A Third-Order Weighted Essentially Non-Oscillatory Scheme in Optimal Control Problems Governed by Nonlinear Hyperbolic Conservation Laws

The weighted essentially non-oscillatory (WENO) methods are popular and effective spatial discretization methods for nonlinear hyperbolic partial differential equations. Although these methods are formally first-order accurate when a shock is present, they still have uniform high-order accuracy right up to the shock location. In this paper, we propose a novel third-order numerical method for solving optimal control problems subject to scalar nonlinear hyperbolic conservation laws. It is based on the first-disretize-then-optimize approach and combines a discrete adjoint WENO scheme of third order with the classical strong stability preserving three-stage third-order Runge-Kutta method SSPRK3. We analyze its approximation properties and apply it to optimal control problems of tracking-type with non-smooth target states. Comparisons to common first-order methods such as the Lax-Friedrichs and Engquist-Osher method show its great potential to achieve a higher accuracy along with good resolution around discontinuities.

==> pic0.tikz <==
\begin{tikzpicture}[scale=4.5]
    % Draw axes
    \draw [<->,thick] (0,1) node (yaxis) [above] {$t$}
        |- (-1.25,0)--(1.25,0) node (xaxis) [right] {$x$};
    \foreach \x/\xtext in {-1, -0.5, 0, 0.5, 1}
       \draw[shift={(\x,0)}] (0pt,1pt) -- (0pt,-1pt) node[below] {$\xtext$};
    % Draw two intersecting lines
   % \draw (0,0) coordinate (a_1) -- (2,1.8) coordinate (a_2);
    \draw[->, thick] (0,0.5) coordinate (b_1) -- (0.5,0) coordinate (b_2);
    \draw[->, thick] (0,0.5) coordinate (c_1) -- (-0.5,0) coordinate (c_2);
    \draw[dashed] (-1.25,0.5) coordinate (a_1) -- (1.25,0.5) coordinate (a_2);
    \draw[->, thick] (0.25,0.5) coordinate (c_1) -- (0.75,0) coordinate (c_2);
    \draw[->, thick] (0.5,0.5) coordinate (c_1) -- (1,0) coordinate (c_2);
    \draw[->, thick] (-0.25,0.5) coordinate (c_1) -- (-0.75,0) coordinate (c_2);
    \draw[->, thick] (-0.5,0.5) coordinate (c_1) -- (-1,0) coordinate (c_2);
   % \draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
%(0,0.5) -- (-1,5.0) node [black,midway,xshift=-0.6cm]
    % Calculate the intersection of the lines a_1 -- a_2 and b_1 -- b_2
    % and store the coordinate in c.
    \draw[decoration={brace,mirror,raise=5pt},decorate]
  (0,0.5) -- node[above=9pt] {$p(0.5,x)=1$} (-1,0.5);
   \draw[decoration={brace,raise=5pt},decorate]
    (0,0.5) --  node[above=9pt] {$p(0.5,x)=-1$} (1,0.5);
    \draw[fill=gray]  (-0.5,0) -- (0,0.5) -- (0.5,0) -- cycle;
    \node[draw,align=left] at (0,0.2) {p(t,x)=0};
    \coordinate (c) at (0,0.5);
    % Draw lines indicating intersection with y and x axis. Here we use
    % the perpendicular coordinate system
    % Draw a dot to indicate intersection point
    \fill[black, label={60:$0$}] (c) circle (1pt);
\end{tikzpicture}


==> pic1.tikz <==
\begin{tikzpicture}[scale=1.0]

\begin{axis}[%
width=1.966in,
height=2.583in,
at={(0.764in,0.484in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-1.5,
ymax=1.5,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{p}^\text{0}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\Delta\text{x = 0.01}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1	1\\
-0.99	1\\
-0.98	1\\
-0.97	1\\
-0.96	1\\
-0.95	1\\
-0.94	1\\
-0.93	1\\
-0.92	1\\
-0.91	1\\
-0.9	1\\
-0.89	0.999999999999999\\
-0.88	0.999999999999992\\
-0.87	0.999999999999955\\
-0.86	0.999999999999745\\
-0.85	0.999999999998667\\
-0.84	0.999999999993487\\
-0.83	0.999999999970191\\
-0.82	0.999999999871836\\
-0.81	0.999999999481137\\
-0.8	0.999999998017848\\
-0.79	0.999999992840832\\
-0.78	0.999999975509391\\
-0.77	0.999999920520697\\
-0.76	0.999999754937981\\
-0.75	0.999999281104066\\
-0.74	0.999997990995285\\
-0.73	0.999994645252645\\
-0.72	0.999986372249664\\
-0.71	0.999966849468759\\
-0.7	0.99992284473067\\
-0.69	0.999828029402289\\
-0.68	0.999632598091034\\
-0.67	0.999246998596898\\
-0.66	0.9985182584899\\
-0.65	0.997198335555895\\
-0.64	0.9949059377026\\
-0.63	0.991086458824461\\
-0.62	0.984978717277287\\
-0.61	0.97560109108139\\
-0.6	0.961771836592104\\
-0.59	0.942177007138025\\
-0.58	0.915493028680635\\
-0.57	0.880559494952511\\
-0.56	0.836582917731223\\
-0.55	0.783337808521476\\
-0.54	0.72132252096002\\
-0.53	0.651828183087479\\
-0.52	0.576891803490999\\
-0.51	0.499127486437003\\
-0.5	0.421457094149147\\
-0.49	0.346785870147737\\
-0.48	0.277682121363603\\
-0.47	0.216118800370416\\
-0.46	0.163319201061024\\
-0.45	0.119723963145261\\
-0.44	0.0850697611694129\\
-0.43	0.0585488646857775\\
-0.42	0.0390080234894637\\
-0.41	0.025145863417384\\
-0.4	0.0156776881866249\\
-0.39	0.0094507699185107\\
-0.38	0.00550721292188534\\
-0.37	0.00310193296246537\\
-0.36	0.00168879575461953\\
-0.35	0.000888860815066047\\
-0.34	0.000452417145439492\\
-0.33	0.000222797637627762\\
-0.32	0.000106233275920818\\
-0.31	4.90920670773526e-05\\
-0.3	2.20146128667956e-05\\
-0.29	9.59507896102466e-06\\
-0.28	4.07252381829346e-06\\
-0.27	1.68713459424826e-06\\
-0.26	6.83981131651987e-07\\
-0.25	2.72145758187207e-07\\
-0.24	1.06598032687069e-07\\
-0.23	4.12310384355837e-08\\
-0.22	1.57943681466459e-08\\
-0.21	6.00795915411062e-09\\
-0.2	2.27434891356581e-09\\
-0.19	8.58300713665584e-10\\
-0.18	3.23305048776558e-10\\
-0.17	1.21656093580926e-10\\
-0.16	4.57532563733569e-11\\
-0.15	1.72027920420142e-11\\
-0.14	6.46735251091995e-12\\
-0.13	2.43126446049708e-12\\
-0.12	9.13952715579697e-13\\
-0.11	3.43553052964025e-13\\
-0.1	1.29125554137417e-13\\
-0.09	4.85170790556637e-14\\
-0.08	1.82144393400076e-14\\
-0.07	6.82298291689363e-15\\
-0.0599999999999999	2.54070531386831e-15\\
-0.0499999999999999	9.30936942340437e-16\\
-0.04	3.25759652554897e-16\\
-0.03	9.79845752152937e-17\\
-0.02	1.37692491548207e-17\\
-0.01	-2.25915965227878e-17\\
0	-2.25915965227878e-17\\
0.01	-5.89524422003963e-17\\
0.02	-1.43167768260869e-16\\
0.03	-3.70942845600473e-16\\
0.0399999999999999	-9.76120135386013e-16\\
0.0499999999999999	-2.58588850691389e-15\\
0.0599999999999999	-6.86816610993921e-15\\
0.07	-1.82596225330532e-14\\
0.08	-4.85622622487092e-14\\
0.09	-1.29170737330463e-13\\
0.1	-3.4359823615707e-13\\
0.11	-9.13997898772743e-13\\
0.12	-2.43130964369013e-12\\
0.13	-6.46739769411299e-12\\
0.14	-1.72028372252073e-11\\
0.15	-4.57533015565499e-11\\
0.16	-1.21656138764119e-10\\
0.17	-3.23305093959751e-10\\
0.18	-8.58300758848777e-10\\
0.19	-2.27434895874901e-09\\
0.2	-6.00795919929381e-09\\
0.21	-1.57943681918291e-08\\
0.22	-4.12310384807669e-08\\
0.23	-1.06598032732252e-07\\
0.24	-2.7214575823239e-07\\
0.25	-6.83981131697171e-07\\
0.26	-1.68713459429344e-06\\
0.27	-4.07252381833864e-06\\
0.28	-9.59507896106985e-06\\
0.29	-2.20146128668408e-05\\
0.3	-4.90920670773978e-05\\
0.31	-0.000106233275920864\\
0.32	-0.000222797637627807\\
0.33	-0.000452417145439537\\
0.34	-0.000888860815066092\\
0.35	-0.00168879575461958\\
0.36	-0.00310193296246541\\
0.37	-0.00550721292188539\\
0.38	-0.00945076991851074\\
0.39	-0.015677688186625\\
0.4	-0.025145863417384\\
0.41	-0.0390080234894638\\
0.42	-0.0585488646857775\\
0.43	-0.0850697611694129\\
0.44	-0.119723963145261\\
0.45	-0.163319201061024\\
0.46	-0.216118800370416\\
0.47	-0.277682121363603\\
0.48	-0.346785870147737\\
0.49	-0.421457094149147\\
0.5	-0.499127486437003\\
0.51	-0.576891803490999\\
0.52	-0.651828183087479\\
0.53	-0.72132252096002\\
0.54	-0.783337808521476\\
0.55	-0.836582917731223\\
0.56	-0.880559494952511\\
0.57	-0.915493028680635\\
0.58	-0.942177007138025\\
0.59	-0.961771836592104\\
0.6	-0.97560109108139\\
0.61	-0.984978717277287\\
0.62	-0.991086458824461\\
0.63	-0.9949059377026\\
0.64	-0.997198335555895\\
0.65	-0.9985182584899\\
0.66	-0.999246998596898\\
0.67	-0.999632598091034\\
0.68	-0.999828029402289\\
0.69	-0.99992284473067\\
0.7	-0.999966849468759\\
0.71	-0.999986372249664\\
0.72	-0.999994645252645\\
0.73	-0.999997990995285\\
0.74	-0.999999281104066\\
0.75	-0.999999754937981\\
0.76	-0.999999920520697\\
0.77	-0.999999975509391\\
0.78	-0.999999992840832\\
0.79	-0.999999998017848\\
0.8	-0.999999999481137\\
0.81	-0.999999999871836\\
0.82	-0.999999999970191\\
0.83	-0.999999999993487\\
0.84	-0.999999999998667\\
0.85	-0.999999999999745\\
0.86	-0.999999999999955\\
0.87	-0.999999999999992\\
0.88	-0.999999999999999\\
0.89	-1\\
0.9	-1\\
0.91	-1\\
0.92	-1\\
0.93	-1\\
0.94	-1\\
0.95	-1\\
0.96	-1\\
0.97	-1\\
0.98	-1\\
0.99	-1\\
};
\addlegendentry{$\text{p}^\text{0}$, LF}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1	1\\
-0.99	1\\
-0.98	1\\
-0.97	1\\
-0.96	1\\
-0.95	1\\
-0.94	1\\
-0.93	1\\
-0.92	1\\
-0.91	1\\
-0.9	1\\
-0.89	1\\
-0.88	0.999999999999997\\
-0.87	0.999999999999982\\
-0.86	0.999999999999891\\
-0.85	0.999999999999393\\
-0.84	0.999999999996872\\
-0.83	0.999999999984949\\
-0.82	0.999999999932185\\
-0.81	0.999999999713136\\
-0.8	0.999999998857985\\
-0.79	0.999999995711968\\
-0.78	0.999999984784225\\
-0.77	0.999999948883254\\
-0.76	0.999999837152172\\
-0.75	0.999999507270287\\
-0.74	0.999998582083583\\
-0.73	0.999996114297479\\
-0.72	0.999989847157075\\
-0.71	0.999974678342191\\
-0.7	0.999939655263344\\
-0.69	0.999862450466245\\
-0.68	0.999699836497783\\
-0.67	0.99937234264279\\
-0.66	0.998741294805678\\
-0.65	0.997577187354076\\
-0.64	0.995520204232395\\
-0.63	0.992036917216737\\
-0.62	0.986381525365938\\
-0.61	0.977574561593643\\
-0.6	0.96441513314501\\
-0.59	0.945542377645785\\
-0.58	0.919556052056813\\
-0.57	0.885194419234174\\
-0.56	0.841551383080725\\
-0.55	0.788298083823078\\
-0.54	0.725862485817108\\
-0.53	0.65551931221061\\
-0.52	0.579355009579175\\
-0.51	0.50009702033476\\
-0.5	0.420827656806127\\
-0.49	0.344631411070814\\
-0.48	0.274241691001376\\
-0.47	0.211753163589505\\
-0.46	0.158449035452746\\
-0.45	0.114764172692852\\
-0.44	0.0803738360637551\\
-0.43	0.0543729446277675\\
-0.42	0.0354981472078192\\
-0.41	0.0223459346070768\\
-0.4	0.0135516258322503\\
-0.39	0.00791086283299709\\
-0.38	0.00444160735748527\\
-0.37	0.00239654182581261\\
-0.36	0.00124165072252166\\
-0.35	0.000617187419453333\\
-0.34	0.000294076544359648\\
-0.33	0.000134195288179442\\
-0.32	5.85918668970252e-05\\
-0.31	2.44527857069531e-05\\
-0.3	9.74433809164821e-06\\
-0.29	3.70357933234467e-06\\
-0.28	1.34095567934732e-06\\
-0.27	4.61923239890006e-07\\
-0.26	1.51175889302661e-07\\
-0.25	4.69349865083201e-08\\
-0.24	1.38006249140419e-08\\
-0.23	3.83627082292569e-09\\
-0.22	1.00617439362445e-09\\
-0.21	2.48455639561309e-10\\
-0.2	5.76226887754383e-11\\
-0.19	1.25183614297454e-11\\
-0.18	2.53988155520517e-12\\
-0.17	4.7965769856866e-13\\
-0.16	8.39937397615358e-14\\
-0.15	1.35790928986943e-14\\
-0.14	2.01663201317387e-15\\
-0.13	2.73515649907839e-16\\
-0.12	3.36477196395449e-17\\
-0.11	3.72380895142202e-18\\
-0.1	3.67076707144127e-19\\
-0.09	3.18355802743119e-20\\
-0.08	2.39143899027065e-21\\
-0.07	1.52435014660958e-22\\
-0.0599999999999999	8.01673224979588e-24\\
-0.0499999999999999	3.33972614119831e-25\\
-0.04	1.03332860629162e-26\\
-0.03	2.11090783001971e-28\\
-0.02	2.13553070593676e-30\\
-0.01	2.67302679214653e-54\\
0	-2.67302679214653e-54\\
0.01	-2.13553070593676e-30\\
0.02	-2.11090783001971e-28\\
0.03	-1.03332860629162e-26\\
0.0399999999999999	-3.33972614119831e-25\\
0.0499999999999999	-8.01673224979588e-24\\
0.0599999999999999	-1.52435014660958e-22\\
0.07	-2.39143899027065e-21\\
0.08	-3.18355802743119e-20\\
0.09	-3.67076707144127e-19\\
0.1	-3.72380895142202e-18\\
0.11	-3.36477196395449e-17\\
0.12	-2.73515649907839e-16\\
0.13	-2.01663201317387e-15\\
0.14	-1.35790928986943e-14\\
0.15	-8.39937397615358e-14\\
0.16	-4.7965769856866e-13\\
0.17	-2.53988155520517e-12\\
0.18	-1.25183614297454e-11\\
0.19	-5.76226887754383e-11\\
0.2	-2.48455639561309e-10\\
0.21	-1.00617439362445e-09\\
0.22	-3.83627082292569e-09\\
0.23	-1.38006249140419e-08\\
0.24	-4.69349865083201e-08\\
0.25	-1.51175889302661e-07\\
0.26	-4.61923239890006e-07\\
0.27	-1.34095567934732e-06\\
0.28	-3.70357933234467e-06\\
0.29	-9.74433809164821e-06\\
0.3	-2.44527857069531e-05\\
0.31	-5.85918668970252e-05\\
0.32	-0.000134195288179442\\
0.33	-0.000294076544359648\\
0.34	-0.000617187419453333\\
0.35	-0.00124165072252166\\
0.36	-0.00239654182581261\\
0.37	-0.00444160735748527\\
0.38	-0.00791086283299709\\
0.39	-0.0135516258322503\\
0.4	-0.0223459346070768\\
0.41	-0.0354981472078192\\
0.42	-0.0543729446277675\\
0.43	-0.0803738360637551\\
0.44	-0.114764172692852\\
0.45	-0.158449035452746\\
0.46	-0.211753163589505\\
0.47	-0.274241691001376\\
0.48	-0.344631411070814\\
0.49	-0.420827656806127\\
0.5	-0.50009702033476\\
0.51	-0.579355009579175\\
0.52	-0.65551931221061\\
0.53	-0.725862485817108\\
0.54	-0.788298083823078\\
0.55	-0.841551383080725\\
0.56	-0.885194419234174\\
0.57	-0.919556052056813\\
0.58	-0.945542377645785\\
0.59	-0.96441513314501\\
0.6	-0.977574561593643\\
0.61	-0.986381525365938\\
0.62	-0.992036917216737\\
0.63	-0.995520204232395\\
0.64	-0.997577187354076\\
0.65	-0.998741294805678\\
0.66	-0.99937234264279\\
0.67	-0.999699836497783\\
0.68	-0.999862450466245\\
0.69	-0.999939655263344\\
0.7	-0.999974678342191\\
0.71	-0.999989847157075\\
0.72	-0.999996114297479\\
0.73	-0.999998582083583\\
0.74	-0.999999507270287\\
0.75	-0.999999837152172\\
0.76	-0.999999948883254\\
0.77	-0.999999984784225\\
0.78	-0.999999995711968\\
0.79	-0.999999998857985\\
0.8	-0.999999999713136\\
0.81	-0.999999999932185\\
0.82	-0.999999999984949\\
0.83	-0.999999999996872\\
0.84	-0.999999999999393\\
0.85	-0.999999999999891\\
0.86	-0.999999999999982\\
0.87	-0.999999999999997\\
0.88	-1\\
0.89	-1\\
0.9	-1\\
0.91	-1\\
0.92	-1\\
0.93	-1\\
0.94	-1\\
0.95	-1\\
0.96	-1\\
0.97	-1\\
0.98	-1\\
0.99	-1\\
};
\addlegendentry{$\text{p}^\text{0}$, EO}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-1	0.999999999999984\\
-0.99	0.999999999999992\\
-0.98	1.00000000000006\\
-0.97	1.00000000000019\\
-0.96	1.0000000000002\\
-0.95	0.999999999999579\\
-0.94	0.999999999997885\\
-0.93	0.999999999996331\\
-0.92	1.00000000000017\\
-0.91	1.00000000001768\\
-0.9	1.00000000004675\\
-0.89	1.00000000004493\\
-0.88	0.999999999910006\\
-0.87	0.999999999557913\\
-0.86	0.999999999205412\\
-0.85	0.999999999774638\\
-0.84	1.00000000278122\\
-0.83	1.00000000842535\\
-0.82	1.00000001114162\\
-0.81	0.999999995610981\\
-0.8	0.999999943517291\\
-0.79	0.999999865666925\\
-0.78	0.999999858859227\\
-0.77	1.00000013453186\\
-0.76	1.00000089057072\\
-0.75	1.0000018889213\\
-0.74	1.000001827293\\
-0.73	0.999998163420895\\
-0.72	0.999988711013875\\
-0.71	0.999976166230519\\
-0.7	0.999974392069045\\
-0.69	1.0000102828652\\
-0.68	1.0001099043435\\
-0.67	1.00025936078362\\
-0.66	1.00034834357357\\
-0.65	1.00013945069462\\
-0.64	0.999341921464023\\
-0.63	0.997863625804406\\
-0.62	0.996223466546876\\
-0.61	0.995920195798482\\
-0.6	0.99935397335237\\
-0.59	1.00885872744755\\
-0.58	1.0247098793333\\
-0.57	1.04264843183698\\
-0.56	1.05223017835211\\
-0.55	1.0376183909663\\
-0.54	0.981770407992791\\
-0.53	0.87328879401708\\
-0.52	0.713248724626348\\
-0.51	0.518342322841692\\
-0.5	0.317721276015241\\
-0.49	0.143871883006991\\
-0.48	0.0212306291164526\\
-0.47	-0.0420806499842897\\
-0.46	-0.055372028310561\\
-0.45	-0.0391177367082728\\
-0.44	-0.0150070578857111\\
-0.43	0.00237049369344916\\
-0.42	0.00851239369968578\\
-0.41	0.00652342407398251\\
-0.4	0.00203232014395087\\
-0.39	-0.000982083679995638\\
-0.38	-0.00156647998521447\\
-0.37	-0.000775581521793791\\
-0.36	5.55862677343787e-05\\
-0.35	0.000332753112771404\\
-0.34	0.000193518875407657\\
-0.33	-4.63307133434107e-06\\
-0.32	-7.36165732411502e-05\\
-0.31	-3.92010581941294e-05\\
-0.3	5.68216253632464e-06\\
-0.29	1.66997849754762e-05\\
-0.28	5.89474394694293e-06\\
-0.27	-3.14869828546896e-06\\
-0.26	-3.33485076096238e-06\\
-0.25	-2.47248001382346e-07\\
-0.24	1.02404505921718e-06\\
-0.23	4.33259168087046e-07\\
-0.22	-1.96681307195883e-07\\
-0.21	-1.98005574923362e-07\\
-0.2	9.16313021946383e-09\\
-0.19	6.47575435369229e-08\\
-0.18	1.16896283845779e-08\\
-0.17	-1.75535399388291e-08\\
-0.16	-6.69303546204499e-09\\
-0.15	4.18917058075516e-09\\
-0.14	2.53174691856264e-09\\
-0.13	-9.20315292824432e-10\\
-0.12	-7.99073446910541e-10\\
-0.11	1.97373243743176e-10\\
-0.1	2.23497173018694e-10\\
-0.09	-4.49721989634636e-11\\
-0.08	-5.5461817130699e-11\\
-0.07	1.15063481181008e-11\\
-0.0599999999999999	1.13921413465954e-11\\
-0.0499999999999999	-3.05001279814572e-12\\
-0.04	-1.39288901190668e-12\\
-0.03	5.32377569178982e-13\\
-0.02	-2.97985005041678e-14\\
-0.01	2.19829009059455e-15\\
0	-3.56201092190313e-15\\
0.01	2.84347796728601e-14\\
0.02	-5.337412900103e-13\\
0.03	1.39152529107543e-12\\
0.0399999999999999	3.0486490773144e-12\\
0.0499999999999999	-1.1393505067427e-11\\
0.0599999999999999	-1.15077118389319e-11\\
0.07	5.54604534098697e-11\\
0.08	4.49708352426315e-11\\
0.09	-2.23498536739534e-10\\
0.1	-1.97374607464006e-10\\
0.11	7.99072083189738e-10\\
0.12	9.20313929103603e-10\\
0.13	-2.53174828228356e-09\\
0.14	-4.18917194447605e-09\\
0.15	6.69303409832439e-09\\
0.16	1.75535385751086e-08\\
0.17	-1.16896297482992e-08\\
0.18	-6.47575449006449e-08\\
0.19	-9.16313158318404e-09\\
0.2	1.98005573559645e-07\\
0.21	1.96681305832164e-07\\
0.22	-4.33259169450775e-07\\
0.23	-1.02404506058091e-06\\
0.24	2.47248000018635e-07\\
0.25	3.33485075959871e-06\\
0.26	3.14869828410526e-06\\
0.27	-5.89474394830673e-06\\
0.28	-1.66997849768401e-05\\
0.29	-5.68216253768834e-06\\
0.3	3.92010581927661e-05\\
0.31	7.36165732397869e-05\\
0.32	4.63307133297705e-06\\
0.33	-0.000193518875409023\\
0.34	-0.000332753112772769\\
0.35	-5.55862677357416e-05\\
0.36	0.000775581521792433\\
0.37	0.00156647998521312\\
0.38	0.000982083679994275\\
0.39	-0.00203232014395225\\
0.4	-0.0065234240739839\\
0.41	-0.00851239369968716\\
0.42	-0.00237049369345051\\
0.43	0.0150070578857098\\
0.44	0.0391177367082715\\
0.45	0.0553720283105597\\
0.46	0.0420806499842883\\
0.47	-0.0212306291164542\\
0.48	-0.143871883006993\\
0.49	-0.317721276015244\\
0.5	-0.518342322841695\\
0.51	-0.713248724626351\\
0.52	-0.873288794017083\\
0.53	-0.981770407992793\\
0.54	-1.0376183909663\\
0.55	-1.05223017835211\\
0.56	-1.04264843183698\\
0.57	-1.0247098793333\\
0.58	-1.00885872744755\\
0.59	-0.999353973352371\\
0.6	-0.995920195798484\\
0.61	-0.996223466546878\\
0.62	-0.997863625804407\\
0.63	-0.999341921464024\\
0.64	-1.00013945069462\\
0.65	-1.00034834357358\\
0.66	-1.00025936078362\\
0.67	-1.0001099043435\\
0.68	-1.00001028286521\\
0.69	-0.999974392069048\\
0.7	-0.999976166230523\\
0.71	-0.999988711013877\\
0.72	-0.999998163420896\\
0.73	-1.000001827293\\
0.74	-1.00000188892131\\
0.75	-1.00000089057072\\
0.76	-1.00000013453186\\
0.77	-0.99999985885923\\
0.78	-0.999999865666926\\
0.79	-0.999999943517292\\
0.8	-0.999999995610982\\
0.81	-1.00000001114162\\
0.82	-1.00000000842536\\
0.83	-1.00000000278122\\
0.84	-0.999999999774639\\
0.85	-0.999999999205413\\
0.86	-0.999999999557913\\
0.87	-0.999999999910005\\
0.88	-1.00000000004493\\
0.89	-1.00000000004675\\
0.9	-1.00000000001768\\
0.91	-1.00000000000018\\
0.92	-0.999999999996332\\
0.93	-0.999999999997887\\
0.94	-0.99999999999958\\
0.95	-1.0000000000002\\
0.96	-1.00000000000019\\
0.97	-1.00000000000006\\
0.98	-0.999999999999993\\
0.99	-0.999999999999985\\
};
\addlegendentry{$\text{p}^\text{0}$, WENO3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-1	1\\
-0.99	1\\
-0.98	1\\
-0.97	1\\
-0.96	1\\
-0.95	1\\
-0.94	1\\
-0.93	1\\
-0.92	1\\
-0.91	1\\
-0.9	1\\
-0.89	1\\
-0.88	1\\
-0.87	1\\
-0.86	1\\
-0.85	1\\
-0.84	1\\
-0.83	1\\
-0.82	1\\
-0.81	1\\
-0.8	1\\
-0.79	1\\
-0.78	1\\
-0.77	1\\
-0.76	1\\
-0.75	1\\
-0.74	1\\
-0.73	1\\
-0.72	1\\
-0.71	1\\
-0.7	1\\
-0.69	1\\
-0.68	1\\
-0.67	1\\
-0.66	1\\
-0.65	1\\
-0.64	1\\
-0.63	1\\
-0.62	1\\
-0.61	1\\
-0.6	1\\
-0.59	1\\
-0.58	1\\
-0.57	1\\
-0.56	1\\
-0.55	1\\
-0.54	1\\
-0.53	1\\
-0.52	1\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.39	0\\
-0.38	0\\
-0.37	0\\
-0.36	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.31	0\\
-0.3	0\\
-0.29	0\\
-0.28	0\\
-0.27	0\\
-0.26	0\\
-0.25	0\\
-0.24	0\\
-0.23	0\\
-0.22	0\\
-0.21	0\\
-0.2	0\\
-0.19	0\\
-0.18	0\\
-0.17	0\\
-0.16	0\\
-0.15	0\\
-0.14	0\\
-0.13	0\\
-0.12	0\\
-0.11	0\\
-0.1	0\\
-0.09	0\\
-0.08	0\\
-0.07	0\\
-0.0599999999999999	0\\
-0.0499999999999999	0\\
-0.04	0\\
-0.03	0\\
-0.02	0\\
-0.01	0\\
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.0399999999999999	0\\
0.0499999999999999	0\\
0.0599999999999999	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	-1\\
0.51	-1\\
0.52	-1\\
0.53	-1\\
0.54	-1\\
0.55	-1\\
0.56	-1\\
0.57	-1\\
0.58	-1\\
0.59	-1\\
0.6	-1\\
0.61	-1\\
0.62	-1\\
0.63	-1\\
0.64	-1\\
0.65	-1\\
0.66	-1\\
0.67	-1\\
0.68	-1\\
0.69	-1\\
0.7	-1\\
0.71	-1\\
0.72	-1\\
0.73	-1\\
0.74	-1\\
0.75	-1\\
0.76	-1\\
0.77	-1\\
0.78	-1\\
0.79	-1\\
0.8	-1\\
0.81	-1\\
0.82	-1\\
0.83	-1\\
0.84	-1\\
0.85	-1\\
0.86	-1\\
0.87	-1\\
0.88	-1\\
0.89	-1\\
0.9	-1\\
0.91	-1\\
0.92	-1\\
0.93	-1\\
0.94	-1\\
0.95	-1\\
0.96	-1\\
0.97	-1\\
0.98	-1\\
0.99	-1\\
};
\addlegendentry{$\text{p}_\text{0}$}

\end{axis}

\begin{axis}[%
width=1.966in,
height=2.583in,
at={(3.351in,0.484in)},
scale only axis,
xmin=-1,
xmax=0.999999999999999,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-1.5,
ymax=1.5,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{p}^\text{0}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\Delta\text{x = 0.002}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1	1\\
-0.998	1\\
-0.996	1\\
-0.994	1\\
-0.992	1\\
-0.99	1\\
-0.988	1\\
-0.986	1\\
-0.984	1\\
-0.982	1\\
-0.98	1\\
-0.978	1\\
-0.976	1\\
-0.974	1\\
-0.972	1\\
-0.97	1\\
-0.968	1\\
-0.966	1\\
-0.964	1\\
-0.962	1\\
-0.96	1\\
-0.958	1\\
-0.956	1\\
-0.954	1\\
-0.952	1\\
-0.95	1\\
-0.948	1\\
-0.946	1\\
-0.944	1\\
-0.942	1\\
-0.94	1\\
-0.938	1\\
-0.936	1\\
-0.934	1\\
-0.932	1\\
-0.93	1\\
-0.928	1\\
-0.926	1\\
-0.924	1\\
-0.922	1\\
-0.92	1\\
-0.918	1\\
-0.916	1\\
-0.914	1\\
-0.912	1\\
-0.91	1\\
-0.908	1\\
-0.906	1\\
-0.904	1\\
-0.902	1\\
-0.9	1\\
-0.898	1\\
-0.896	1\\
-0.894	1\\
-0.892	1\\
-0.89	1\\
-0.888	1\\
-0.886	1\\
-0.884	1\\
-0.882	1\\
-0.88	1\\
-0.878	1\\
-0.876	1\\
-0.874	1\\
-0.872	1\\
-0.87	1\\
-0.868	1\\
-0.866	1\\
-0.864	1\\
-0.862	1\\
-0.86	1\\
-0.858	1\\
-0.856	1\\
-0.854	1\\
-0.852	1\\
-0.85	1\\
-0.848	1\\
-0.846	1\\
-0.844	1\\
-0.842	1\\
-0.84	1\\
-0.838	1\\
-0.836	1\\
-0.834	1\\
-0.832	1\\
-0.83	1\\
-0.828	1\\
-0.826	1\\
-0.824	1\\
-0.822	1\\
-0.82	1\\
-0.818	1\\
-0.816	1\\
-0.814	1\\
-0.812	1\\
-0.81	1\\
-0.808	1\\
-0.806	1\\
-0.804	1\\
-0.802	1\\
-0.8	1\\
-0.798	1\\
-0.796	1\\
-0.794	1\\
-0.792	1\\
-0.79	1\\
-0.788	1\\
-0.786	1\\
-0.784	1\\
-0.782	1\\
-0.78	1\\
-0.778	1\\
-0.776	1\\
-0.774	1\\
-0.772	1\\
-0.77	1\\
-0.768	1\\
-0.766	1\\
-0.764	1\\
-0.762	1\\
-0.76	1\\
-0.758	1\\
-0.756	1\\
-0.754	1\\
-0.752	1\\
-0.75	1\\
-0.748	1\\
-0.746	1\\
-0.744	1\\
-0.742	1\\
-0.74	1\\
-0.738	1\\
-0.736	1\\
-0.734	1\\
-0.732	1\\
-0.73	1\\
-0.728	1\\
-0.726	1\\
-0.724	1\\
-0.722	1\\
-0.72	1\\
-0.718	1\\
-0.716	1\\
-0.714	1\\
-0.712	1\\
-0.71	1\\
-0.708	1\\
-0.706	1\\
-0.704	1\\
-0.702	1\\
-0.7	1\\
-0.698	1\\
-0.696	1\\
-0.694	1\\
-0.692	1\\
-0.69	1\\
-0.688	1\\
-0.686	1\\
-0.684	1\\
-0.682	1\\
-0.68	1\\
-0.678	0.999999999999999\\
-0.676	0.999999999999998\\
-0.674	0.999999999999995\\
-0.672	0.99999999999999\\
-0.67	0.99999999999998\\
-0.668	0.99999999999996\\
-0.666	0.99999999999992\\
-0.664	0.99999999999984\\
-0.662	0.999999999999686\\
-0.66	0.999999999999388\\
-0.658	0.999999999998817\\
-0.656	0.999999999997735\\
-0.654	0.9999999999957\\
-0.652	0.999999999991907\\
-0.65	0.9999999999849\\
-0.648	0.999999999972066\\
-0.646	0.999999999948762\\
-0.644	0.999999999906813\\
-0.642	0.99999999983195\\
-0.64	0.999999999699496\\
-0.638	0.999999999467153\\
-0.636	0.999999999063076\\
-0.634	0.999999998366316\\
-0.632	0.999999997175094\\
-0.63	0.999999995155791\\
-0.628	0.999999991761746\\
-0.626	0.999999986105232\\
-0.624	0.999999976757562\\
-0.622	0.999999961440033\\
-0.62	0.999999936550744\\
-0.618	0.999999896447267\\
-0.616	0.999999832369907\\
-0.614	0.999999730841557\\
-0.612	0.999999571313481\\
-0.61	0.999999322736551\\
-0.608	0.999998938618183\\
-0.606	0.999998349969175\\
-0.604	0.999997455343764\\
-0.602	0.999996106921964\\
-0.6	0.999994091267268\\
-0.598	0.999991103007726\\
-0.596	0.999986709229317\\
-0.594	0.999980301836477\\
-0.592	0.999971034530582\\
-0.59	0.999957740396926\\
-0.588	0.999938825398934\\
-0.586	0.999912132393914\\
-0.584	0.9998747696629\\
-0.582	0.999822897461852\\
-0.58	0.999751465845979\\
-0.578	0.999653897104915\\
-0.576	0.999521706701439\\
-0.574	0.999344057767666\\
-0.572	0.999107246118426\\
-0.57	0.998794115518522\\
-0.568	0.998383406688392\\
-0.566	0.997849048305048\\
-0.564	0.997159404039935\\
-0.562	0.996276496374031\\
-0.56	0.995155235339979\\
-0.558	0.993742688139981\\
-0.556	0.991977433330981\\
-0.554	0.989789050389537\\
-0.552	0.987097801299419\\
-0.55	0.983814564605664\\
-0.548	0.979841083385787\\
-0.546	0.975070586074755\\
-0.544	0.969388832425911\\
-0.542	0.962675625662215\\
-0.54	0.954806815901142\\
-0.538	0.94565679938448\\
-0.536	0.935101493456376\\
-0.534	0.923021739562878\\
-0.532	0.909307057147326\\
-0.53	0.893859641894711\\
-0.528	0.876598474306893\\
-0.526	0.857463381182589\\
-0.524	0.836418875329363\\
-0.522	0.813457589656421\\
-0.52	0.788603122221723\\
-0.518	0.761912119828862\\
-0.516	0.7334754497027\\
-0.514	0.703418341161144\\
-0.512	0.671899420784192\\
-0.51	0.639108613335613\\
-0.508	0.605263933935287\\
-0.506	0.57060725154512\\
-0.504	0.53539915629463\\
-0.502	0.499913110112158\\
-0.5	0.464429098396092\\
-0.498	0.429227027440281\\
-0.496	0.394580126149891\\
-0.494	0.360748610285892\\
-0.492	0.32797385308321\\
-0.49	0.29647327861003\\
-0.488	0.266436155583267\\
-0.486	0.23802042217475\\
-0.484	0.211350619797944\\
-0.482	0.186516959378365\\
-0.48	0.163575490592629\\
-0.478	0.142549296151159\\
-0.476	0.123430592044775\\
-0.474	0.106183582759658\\
-0.472	0.0907478990063914\\
-0.47	0.0770424349249246\\
-0.468	0.0649694016717966\\
-0.466	0.0544184237515955\\
-0.464	0.0452705218736138\\
-0.462	0.0374018495877838\\
-0.46	0.0306870783903723\\
-0.458	0.0250023552914293\\
-0.456	0.0202277860507465\\
-0.454	0.0162494247339258\\
-0.452	0.0129607745852237\\
-0.45	0.0102638255272019\\
-0.448	0.00806966935156959\\
-0.446	0.00629874471204323\\
-0.444	0.00488077054644631\\
-0.442	0.00375442897779628\\
-0.44	0.00286685769054415\\
-0.438	0.00217300797092597\\
-0.436	0.00163491879608339\\
-0.434	0.00122095028618749\\
-0.432	0.000905012156901826\\
-0.43	0.000665815083555682\\
-0.428	0.000486165551966026\\
-0.426	0.000352318139787595\\
-0.424	0.000253393445888627\\
-0.422	0.000180865159878035\\
-0.42	0.000128116051005276\\
-0.418	9.00599018585955e-05\\
-0.416	6.28245193428074e-05\\
-0.414	4.34897983582871e-05\\
-0.412	2.98742561950623e-05\\
-0.41	2.03633625674081e-05\\
-0.408	1.37732358124243e-05\\
-0.406	9.24374977509759e-06\\
-0.404	6.15570629284738e-06\\
-0.402	4.06740199434951e-06\\
-0.4	2.66660054088005e-06\\
-0.398	1.73457393587863e-06\\
-0.396	1.11947435620532e-06\\
-0.394	7.16827426506113e-07\\
-0.392	4.55393694975176e-07\\
-0.39	2.87028028261462e-07\\
-0.388	1.79481464920006e-07\\
-0.386	1.11343832964937e-07\\
-0.384	6.8526319344107e-08\\
-0.382	4.18395384923159e-08\\
-0.38	2.5342434229464e-08\\
-0.378	1.52277456912768e-08\\
-0.376	9.07700958687888e-09\\
-0.374	5.36740149493915e-09\\
-0.372	3.14842881620144e-09\\
-0.37	1.83200547279211e-09\\
-0.368	1.05744437135079e-09\\
-0.366	6.05454010368314e-10\\
-0.364	3.43868878219159e-10\\
-0.362	1.93726090849488e-10\\
-0.36	1.08258645949871e-10\\
-0.358	6.0008430313676e-11\\
-0.356	3.29938800421091e-11\\
-0.354	1.79937840476647e-11\\
-0.352	9.73366600136975e-12\\
-0.35	5.22266669830457e-12\\
-0.348	2.77950493669373e-12\\
-0.346	1.46723362768066e-12\\
-0.344	7.6821886745052e-13\\
-0.342	3.98952196247833e-13\\
-0.34	2.05494897663481e-13\\
-0.338	1.04981942359338e-13\\
-0.336	5.31912059531248e-14\\
-0.334	2.67258926718796e-14\\
-0.332	1.33137139686907e-14\\
-0.33	6.5727486106185e-15\\
-0.328	3.21267157060735e-15\\
-0.326	1.55161088772802e-15\\
-0.324	7.37213149843612e-16\\
-0.322	3.41200463406978e-16\\
-0.32	1.50210340036883e-16\\
-0.318	5.88514135248984e-17\\
-0.316	1.55063490673406e-17\\
-0.314	-4.89170149996118e-18\\
-0.312	-1.44133325996947e-17\\
-0.31	-1.88221565659618e-17\\
-0.308	-2.0847225426772e-17\\
-0.306	-2.1769969790436e-17\\
-0.304	-2.21870971930137e-17\\
-0.302	-2.23741763039006e-17\\
-0.3	-2.24574249670874e-17\\
-0.298	-2.24941831119676e-17\\
-0.296	-2.25102890579114e-17\\
-0.294	-2.2517292483042e-17\\
-0.292	-2.25203149748731e-17\\
-0.29	-2.25216097452286e-17\\
-0.288	-2.25221603499669e-17\\
-0.286	-2.25223928150111e-17\\
-0.284	-2.25224902693975e-17\\
-0.282	-2.25225308418711e-17\\
-0.28	-2.25225476188344e-17\\
-0.278	-2.25225545103971e-17\\
-0.276	-2.25225573230799e-17\\
-0.274	-2.25225584638662e-17\\
-0.272	-2.25225589237583e-17\\
-0.27	-2.25225591080768e-17\\
-0.268	-2.25225591815354e-17\\
-0.266	-2.25225592106546e-17\\
-0.264	-2.25225592221387e-17\\
-0.262	-2.25225592266458e-17\\
-0.26	-2.25225592284066e-17\\
-0.258	-2.25225592290915e-17\\
-0.256	-2.25225592293569e-17\\
-0.254	-2.25225592294593e-17\\
-0.252	-2.25225592294987e-17\\
-0.25	-2.25225592295138e-17\\
-0.248	-2.25225592295196e-17\\
-0.246	-2.25225592295218e-17\\
-0.244	-2.25225592295226e-17\\
-0.242	-2.2522559229523e-17\\
-0.24	-2.25225592295231e-17\\
-0.238	-2.25225592295231e-17\\
-0.236	-2.25225592295231e-17\\
-0.234	-2.25225592295231e-17\\
-0.232	-2.25225592295231e-17\\
-0.23	-2.25225592295231e-17\\
-0.228	-2.25225592295231e-17\\
-0.226	-2.25225592295231e-17\\
-0.224	-2.25225592295231e-17\\
-0.222	-2.25225592295231e-17\\
-0.22	-2.25225592295231e-17\\
-0.218	-2.25225592295231e-17\\
-0.216	-2.25225592295231e-17\\
-0.214	-2.25225592295231e-17\\
-0.212	-2.25225592295231e-17\\
-0.21	-2.25225592295231e-17\\
-0.208	-2.25225592295231e-17\\
-0.206	-2.25225592295231e-17\\
-0.204	-2.25225592295231e-17\\
-0.202	-2.25225592295231e-17\\
-0.2	-2.25225592295231e-17\\
-0.198	-2.25225592295231e-17\\
-0.196	-2.25225592295231e-17\\
-0.194	-2.25225592295231e-17\\
-0.192	-2.25225592295231e-17\\
-0.19	-2.25225592295231e-17\\
-0.188	-2.25225592295231e-17\\
-0.186	-2.25225592295231e-17\\
-0.184	-2.25225592295231e-17\\
-0.182	-2.25225592295231e-17\\
-0.18	-2.25225592295231e-17\\
-0.178	-2.25225592295231e-17\\
-0.176	-2.25225592295231e-17\\
-0.174	-2.25225592295231e-17\\
-0.172	-2.25225592295231e-17\\
-0.17	-2.25225592295231e-17\\
-0.168	-2.25225592295231e-17\\
-0.166	-2.25225592295231e-17\\
-0.164	-2.25225592295231e-17\\
-0.162	-2.25225592295231e-17\\
-0.16	-2.25225592295231e-17\\
-0.158	-2.25225592295231e-17\\
-0.156	-2.25225592295231e-17\\
-0.154	-2.25225592295231e-17\\
-0.152	-2.25225592295231e-17\\
-0.15	-2.25225592295231e-17\\
-0.148	-2.25225592295231e-17\\
-0.146	-2.25225592295231e-17\\
-0.144	-2.25225592295231e-17\\
-0.142	-2.25225592295231e-17\\
-0.14	-2.25225592295231e-17\\
-0.138	-2.25225592295231e-17\\
-0.136	-2.25225592295231e-17\\
-0.134	-2.25225592295231e-17\\
-0.132	-2.25225592295231e-17\\
-0.13	-2.25225592295231e-17\\
-0.128	-2.25225592295231e-17\\
-0.126	-2.25225592295231e-17\\
-0.124	-2.25225592295231e-17\\
-0.122	-2.25225592295231e-17\\
-0.12	-2.25225592295231e-17\\
-0.118	-2.25225592295231e-17\\
-0.116	-2.25225592295231e-17\\
-0.114	-2.25225592295231e-17\\
-0.112	-2.25225592295231e-17\\
-0.11	-2.25225592295231e-17\\
-0.108	-2.25225592295231e-17\\
-0.106	-2.25225592295231e-17\\
-0.104	-2.25225592295231e-17\\
-0.102	-2.25225592295231e-17\\
-0.1	-2.25225592295231e-17\\
-0.098	-2.25225592295231e-17\\
-0.096	-2.25225592295231e-17\\
-0.094	-2.25225592295231e-17\\
-0.092	-2.25225592295231e-17\\
-0.09	-2.25225592295231e-17\\
-0.088	-2.25225592295231e-17\\
-0.086	-2.25225592295231e-17\\
-0.084	-2.25225592295231e-17\\
-0.082	-2.25225592295231e-17\\
-0.08	-2.25225592295231e-17\\
-0.078	-2.25225592295231e-17\\
-0.076	-2.25225592295231e-17\\
-0.074	-2.25225592295231e-17\\
-0.072	-2.25225592295231e-17\\
-0.07	-2.25225592295231e-17\\
-0.0679999999999999	-2.25225592295231e-17\\
-0.0659999999999999	-2.25225592295231e-17\\
-0.0639999999999999	-2.25225592295231e-17\\
-0.0619999999999999	-2.25225592295231e-17\\
-0.0599999999999999	-2.25225592295231e-17\\
-0.0579999999999999	-2.25225592295231e-17\\
-0.0559999999999999	-2.25225592295231e-17\\
-0.0539999999999999	-2.25225592295231e-17\\
-0.0519999999999999	-2.25225592295231e-17\\
-0.0499999999999999	-2.25225592295231e-17\\
-0.0479999999999999	-2.25225592295231e-17\\
-0.0459999999999999	-2.25225592295231e-17\\
-0.0439999999999999	-2.25225592295231e-17\\
-0.0419999999999999	-2.25225592295231e-17\\
-0.04	-2.25225592295231e-17\\
-0.038	-2.25225592295231e-17\\
-0.036	-2.25225592295231e-17\\
-0.034	-2.25225592295231e-17\\
-0.032	-2.25225592295231e-17\\
-0.03	-2.25225592295231e-17\\
-0.028	-2.25225592295231e-17\\
-0.026	-2.25225592295231e-17\\
-0.024	-2.25225592295231e-17\\
-0.022	-2.25225592295231e-17\\
-0.02	-2.25225592295231e-17\\
-0.018	-2.25225592295231e-17\\
-0.016	-2.25225592295231e-17\\
-0.014	-2.25225592295231e-17\\
-0.012	-2.25225592295231e-17\\
-0.01	-2.25225592295231e-17\\
-0.00800000000000001	-2.25225592295231e-17\\
-0.00600000000000001	-2.25225592295231e-17\\
-0.004	-2.25225592295231e-17\\
-0.002	-2.25225592295231e-17\\
0	-2.25225592295231e-17\\
0.002	-2.25225592295231e-17\\
0.004	-2.25225592295231e-17\\
0.00600000000000001	-2.25225592295231e-17\\
0.00800000000000001	-2.25225592295231e-17\\
0.01	-2.25225592295231e-17\\
0.012	-2.25225592295231e-17\\
0.014	-2.25225592295231e-17\\
0.016	-2.25225592295231e-17\\
0.018	-2.25225592295231e-17\\
0.02	-2.25225592295231e-17\\
0.022	-2.25225592295231e-17\\
0.024	-2.25225592295231e-17\\
0.026	-2.25225592295231e-17\\
0.028	-2.25225592295231e-17\\
0.03	-2.25225592295231e-17\\
0.032	-2.25225592295231e-17\\
0.034	-2.25225592295231e-17\\
0.036	-2.25225592295231e-17\\
0.038	-2.25225592295231e-17\\
0.0399999999999999	-2.25225592295231e-17\\
0.0419999999999999	-2.25225592295231e-17\\
0.0439999999999999	-2.25225592295231e-17\\
0.0459999999999999	-2.25225592295231e-17\\
0.0479999999999999	-2.25225592295231e-17\\
0.0499999999999999	-2.25225592295232e-17\\
0.0519999999999999	-2.25225592295232e-17\\
0.0539999999999999	-2.25225592295232e-17\\
0.0559999999999999	-2.25225592295232e-17\\
0.0579999999999999	-2.25225592295232e-17\\
0.0599999999999999	-2.25225592295232e-17\\
0.0619999999999999	-2.25225592295232e-17\\
0.0639999999999999	-2.25225592295232e-17\\
0.0659999999999999	-2.25225592295232e-17\\
0.0679999999999999	-2.25225592295232e-17\\
0.07	-2.25225592295232e-17\\
0.072	-2.25225592295232e-17\\
0.074	-2.25225592295232e-17\\
0.076	-2.25225592295232e-17\\
0.078	-2.25225592295232e-17\\
0.08	-2.25225592295232e-17\\
0.082	-2.25225592295232e-17\\
0.084	-2.25225592295232e-17\\
0.086	-2.25225592295232e-17\\
0.088	-2.25225592295232e-17\\
0.09	-2.25225592295232e-17\\
0.092	-2.25225592295232e-17\\
0.094	-2.25225592295232e-17\\
0.096	-2.25225592295232e-17\\
0.098	-2.25225592295232e-17\\
0.1	-2.25225592295232e-17\\
0.102	-2.25225592295232e-17\\
0.104	-2.25225592295232e-17\\
0.106	-2.25225592295232e-17\\
0.108	-2.25225592295232e-17\\
0.11	-2.25225592295232e-17\\
0.112	-2.25225592295232e-17\\
0.114	-2.25225592295232e-17\\
0.116	-2.25225592295232e-17\\
0.118	-2.25225592295232e-17\\
0.12	-2.25225592295232e-17\\
0.122	-2.25225592295232e-17\\
0.124	-2.25225592295232e-17\\
0.126	-2.25225592295232e-17\\
0.128	-2.25225592295232e-17\\
0.13	-2.25225592295232e-17\\
0.132	-2.25225592295232e-17\\
0.134	-2.25225592295232e-17\\
0.136	-2.25225592295232e-17\\
0.138	-2.25225592295232e-17\\
0.14	-2.25225592295232e-17\\
0.142	-2.25225592295232e-17\\
0.144	-2.25225592295232e-17\\
0.146	-2.25225592295232e-17\\
0.148	-2.25225592295232e-17\\
0.15	-2.25225592295232e-17\\
0.152	-2.25225592295232e-17\\
0.154	-2.25225592295232e-17\\
0.156	-2.25225592295232e-17\\
0.158	-2.25225592295232e-17\\
0.16	-2.25225592295232e-17\\
0.162	-2.25225592295232e-17\\
0.164	-2.25225592295232e-17\\
0.166	-2.25225592295232e-17\\
0.168	-2.25225592295232e-17\\
0.17	-2.25225592295232e-17\\
0.172	-2.25225592295232e-17\\
0.174	-2.25225592295232e-17\\
0.176	-2.25225592295232e-17\\
0.178	-2.25225592295232e-17\\
0.18	-2.25225592295232e-17\\
0.182	-2.25225592295232e-17\\
0.184	-2.25225592295232e-17\\
0.186	-2.25225592295232e-17\\
0.188	-2.25225592295232e-17\\
0.19	-2.25225592295232e-17\\
0.192	-2.25225592295232e-17\\
0.194	-2.25225592295232e-17\\
0.196	-2.25225592295232e-17\\
0.198	-2.25225592295232e-17\\
0.2	-2.25225592295232e-17\\
0.202	-2.25225592295232e-17\\
0.204	-2.25225592295232e-17\\
0.206	-2.25225592295232e-17\\
0.208	-2.25225592295232e-17\\
0.21	-2.25225592295232e-17\\
0.212	-2.25225592295232e-17\\
0.214	-2.25225592295232e-17\\
0.216	-2.25225592295232e-17\\
0.218	-2.25225592295232e-17\\
0.22	-2.25225592295232e-17\\
0.222	-2.25225592295232e-17\\
0.224	-2.25225592295232e-17\\
0.226	-2.25225592295232e-17\\
0.228	-2.25225592295232e-17\\
0.23	-2.25225592295232e-17\\
0.232	-2.25225592295232e-17\\
0.234	-2.25225592295232e-17\\
0.236	-2.25225592295232e-17\\
0.238	-2.25225592295232e-17\\
0.24	-2.25225592295233e-17\\
0.242	-2.25225592295237e-17\\
0.244	-2.25225592295245e-17\\
0.246	-2.25225592295267e-17\\
0.248	-2.25225592295325e-17\\
0.25	-2.25225592295476e-17\\
0.252	-2.2522559229587e-17\\
0.254	-2.25225592296894e-17\\
0.256	-2.25225592299548e-17\\
0.258	-2.25225592306397e-17\\
0.26	-2.25225592324005e-17\\
0.262	-2.25225592369076e-17\\
0.264	-2.25225592483916e-17\\
0.266	-2.25225592775109e-17\\
0.268	-2.25225593509695e-17\\
0.27	-2.2522559535288e-17\\
0.272	-2.25225599951801e-17\\
0.274	-2.25225611359664e-17\\
0.276	-2.25225639486492e-17\\
0.278	-2.25225708402119e-17\\
0.28	-2.25225876171752e-17\\
0.282	-2.25226281896488e-17\\
0.284	-2.25227256440352e-17\\
0.286	-2.25229581090794e-17\\
0.288	-2.25235087138176e-17\\
0.29	-2.25248034841732e-17\\
0.292	-2.25278259760043e-17\\
0.294	-2.25348294011349e-17\\
0.296	-2.25509353470787e-17\\
0.298	-2.25876934919589e-17\\
0.3	-2.26709421551457e-17\\
0.302	-2.28580212660326e-17\\
0.304	-2.32751486686102e-17\\
0.306	-2.41978930322743e-17\\
0.308	-2.62229618930845e-17\\
0.31	-3.06317858593516e-17\\
0.312	-4.01534169590851e-17\\
0.314	-6.05514675263869e-17\\
0.316	-1.03896531983945e-16\\
0.318	-1.95255458495929e-16\\
0.32	-3.86245581866025e-16\\
0.322	-7.82258268302658e-16\\
0.324	-1.59665600618707e-15\\
0.326	-3.2577166890664e-15\\
0.328	-6.61779372907754e-15\\
0.33	-1.33587590871497e-14\\
0.332	-2.67709377903386e-14\\
0.334	-5.32362510715839e-14\\
0.336	-1.05026987477797e-13\\
0.338	-2.0553994278194e-13\\
0.34	-3.98997241366292e-13\\
0.342	-7.68263912568979e-13\\
0.344	-1.46727867279912e-12\\
0.346	-2.77954998181219e-12\\
0.348	-5.22271174342303e-12\\
0.35	-9.73371104648821e-12\\
0.352	-1.79938290927832e-11\\
0.354	-3.29939250872276e-11\\
0.356	-6.00084753587945e-11\\
0.358	-1.08258690994989e-10\\
0.36	-1.93726135894607e-10\\
0.362	-3.43868923264278e-10\\
0.364	-6.05454055413433e-10\\
0.366	-1.05744441639591e-09\\
0.368	-1.83200551783723e-09\\
0.37	-3.14842886124656e-09\\
0.372	-5.36740153998427e-09\\
0.374	-9.07700963192401e-09\\
0.376	-1.52277457363219e-08\\
0.378	-2.53424342745091e-08\\
0.38	-4.1839538537361e-08\\
0.382	-6.85263193891522e-08\\
0.384	-1.11343833009982e-07\\
0.386	-1.79481464965051e-07\\
0.388	-2.87028028306508e-07\\
0.39	-4.55393695020221e-07\\
0.392	-7.16827426551158e-07\\
0.394	-1.11947435625036e-06\\
0.396	-1.73457393592368e-06\\
0.398	-2.66660054092509e-06\\
0.4	-4.06740199439455e-06\\
0.402	-6.15570629289242e-06\\
0.404	-9.24374977514264e-06\\
0.406	-1.37732358124693e-05\\
0.408	-2.03633625674531e-05\\
0.41	-2.98742561951074e-05\\
0.412	-4.34897983583322e-05\\
0.414	-6.28245193428525e-05\\
0.416	-9.00599018586405e-05\\
0.418	-0.000128116051005321\\
0.42	-0.00018086515987808\\
0.422	-0.000253393445888672\\
0.424	-0.00035231813978764\\
0.426	-0.000486165551966071\\
0.428	-0.000665815083555728\\
0.43	-0.000905012156901871\\
0.432	-0.00122095028618754\\
0.434	-0.00163491879608344\\
0.436	-0.00217300797092602\\
0.438	-0.0028668576905442\\
0.44	-0.00375442897779633\\
0.442	-0.00488077054644635\\
0.444	-0.00629874471204327\\
0.446	-0.00806966935156963\\
0.448	-0.0102638255272019\\
0.45	-0.0129607745852238\\
0.452	-0.0162494247339258\\
0.454	-0.0202277860507465\\
0.456	-0.0250023552914293\\
0.458	-0.0306870783903724\\
0.46	-0.0374018495877839\\
0.462	-0.0452705218736139\\
0.464	-0.0544184237515956\\
0.466	-0.0649694016717967\\
0.468	-0.0770424349249246\\
0.47	-0.0907478990063915\\
0.472	-0.106183582759658\\
0.474	-0.123430592044775\\
0.476	-0.14254929615116\\
0.478	-0.163575490592629\\
0.48	-0.186516959378365\\
0.482	-0.211350619797944\\
0.484	-0.23802042217475\\
0.486	-0.266436155583267\\
0.488	-0.29647327861003\\
0.49	-0.32797385308321\\
0.492	-0.360748610285892\\
0.494	-0.394580126149891\\
0.496	-0.429227027440281\\
0.498	-0.464429098396092\\
0.5	-0.499913110112158\\
0.502	-0.53539915629463\\
0.504	-0.57060725154512\\
0.506	-0.605263933935287\\
0.508	-0.639108613335613\\
0.51	-0.671899420784192\\
0.512	-0.703418341161144\\
0.514	-0.7334754497027\\
0.516	-0.761912119828862\\
0.518	-0.788603122221723\\
0.52	-0.813457589656421\\
0.522	-0.836418875329363\\
0.524	-0.857463381182589\\
0.526	-0.876598474306893\\
0.528	-0.893859641894711\\
0.53	-0.909307057147326\\
0.532	-0.923021739562878\\
0.534	-0.935101493456376\\
0.536	-0.94565679938448\\
0.538	-0.954806815901142\\
0.54	-0.962675625662215\\
0.542	-0.969388832425911\\
0.544	-0.975070586074755\\
0.546	-0.979841083385787\\
0.548	-0.983814564605664\\
0.55	-0.987097801299419\\
0.552	-0.989789050389537\\
0.554	-0.991977433330981\\
0.556	-0.993742688139981\\
0.558	-0.995155235339979\\
0.56	-0.996276496374031\\
0.562	-0.997159404039935\\
0.564	-0.997849048305048\\
0.566	-0.998383406688392\\
0.568	-0.998794115518522\\
0.57	-0.999107246118426\\
0.572	-0.999344057767666\\
0.574	-0.999521706701439\\
0.576	-0.999653897104915\\
0.578	-0.999751465845979\\
0.58	-0.999822897461852\\
0.582	-0.9998747696629\\
0.584	-0.999912132393914\\
0.586	-0.999938825398934\\
0.588	-0.999957740396926\\
0.59	-0.999971034530582\\
0.592	-0.999980301836477\\
0.594	-0.999986709229317\\
0.596	-0.999991103007726\\
0.598	-0.999994091267268\\
0.6	-0.999996106921964\\
0.602	-0.999997455343764\\
0.604	-0.999998349969175\\
0.606	-0.999998938618183\\
0.608	-0.999999322736551\\
0.61	-0.999999571313481\\
0.612	-0.999999730841557\\
0.614	-0.999999832369907\\
0.616	-0.999999896447267\\
0.618	-0.999999936550744\\
0.62	-0.999999961440033\\
0.622	-0.999999976757562\\
0.624	-0.999999986105232\\
0.626	-0.999999991761746\\
0.628	-0.999999995155791\\
0.63	-0.999999997175094\\
0.632	-0.999999998366316\\
0.634	-0.999999999063076\\
0.636	-0.999999999467153\\
0.638	-0.999999999699496\\
0.64	-0.99999999983195\\
0.642	-0.999999999906813\\
0.644	-0.999999999948762\\
0.646	-0.999999999972066\\
0.648	-0.9999999999849\\
0.65	-0.999999999991907\\
0.652	-0.9999999999957\\
0.654	-0.999999999997735\\
0.656	-0.999999999998817\\
0.658	-0.999999999999388\\
0.66	-0.999999999999686\\
0.662	-0.99999999999984\\
0.664	-0.99999999999992\\
0.666	-0.99999999999996\\
0.668	-0.99999999999998\\
0.67	-0.99999999999999\\
0.672	-0.999999999999995\\
0.674	-0.999999999999998\\
0.676	-0.999999999999999\\
0.678	-1\\
0.68	-1\\
0.682	-1\\
0.684	-1\\
0.686	-1\\
0.688	-1\\
0.69	-1\\
0.692	-1\\
0.694	-1\\
0.696	-1\\
0.698	-1\\
0.7	-1\\
0.702	-1\\
0.704	-1\\
0.706	-1\\
0.708	-1\\
0.71	-1\\
0.712	-1\\
0.714	-1\\
0.716	-1\\
0.718	-1\\
0.72	-1\\
0.722	-1\\
0.724	-1\\
0.726	-1\\
0.728	-1\\
0.73	-1\\
0.732	-1\\
0.734	-1\\
0.736	-1\\
0.738	-1\\
0.74	-1\\
0.742	-1\\
0.744	-1\\
0.746	-1\\
0.748	-1\\
0.75	-1\\
0.752	-1\\
0.754	-1\\
0.756	-1\\
0.758	-1\\
0.76	-1\\
0.762	-1\\
0.764	-1\\
0.766	-1\\
0.768	-1\\
0.77	-1\\
0.772	-1\\
0.774	-1\\
0.776	-1\\
0.778	-1\\
0.78	-1\\
0.782	-1\\
0.784	-1\\
0.786	-1\\
0.788	-1\\
0.79	-1\\
0.792	-1\\
0.794	-1\\
0.796	-1\\
0.798	-1\\
0.8	-1\\
0.802	-1\\
0.804	-1\\
0.806	-1\\
0.808	-1\\
0.81	-1\\
0.812	-1\\
0.814	-1\\
0.816	-1\\
0.818	-1\\
0.82	-1\\
0.822	-1\\
0.824	-1\\
0.826	-1\\
0.828	-1\\
0.83	-1\\
0.832	-1\\
0.834	-1\\
0.836	-1\\
0.838	-1\\
0.84	-1\\
0.842	-1\\
0.844	-1\\
0.846	-1\\
0.848	-1\\
0.85	-1\\
0.852	-1\\
0.854	-1\\
0.856	-1\\
0.858	-1\\
0.86	-1\\
0.862	-1\\
0.864	-1\\
0.866	-1\\
0.868	-1\\
0.87	-1\\
0.872	-1\\
0.874	-1\\
0.876	-1\\
0.878	-1\\
0.88	-1\\
0.882	-1\\
0.884	-1\\
0.886	-1\\
0.888	-1\\
0.89	-1\\
0.892	-1\\
0.894	-1\\
0.896	-1\\
0.898	-1\\
0.9	-1\\
0.902	-1\\
0.904	-1\\
0.906	-1\\
0.908	-1\\
0.91	-1\\
0.912	-1\\
0.914	-1\\
0.916	-1\\
0.918	-1\\
0.92	-1\\
0.922	-1\\
0.924	-1\\
0.926	-1\\
0.928	-1\\
0.93	-1\\
0.932	-1\\
0.934	-1\\
0.936	-1\\
0.938	-1\\
0.94	-1\\
0.942	-1\\
0.944	-1\\
0.946	-1\\
0.948	-1\\
0.95	-1\\
0.952	-1\\
0.954	-1\\
0.956	-1\\
0.958	-1\\
0.96	-1\\
0.962	-1\\
0.964	-1\\
0.966	-1\\
0.968	-1\\
0.97	-1\\
0.972	-1\\
0.974	-1\\
0.976	-1\\
0.978	-1\\
0.98	-1\\
0.982	-1\\
0.984	-1\\
0.986	-1\\
0.988	-1\\
0.99	-1\\
0.992	-1\\
0.994	-1\\
0.996	-1\\
0.998	-1\\
};
\addlegendentry{$\text{p}^\text{0}$, LF}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1	1\\
-0.998	1\\
-0.996	1\\
-0.994	1\\
-0.992	1\\
-0.99	1\\
-0.988	1\\
-0.986	1\\
-0.984	1\\
-0.982	1\\
-0.98	1\\
-0.978	1\\
-0.976	1\\
-0.974	1\\
-0.972	1\\
-0.97	1\\
-0.968	1\\
-0.966	1\\
-0.964	1\\
-0.962	1\\
-0.96	1\\
-0.958	1\\
-0.956	1\\
-0.954	1\\
-0.952	1\\
-0.95	1\\
-0.948	1\\
-0.946	1\\
-0.944	1\\
-0.942	1\\
-0.94	1\\
-0.938	1\\
-0.936	1\\
-0.934	1\\
-0.932	1\\
-0.93	1\\
-0.928	1\\
-0.926	1\\
-0.924	1\\
-0.922	1\\
-0.92	1\\
-0.918	1\\
-0.916	1\\
-0.914	1\\
-0.912	1\\
-0.91	1\\
-0.908	1\\
-0.906	1\\
-0.904	1\\
-0.902	1\\
-0.9	1\\
-0.898	1\\
-0.896	1\\
-0.894	1\\
-0.892	1\\
-0.89	1\\
-0.888	1\\
-0.886	1\\
-0.884	1\\
-0.882	1\\
-0.88	1\\
-0.878	1\\
-0.876	1\\
-0.874	1\\
-0.872	1\\
-0.87	1\\
-0.868	1\\
-0.866	1\\
-0.864	1\\
-0.862	1\\
-0.86	1\\
-0.858	1\\
-0.856	1\\
-0.854	1\\
-0.852	1\\
-0.85	1\\
-0.848	1\\
-0.846	1\\
-0.844	1\\
-0.842	1\\
-0.84	1\\
-0.838	1\\
-0.836	1\\
-0.834	1\\
-0.832	1\\
-0.83	1\\
-0.828	1\\
-0.826	1\\
-0.824	1\\
-0.822	1\\
-0.82	1\\
-0.818	1\\
-0.816	1\\
-0.814	1\\
-0.812	1\\
-0.81	1\\
-0.808	1\\
-0.806	1\\
-0.804	1\\
-0.802	1\\
-0.8	1\\
-0.798	1\\
-0.796	1\\
-0.794	1\\
-0.792	1\\
-0.79	1\\
-0.788	1\\
-0.786	1\\
-0.784	1\\
-0.782	1\\
-0.78	1\\
-0.778	1\\
-0.776	1\\
-0.774	1\\
-0.772	1\\
-0.77	1\\
-0.768	1\\
-0.766	1\\
-0.764	1\\
-0.762	1\\
-0.76	1\\
-0.758	1\\
-0.756	1\\
-0.754	1\\
-0.752	1\\
-0.75	1\\
-0.748	1\\
-0.746	1\\
-0.744	1\\
-0.742	1\\
-0.74	1\\
-0.738	1\\
-0.736	1\\
-0.734	1\\
-0.732	1\\
-0.73	1\\
-0.728	1\\
-0.726	1\\
-0.724	1\\
-0.722	1\\
-0.72	1\\
-0.718	1\\
-0.716	1\\
-0.714	1\\
-0.712	1\\
-0.71	1\\
-0.708	1\\
-0.706	1\\
-0.704	1\\
-0.702	1\\
-0.7	1\\
-0.698	1\\
-0.696	1\\
-0.694	1\\
-0.692	1\\
-0.69	1\\
-0.688	1\\
-0.686	1\\
-0.684	1\\
-0.682	1\\
-0.68	1\\
-0.678	0.999999999999999\\
-0.676	0.999999999999998\\
-0.674	0.999999999999996\\
-0.672	0.999999999999992\\
-0.67	0.999999999999984\\
-0.668	0.999999999999967\\
-0.666	0.999999999999933\\
-0.664	0.999999999999866\\
-0.662	0.999999999999736\\
-0.66	0.999999999999483\\
-0.658	0.999999999998998\\
-0.656	0.999999999998073\\
-0.654	0.999999999996328\\
-0.652	0.999999999993064\\
-0.65	0.999999999987009\\
-0.648	0.999999999975879\\
-0.646	0.999999999955595\\
-0.644	0.999999999918949\\
-0.642	0.999999999853315\\
-0.64	0.999999999736781\\
-0.638	0.99999999953165\\
-0.636	0.999999999173667\\
-0.634	0.999999998554287\\
-0.632	0.999999997491802\\
-0.63	0.99999999568476\\
-0.628	0.999999992637552\\
-0.626	0.999999987542693\\
-0.624	0.999999979096401\\
-0.622	0.99999996521249\\
-0.62	0.999999942582891\\
-0.618	0.999999906009217\\
-0.616	0.999999847396169\\
-0.614	0.999999754250842\\
-0.612	0.99999960746781\\
-0.61	0.999999378093139\\
-0.608	0.999999022644762\\
-0.606	0.999998476414697\\
-0.604	0.999997643982214\\
-0.602	0.999996385917404\\
-0.6	0.999994500343006\\
-0.598	0.999991697640928\\
-0.596	0.99998756613283\\
-0.594	0.999981526029636\\
-0.592	0.999972768336624\\
-0.59	0.99996017473121\\
-0.588	0.999942213722912\\
-0.586	0.999916807696654\\
-0.584	0.99988116478558\\
-0.582	0.999831568990798\\
-0.58	0.999763121656029\\
-0.578	0.999669427427536\\
-0.576	0.999542218313532\\
-0.574	0.999370910543482\\
-0.572	0.999142090760109\\
-0.57	0.998838930789451\\
-0.568	0.998440533935731\\
-0.566	0.997921220502179\\
-0.564	0.997249766045291\\
-0.562	0.996388612640498\\
-0.56	0.99529308097803\\
-0.558	0.993910619103611\\
-0.556	0.992180131625408\\
-0.554	0.990031440656054\\
-0.552	0.987384935966181\\
-0.55	0.984151476034056\\
-0.548	0.980232603092833\\
-0.546	0.975521133139951\\
-0.544	0.969902175522924\\
-0.542	0.96325462567658\\
-0.54	0.955453158648237\\
-0.538	0.946370730337144\\
-0.536	0.935881568414908\\
-0.534	0.923864606630442\\
-0.532	0.910207286001328\\
-0.53	0.894809615992909\\
-0.528	0.877588360213865\\
-0.526	0.858481186599806\\
-0.524	0.837450603701569\\
-0.522	0.814487494546571\\
-0.52	0.789614059231158\\
-0.518	0.762885988010086\\
-0.516	0.734393708557432\\
-0.514	0.704262583863191\\
-0.512	0.672651979646212\\
-0.51	0.639753170148035\\
-0.508	0.605786105970118\\
-0.506	0.570995123957674\\
-0.504	0.535643733462778\\
-0.502	0.500008662071532\\
-0.5	0.464373383761431\\
-0.498	0.429021380715385\\
-0.496	0.394229404681995\\
-0.494	0.360261003803829\\
-0.492	0.327360566233766\\
-0.49	0.295748103652662\\
-0.488	0.265614957961183\\
-0.486	0.237120565691878\\
-0.484	0.210390360366045\\
-0.482	0.185514836669821\\
-0.48	0.162549745500889\\
-0.478	0.14151733891526\\
-0.476	0.122408541540412\\
-0.474	0.105185892179912\\
-0.472	0.0897870773755196\\
-0.47	0.0761288680380545\\
-0.468	0.0641112705299817\\
-0.466	0.0536217137026115\\
-0.464	0.0445391117287202\\
-0.462	0.0367376671233219\\
-0.46	0.0300903069232643\\
-0.458	0.0244716754111943\\
-0.456	0.0197606369919466\\
-0.454	0.0158422711174492\\
-0.452	0.0126093661421686\\
-0.45	0.00996343972666415\\
-0.448	0.00781532936804682\\
-0.446	0.00608540769388205\\
-0.444	0.0047034835200675\\
-0.442	0.00360845181881249\\
-0.44	0.00274775432979456\\
-0.438	0.00207670833903136\\
-0.436	0.00155775493873753\\
-0.434	0.00115967062798406\\
-0.432	0.000856778099756835\\
-0.43	0.00062818405618294\\
-0.428	0.000457064345136788\\
-0.426	0.000330009933906793\\
-0.424	0.000236441423371784\\
-0.422	0.000168095047113756\\
-0.42	0.000118579395205849\\
-0.418	8.29993877680581e-05\\
-0.416	5.76421900190349e-05\\
-0.414	3.97186741780548e-05\\
-0.412	2.71535502508672e-05\\
-0.41	1.8417266245243e-05\\
-0.408	1.23930889798435e-05\\
-0.406	8.27330662028117e-06\\
-0.404	5.47915028600039e-06\\
-0.402	3.59974149663842e-06\\
-0.4	2.34608077534037e-06\\
-0.398	1.51676305116215e-06\\
-0.396	9.72714264581297e-07\\
-0.394	6.18778555784989e-07\\
-0.392	3.90442721157893e-07\\
-0.39	2.44366238842627e-07\\
-0.388	1.51696850998304e-07\\
-0.386	9.34013374878219e-08\\
-0.384	5.70374966668699e-08\\
-0.382	3.4545245638429e-08\\
-0.38	2.07503861493998e-08\\
-0.378	1.23612875508623e-08\\
-0.376	7.30281624479784e-09\\
-0.374	4.27854029675283e-09\\
-0.372	2.48581531224812e-09\\
-0.37	1.43218587978236e-09\\
-0.368	8.18231988404362e-10\\
-0.366	4.63542134441381e-10\\
-0.364	2.60391463792061e-10\\
-0.362	1.45036732905423e-10\\
-0.36	8.0099883641469e-11\\
-0.358	4.38608597654019e-11\\
-0.356	2.38123594265244e-11\\
-0.354	1.28172923174266e-11\\
-0.352	6.83985879056401e-12\\
-0.35	3.61862231391921e-12\\
-0.348	1.89789773611062e-12\\
-0.346	9.86787877944679e-13\\
-0.344	5.08609099595626e-13\\
-0.342	2.59861233324335e-13\\
-0.34	1.31608363457834e-13\\
-0.338	6.60689680635703e-14\\
-0.336	3.2875385574603e-14\\
-0.334	1.6214015038358e-14\\
-0.332	7.92580876031738e-15\\
-0.33	3.83987111748598e-15\\
-0.328	1.84372568450752e-15\\
-0.326	8.77342029474753e-16\\
-0.324	4.13733527511705e-16\\
-0.322	1.93347087164304e-16\\
-0.32	8.95376045941619e-17\\
-0.318	4.10875085127405e-17\\
-0.316	1.86825437079081e-17\\
-0.314	8.41723052773524e-18\\
-0.312	3.75746012315282e-18\\
-0.31	1.66186669966304e-18\\
-0.308	7.28214141763153e-19\\
-0.306	3.16131217010428e-19\\
-0.304	1.35958073127813e-19\\
-0.302	5.79236212195032e-20\\
-0.3	2.44457285436984e-20\\
-0.298	1.02195099537571e-20\\
-0.296	4.23174927308656e-21\\
-0.294	1.73562241564243e-21\\
-0.292	7.05047624857774e-22\\
-0.29	2.83655802262547e-22\\
-0.288	1.1302037571408e-22\\
-0.286	4.45959300826961e-23\\
-0.284	1.74256245706399e-23\\
-0.282	6.74243956273935e-24\\
-0.28	2.58322342838778e-24\\
-0.278	9.79948770504571e-25\\
-0.276	3.68062209798342e-25\\
-0.274	1.36865870913296e-25\\
-0.272	5.0385370682005e-26\\
-0.27	1.83623402554858e-26\\
-0.268	6.6243679032576e-27\\
-0.266	2.36554867690866e-27\\
-0.264	8.36119161824348e-28\\
-0.262	2.92503272682062e-28\\
-0.26	1.01273676054409e-28\\
-0.258	3.47010272016683e-29\\
-0.256	1.17664160995832e-29\\
-0.254	3.94800748488445e-30\\
-0.252	1.31074728698009e-30\\
-0.25	4.30568345409031e-31\\
-0.248	1.39933532408169e-31\\
-0.246	4.49916618278882e-32\\
-0.244	1.43102196432564e-32\\
-0.242	4.50233275971833e-33\\
-0.24	1.40112989221636e-33\\
-0.238	4.31261513275403e-34\\
-0.236	1.31279208053507e-34\\
-0.234	3.95198273572648e-35\\
-0.232	1.17643603764965e-35\\
-0.23	3.46278529781675e-36\\
-0.228	1.00775731910097e-36\\
-0.226	2.89953324286498e-37\\
-0.224	8.24726452479504e-38\\
-0.222	2.31882934773695e-38\\
-0.22	6.4442348924305e-39\\
-0.218	1.77004233597427e-39\\
-0.216	4.80475207925575e-40\\
-0.214	1.28883690067766e-40\\
-0.212	3.41608346385328e-41\\
-0.21	8.94593322697669e-42\\
-0.208	2.31447164487181e-42\\
-0.206	5.91518977862006e-43\\
-0.204	1.49326492598581e-43\\
-0.202	3.72319966916083e-44\\
-0.2	9.16782098872751e-45\\
-0.198	2.22917630859644e-45\\
-0.196	5.35190572066366e-46\\
-0.194	1.26857027120232e-46\\
-0.192	2.96836954624395e-47\\
-0.19	6.85603591762863e-48\\
-0.188	1.56290707824418e-48\\
-0.186	3.51601238010433e-49\\
-0.184	7.80505372104578e-50\\
-0.182	1.70946265664898e-50\\
-0.18	3.69360403444416e-51\\
-0.178	7.87219068950603e-52\\
-0.176	1.65478555061886e-52\\
-0.174	3.43031234929811e-53\\
-0.172	7.01156689922126e-54\\
-0.17	1.41295458608964e-54\\
-0.168	2.80681519698896e-55\\
-0.166	5.4955506812841e-56\\
-0.164	1.060371702084e-56\\
-0.162	2.01600067358114e-57\\
-0.16	3.77609830394159e-58\\
-0.158	6.96704622593164e-59\\
-0.156	1.26601186129034e-59\\
-0.154	2.26537219357543e-60\\
-0.152	3.99099460903801e-61\\
-0.15	6.92129803983531e-62\\
-0.148	1.18135856430407e-62\\
-0.146	1.98419537611355e-63\\
-0.144	3.27879377925075e-64\\
-0.142	5.32950421728813e-65\\
-0.14	8.51953981573504e-66\\
-0.138	1.33910017334472e-66\\
-0.136	2.06912091294704e-67\\
-0.134	3.14224458958262e-68\\
-0.132	4.68897473077923e-69\\
-0.13	6.8738327454025e-70\\
-0.128	9.8969031554706e-71\\
-0.126	1.39917391066833e-71\\
-0.124	1.94180338488964e-72\\
-0.122	2.64475472331324e-73\\
-0.12	3.53422035987259e-74\\
-0.118	4.63241300711003e-75\\
-0.116	5.95386997749421e-76\\
-0.114	7.50132993231998e-77\\
-0.112	9.26163437312045e-78\\
-0.11	1.12022676298017e-78\\
-0.108	1.32692486128112e-79\\
-0.106	1.53870809236612e-80\\
-0.104	1.74613209463482e-81\\
-0.102	1.93840250565688e-82\\
-0.1	2.10419093106631e-83\\
-0.098	2.23265578111668e-84\\
-0.096	2.31455415186062e-85\\
-0.094	2.34329656407247e-86\\
-0.092	2.31578498322069e-87\\
-0.09	2.23289230541033e-88\\
-0.088	2.09948856197472e-89\\
-0.086	1.92398861837875e-90\\
-0.084	1.71747514172762e-91\\
-0.082	1.49252272373032e-92\\
-0.08	1.26189853206892e-93\\
-0.078	1.03733075686802e-94\\
-0.076	8.28515262853303e-96\\
-0.074	6.42478821820384e-97\\
-0.072	4.8334683648109e-98\\
-0.07	3.52490954173489e-99\\
-0.0679999999999999	2.48972963600762e-100\\
-0.0659999999999999	1.70166654603605e-101\\
-0.0639999999999999	1.12432635135742e-102\\
-0.0619999999999999	7.1739068439879e-104\\
-0.0599999999999999	4.41553751363336e-105\\
-0.0579999999999999	2.61855147706596e-106\\
-0.0559999999999999	1.49429359498704e-107\\
-0.0539999999999999	8.19433605971484e-109\\
-0.0519999999999999	4.31175005841421e-110\\
-0.0499999999999999	2.17351077907765e-111\\
-0.0479999999999999	1.04781752172997e-112\\
-0.0459999999999999	4.8217563274808e-114\\
-0.0439999999999999	2.11360693071716e-115\\
-0.0419999999999999	8.80559043550297e-117\\
-0.04	3.47794549040515e-118\\
-0.038	1.29871608619191e-119\\
-0.036	4.57079940445473e-121\\
-0.034	1.51096031580469e-122\\
-0.032	4.6730338970249e-124\\
-0.03	1.34616124627369e-125\\
-0.028	3.59358441188906e-127\\
-0.026	8.8372185959333e-129\\
-0.024	1.98808822129237e-130\\
-0.022	4.05775354162387e-132\\
-0.02	7.43879517871614e-134\\
-0.018	1.2097431989877e-135\\
-0.016	1.71798656010141e-137\\
-0.014	2.08703256793187e-139\\
-0.012	2.10857410578736e-141\\
-0.01	1.70087211052534e-143\\
-0.00800000000000001	1.02695309175084e-145\\
-0.00600000000000001	4.12548403784187e-148\\
-0.004	8.27003894572315e-151\\
-0.002	1.29041690493523e-267\\
0	-1.29041690493523e-267\\
0.002	-8.27003894572315e-151\\
0.004	-4.12548403784187e-148\\
0.00600000000000001	-1.02695309175084e-145\\
0.00800000000000001	-1.70087211052534e-143\\
0.01	-2.10857410578736e-141\\
0.012	-2.08703256793187e-139\\
0.014	-1.71798656010141e-137\\
0.016	-1.2097431989877e-135\\
0.018	-7.43879517871614e-134\\
0.02	-4.05775354162387e-132\\
0.022	-1.98808822129237e-130\\
0.024	-8.8372185959333e-129\\
0.026	-3.59358441188906e-127\\
0.028	-1.34616124627369e-125\\
0.03	-4.6730338970249e-124\\
0.032	-1.51096031580469e-122\\
0.034	-4.57079940445473e-121\\
0.036	-1.29871608619191e-119\\
0.038	-3.47794549040515e-118\\
0.0399999999999999	-8.80559043550297e-117\\
0.0419999999999999	-2.11360693071716e-115\\
0.0439999999999999	-4.8217563274808e-114\\
0.0459999999999999	-1.04781752172997e-112\\
0.0479999999999999	-2.17351077907765e-111\\
0.0499999999999999	-4.31175005841421e-110\\
0.0519999999999999	-8.19433605971484e-109\\
0.0539999999999999	-1.49429359498704e-107\\
0.0559999999999999	-2.61855147706596e-106\\
0.0579999999999999	-4.41553751363336e-105\\
0.0599999999999999	-7.1739068439879e-104\\
0.0619999999999999	-1.12432635135742e-102\\
0.0639999999999999	-1.70166654603605e-101\\
0.0659999999999999	-2.48972963600762e-100\\
0.0679999999999999	-3.52490954173489e-99\\
0.07	-4.8334683648109e-98\\
0.072	-6.42478821820384e-97\\
0.074	-8.28515262853303e-96\\
0.076	-1.03733075686802e-94\\
0.078	-1.26189853206892e-93\\
0.08	-1.49252272373032e-92\\
0.082	-1.71747514172762e-91\\
0.084	-1.92398861837875e-90\\
0.086	-2.09948856197472e-89\\
0.088	-2.23289230541033e-88\\
0.09	-2.31578498322069e-87\\
0.092	-2.34329656407247e-86\\
0.094	-2.31455415186062e-85\\
0.096	-2.23265578111668e-84\\
0.098	-2.10419093106631e-83\\
0.1	-1.93840250565688e-82\\
0.102	-1.74613209463482e-81\\
0.104	-1.53870809236612e-80\\
0.106	-1.32692486128112e-79\\
0.108	-1.12022676298017e-78\\
0.11	-9.26163437312045e-78\\
0.112	-7.50132993231998e-77\\
0.114	-5.95386997749421e-76\\
0.116	-4.63241300711003e-75\\
0.118	-3.53422035987259e-74\\
0.12	-2.64475472331324e-73\\
0.122	-1.94180338488964e-72\\
0.124	-1.39917391066833e-71\\
0.126	-9.8969031554706e-71\\
0.128	-6.8738327454025e-70\\
0.13	-4.68897473077923e-69\\
0.132	-3.14224458958262e-68\\
0.134	-2.06912091294704e-67\\
0.136	-1.33910017334472e-66\\
0.138	-8.51953981573504e-66\\
0.14	-5.32950421728813e-65\\
0.142	-3.27879377925075e-64\\
0.144	-1.98419537611355e-63\\
0.146	-1.18135856430407e-62\\
0.148	-6.92129803983531e-62\\
0.15	-3.99099460903801e-61\\
0.152	-2.26537219357543e-60\\
0.154	-1.26601186129034e-59\\
0.156	-6.96704622593164e-59\\
0.158	-3.77609830394159e-58\\
0.16	-2.01600067358114e-57\\
0.162	-1.060371702084e-56\\
0.164	-5.4955506812841e-56\\
0.166	-2.80681519698896e-55\\
0.168	-1.41295458608964e-54\\
0.17	-7.01156689922126e-54\\
0.172	-3.43031234929811e-53\\
0.174	-1.65478555061886e-52\\
0.176	-7.87219068950603e-52\\
0.178	-3.69360403444416e-51\\
0.18	-1.70946265664898e-50\\
0.182	-7.80505372104578e-50\\
0.184	-3.51601238010433e-49\\
0.186	-1.56290707824418e-48\\
0.188	-6.85603591762863e-48\\
0.19	-2.96836954624395e-47\\
0.192	-1.26857027120232e-46\\
0.194	-5.35190572066366e-46\\
0.196	-2.22917630859644e-45\\
0.198	-9.16782098872751e-45\\
0.2	-3.72319966916083e-44\\
0.202	-1.49326492598581e-43\\
0.204	-5.91518977862006e-43\\
0.206	-2.31447164487181e-42\\
0.208	-8.94593322697669e-42\\
0.21	-3.41608346385328e-41\\
0.212	-1.28883690067766e-40\\
0.214	-4.80475207925575e-40\\
0.216	-1.77004233597427e-39\\
0.218	-6.4442348924305e-39\\
0.22	-2.31882934773695e-38\\
0.222	-8.24726452479504e-38\\
0.224	-2.89953324286498e-37\\
0.226	-1.00775731910097e-36\\
0.228	-3.46278529781675e-36\\
0.23	-1.17643603764965e-35\\
0.232	-3.95198273572648e-35\\
0.234	-1.31279208053507e-34\\
0.236	-4.31261513275403e-34\\
0.238	-1.40112989221636e-33\\
0.24	-4.50233275971833e-33\\
0.242	-1.43102196432564e-32\\
0.244	-4.49916618278882e-32\\
0.246	-1.39933532408169e-31\\
0.248	-4.30568345409031e-31\\
0.25	-1.31074728698009e-30\\
0.252	-3.94800748488445e-30\\
0.254	-1.17664160995832e-29\\
0.256	-3.47010272016683e-29\\
0.258	-1.01273676054409e-28\\
0.26	-2.92503272682062e-28\\
0.262	-8.36119161824348e-28\\
0.264	-2.36554867690866e-27\\
0.266	-6.6243679032576e-27\\
0.268	-1.83623402554858e-26\\
0.27	-5.0385370682005e-26\\
0.272	-1.36865870913296e-25\\
0.274	-3.68062209798342e-25\\
0.276	-9.79948770504571e-25\\
0.278	-2.58322342838778e-24\\
0.28	-6.74243956273935e-24\\
0.282	-1.74256245706399e-23\\
0.284	-4.45959300826961e-23\\
0.286	-1.1302037571408e-22\\
0.288	-2.83655802262547e-22\\
0.29	-7.05047624857774e-22\\
0.292	-1.73562241564243e-21\\
0.294	-4.23174927308656e-21\\
0.296	-1.02195099537571e-20\\
0.298	-2.44457285436984e-20\\
0.3	-5.79236212195032e-20\\
0.302	-1.35958073127813e-19\\
0.304	-3.16131217010428e-19\\
0.306	-7.28214141763153e-19\\
0.308	-1.66186669966304e-18\\
0.31	-3.75746012315282e-18\\
0.312	-8.41723052773524e-18\\
0.314	-1.86825437079081e-17\\
0.316	-4.10875085127405e-17\\
0.318	-8.95376045941619e-17\\
0.32	-1.93347087164304e-16\\
0.322	-4.13733527511705e-16\\
0.324	-8.77342029474753e-16\\
0.326	-1.84372568450752e-15\\
0.328	-3.83987111748598e-15\\
0.33	-7.92580876031738e-15\\
0.332	-1.6214015038358e-14\\
0.334	-3.2875385574603e-14\\
0.336	-6.60689680635703e-14\\
0.338	-1.31608363457834e-13\\
0.34	-2.59861233324335e-13\\
0.342	-5.08609099595626e-13\\
0.344	-9.86787877944679e-13\\
0.346	-1.89789773611062e-12\\
0.348	-3.61862231391921e-12\\
0.35	-6.83985879056401e-12\\
0.352	-1.28172923174266e-11\\
0.354	-2.38123594265244e-11\\
0.356	-4.38608597654019e-11\\
0.358	-8.0099883641469e-11\\
0.36	-1.45036732905423e-10\\
0.362	-2.60391463792061e-10\\
0.364	-4.63542134441381e-10\\
0.366	-8.18231988404362e-10\\
0.368	-1.43218587978236e-09\\
0.37	-2.48581531224812e-09\\
0.372	-4.27854029675283e-09\\
0.374	-7.30281624479784e-09\\
0.376	-1.23612875508623e-08\\
0.378	-2.07503861493998e-08\\
0.38	-3.4545245638429e-08\\
0.382	-5.70374966668699e-08\\
0.384	-9.34013374878219e-08\\
0.386	-1.51696850998304e-07\\
0.388	-2.44366238842627e-07\\
0.39	-3.90442721157893e-07\\
0.392	-6.18778555784989e-07\\
0.394	-9.72714264581297e-07\\
0.396	-1.51676305116215e-06\\
0.398	-2.34608077534037e-06\\
0.4	-3.59974149663842e-06\\
0.402	-5.47915028600039e-06\\
0.404	-8.27330662028117e-06\\
0.406	-1.23930889798435e-05\\
0.408	-1.8417266245243e-05\\
0.41	-2.71535502508672e-05\\
0.412	-3.97186741780548e-05\\
0.414	-5.76421900190349e-05\\
0.416	-8.29993877680581e-05\\
0.418	-0.000118579395205849\\
0.42	-0.000168095047113756\\
0.422	-0.000236441423371784\\
0.424	-0.000330009933906793\\
0.426	-0.000457064345136788\\
0.428	-0.00062818405618294\\
0.43	-0.000856778099756835\\
0.432	-0.00115967062798406\\
0.434	-0.00155775493873753\\
0.436	-0.00207670833903136\\
0.438	-0.00274775432979456\\
0.44	-0.00360845181881249\\
0.442	-0.0047034835200675\\
0.444	-0.00608540769388205\\
0.446	-0.00781532936804682\\
0.448	-0.00996343972666415\\
0.45	-0.0126093661421686\\
0.452	-0.0158422711174492\\
0.454	-0.0197606369919466\\
0.456	-0.0244716754111943\\
0.458	-0.0300903069232643\\
0.46	-0.0367376671233219\\
0.462	-0.0445391117287202\\
0.464	-0.0536217137026115\\
0.466	-0.0641112705299817\\
0.468	-0.0761288680380545\\
0.47	-0.0897870773755196\\
0.472	-0.105185892179912\\
0.474	-0.122408541540412\\
0.476	-0.14151733891526\\
0.478	-0.162549745500889\\
0.48	-0.185514836669821\\
0.482	-0.210390360366045\\
0.484	-0.237120565691878\\
0.486	-0.265614957961183\\
0.488	-0.295748103652662\\
0.49	-0.327360566233766\\
0.492	-0.360261003803829\\
0.494	-0.394229404681995\\
0.496	-0.429021380715385\\
0.498	-0.464373383761431\\
0.5	-0.500008662071532\\
0.502	-0.535643733462778\\
0.504	-0.570995123957674\\
0.506	-0.605786105970118\\
0.508	-0.639753170148035\\
0.51	-0.672651979646212\\
0.512	-0.704262583863191\\
0.514	-0.734393708557432\\
0.516	-0.762885988010086\\
0.518	-0.789614059231158\\
0.52	-0.814487494546571\\
0.522	-0.837450603701569\\
0.524	-0.858481186599806\\
0.526	-0.877588360213865\\
0.528	-0.894809615992909\\
0.53	-0.910207286001328\\
0.532	-0.923864606630442\\
0.534	-0.935881568414908\\
0.536	-0.946370730337144\\
0.538	-0.955453158648237\\
0.54	-0.96325462567658\\
0.542	-0.969902175522924\\
0.544	-0.975521133139951\\
0.546	-0.980232603092833\\
0.548	-0.984151476034056\\
0.55	-0.987384935966181\\
0.552	-0.990031440656054\\
0.554	-0.992180131625408\\
0.556	-0.993910619103611\\
0.558	-0.99529308097803\\
0.56	-0.996388612640498\\
0.562	-0.997249766045291\\
0.564	-0.997921220502179\\
0.566	-0.998440533935731\\
0.568	-0.998838930789451\\
0.57	-0.999142090760109\\
0.572	-0.999370910543482\\
0.574	-0.999542218313532\\
0.576	-0.999669427427536\\
0.578	-0.999763121656029\\
0.58	-0.999831568990798\\
0.582	-0.99988116478558\\
0.584	-0.999916807696654\\
0.586	-0.999942213722912\\
0.588	-0.99996017473121\\
0.59	-0.999972768336624\\
0.592	-0.999981526029636\\
0.594	-0.99998756613283\\
0.596	-0.999991697640928\\
0.598	-0.999994500343006\\
0.6	-0.999996385917404\\
0.602	-0.999997643982214\\
0.604	-0.999998476414697\\
0.606	-0.999999022644762\\
0.608	-0.999999378093139\\
0.61	-0.99999960746781\\
0.612	-0.999999754250842\\
0.614	-0.999999847396169\\
0.616	-0.999999906009217\\
0.618	-0.999999942582891\\
0.62	-0.99999996521249\\
0.622	-0.999999979096401\\
0.624	-0.999999987542693\\
0.626	-0.999999992637552\\
0.628	-0.99999999568476\\
0.63	-0.999999997491802\\
0.632	-0.999999998554287\\
0.634	-0.999999999173667\\
0.636	-0.99999999953165\\
0.638	-0.999999999736781\\
0.64	-0.999999999853315\\
0.642	-0.999999999918949\\
0.644	-0.999999999955595\\
0.646	-0.999999999975879\\
0.648	-0.999999999987009\\
0.65	-0.999999999993064\\
0.652	-0.999999999996328\\
0.654	-0.999999999998073\\
0.656	-0.999999999998998\\
0.658	-0.999999999999483\\
0.66	-0.999999999999736\\
0.662	-0.999999999999866\\
0.664	-0.999999999999933\\
0.666	-0.999999999999967\\
0.668	-0.999999999999984\\
0.67	-0.999999999999992\\
0.672	-0.999999999999996\\
0.674	-0.999999999999998\\
0.676	-0.999999999999999\\
0.678	-1\\
0.68	-1\\
0.682	-1\\
0.684	-1\\
0.686	-1\\
0.688	-1\\
0.69	-1\\
0.692	-1\\
0.694	-1\\
0.696	-1\\
0.698	-1\\
0.7	-1\\
0.702	-1\\
0.704	-1\\
0.706	-1\\
0.708	-1\\
0.71	-1\\
0.712	-1\\
0.714	-1\\
0.716	-1\\
0.718	-1\\
0.72	-1\\
0.722	-1\\
0.724	-1\\
0.726	-1\\
0.728	-1\\
0.73	-1\\
0.732	-1\\
0.734	-1\\
0.736	-1\\
0.738	-1\\
0.74	-1\\
0.742	-1\\
0.744	-1\\
0.746	-1\\
0.748	-1\\
0.75	-1\\
0.752	-1\\
0.754	-1\\
0.756	-1\\
0.758	-1\\
0.76	-1\\
0.762	-1\\
0.764	-1\\
0.766	-1\\
0.768	-1\\
0.77	-1\\
0.772	-1\\
0.774	-1\\
0.776	-1\\
0.778	-1\\
0.78	-1\\
0.782	-1\\
0.784	-1\\
0.786	-1\\
0.788	-1\\
0.79	-1\\
0.792	-1\\
0.794	-1\\
0.796	-1\\
0.798	-1\\
0.8	-1\\
0.802	-1\\
0.804	-1\\
0.806	-1\\
0.808	-1\\
0.81	-1\\
0.812	-1\\
0.814	-1\\
0.816	-1\\
0.818	-1\\
0.82	-1\\
0.822	-1\\
0.824	-1\\
0.826	-1\\
0.828	-1\\
0.83	-1\\
0.832	-1\\
0.834	-1\\
0.836	-1\\
0.838	-1\\
0.84	-1\\
0.842	-1\\
0.844	-1\\
0.846	-1\\
0.848	-1\\
0.85	-1\\
0.852	-1\\
0.854	-1\\
0.856	-1\\
0.858	-1\\
0.86	-1\\
0.862	-1\\
0.864	-1\\
0.866	-1\\
0.868	-1\\
0.87	-1\\
0.872	-1\\
0.874	-1\\
0.876	-1\\
0.878	-1\\
0.88	-1\\
0.882	-1\\
0.884	-1\\
0.886	-1\\
0.888	-1\\
0.89	-1\\
0.892	-1\\
0.894	-1\\
0.896	-1\\
0.898	-1\\
0.9	-1\\
0.902	-1\\
0.904	-1\\
0.906	-1\\
0.908	-1\\
0.91	-1\\
0.912	-1\\
0.914	-1\\
0.916	-1\\
0.918	-1\\
0.92	-1\\
0.922	-1\\
0.924	-1\\
0.926	-1\\
0.928	-1\\
0.93	-1\\
0.932	-1\\
0.934	-1\\
0.936	-1\\
0.938	-1\\
0.94	-1\\
0.942	-1\\
0.944	-1\\
0.946	-1\\
0.948	-1\\
0.95	-1\\
0.952	-1\\
0.954	-1\\
0.956	-1\\
0.958	-1\\
0.96	-1\\
0.962	-1\\
0.964	-1\\
0.966	-1\\
0.968	-1\\
0.97	-1\\
0.972	-1\\
0.974	-1\\
0.976	-1\\
0.978	-1\\
0.98	-1\\
0.982	-1\\
0.984	-1\\
0.986	-1\\
0.988	-1\\
0.99	-1\\
0.992	-1\\
0.994	-1\\
0.996	-1\\
0.998	-1\\
};
\addlegendentry{$\text{p}^\text{0}$, EO}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-1	1\\
-0.998	1\\
-0.996	1\\
-0.994	1\\
-0.992	1\\
-0.99	1\\
-0.988	1\\
-0.986	1\\
-0.984	1\\
-0.982	1\\
-0.98	1\\
-0.978	1\\
-0.976	1\\
-0.974	1\\
-0.972	1\\
-0.97	1\\
-0.968	1\\
-0.966	1\\
-0.964	1\\
-0.962	1\\
-0.96	1\\
-0.958	1\\
-0.956	1\\
-0.954	1\\
-0.952	1\\
-0.95	1\\
-0.948	1\\
-0.946	1\\
-0.944	1\\
-0.942	1\\
-0.94	1\\
-0.938	1\\
-0.936	1\\
-0.934	1\\
-0.932	1\\
-0.93	1\\
-0.928	1\\
-0.926	1\\
-0.924	1\\
-0.922	1\\
-0.92	1\\
-0.918	1\\
-0.916	1\\
-0.914	1\\
-0.912	1\\
-0.91	1\\
-0.908	1\\
-0.906	1\\
-0.904	1\\
-0.902	1\\
-0.9	1\\
-0.898	1\\
-0.896	1\\
-0.894	1\\
-0.892	1\\
-0.89	1\\
-0.888	1\\
-0.886	1\\
-0.884	1\\
-0.882	1\\
-0.88	1\\
-0.878	1\\
-0.876	1\\
-0.874	1\\
-0.872	1\\
-0.87	1\\
-0.868	1\\
-0.866	1\\
-0.864	1\\
-0.862	1\\
-0.86	1\\
-0.858	1\\
-0.856	1\\
-0.854	1\\
-0.852	1\\
-0.85	1\\
-0.848	1\\
-0.846	1\\
-0.844	1\\
-0.842	1\\
-0.84	1\\
-0.838	1\\
-0.836	1\\
-0.834	1\\
-0.832	1\\
-0.83	1\\
-0.828	1\\
-0.826	1\\
-0.824	1\\
-0.822	1\\
-0.82	1\\
-0.818	1\\
-0.816	1\\
-0.814	1\\
-0.812	1\\
-0.81	1\\
-0.808	1\\
-0.806	1\\
-0.804	1\\
-0.802	1\\
-0.8	1\\
-0.798	1\\
-0.796	1\\
-0.794	1\\
-0.792	1\\
-0.79	1\\
-0.788	1\\
-0.786	1\\
-0.784	1\\
-0.782	1\\
-0.78	1\\
-0.778	1\\
-0.776	1\\
-0.774	1\\
-0.772	1\\
-0.77	1\\
-0.768	1\\
-0.766	1\\
-0.764	1\\
-0.762	1\\
-0.76	1\\
-0.758	1\\
-0.756	1\\
-0.754	1\\
-0.752	1\\
-0.75	1\\
-0.748	1\\
-0.746	1\\
-0.744	1\\
-0.742	1\\
-0.74	1\\
-0.738	1\\
-0.736	1\\
-0.734	1\\
-0.732	1\\
-0.73	1\\
-0.728	1\\
-0.726	1\\
-0.724	1\\
-0.722	1\\
-0.72	1\\
-0.718	1\\
-0.716	1\\
-0.714	0.999999999999999\\
-0.712	0.999999999999999\\
-0.71	0.999999999999998\\
-0.708	0.999999999999998\\
-0.706	0.999999999999998\\
-0.704	0.999999999999998\\
-0.702	0.999999999999998\\
-0.7	0.999999999999998\\
-0.698	0.999999999999998\\
-0.696	0.999999999999998\\
-0.694	0.999999999999998\\
-0.692	0.999999999999998\\
-0.69	0.999999999999998\\
-0.688	0.999999999999998\\
-0.686	0.999999999999998\\
-0.684	0.999999999999998\\
-0.682	0.999999999999998\\
-0.68	0.999999999999998\\
-0.678	0.999999999999998\\
-0.676	0.999999999999998\\
-0.674	0.999999999999998\\
-0.672	0.999999999999998\\
-0.67	0.999999999999998\\
-0.668	0.999999999999997\\
-0.666	0.999999999999996\\
-0.664	0.999999999999995\\
-0.662	0.999999999999994\\
-0.66	0.999999999999992\\
-0.658	0.999999999999991\\
-0.656	0.999999999999992\\
-0.654	0.999999999999996\\
-0.652	1\\
-0.65	1.00000000000001\\
-0.648	1.00000000000001\\
-0.646	0.999999999999984\\
-0.644	0.999999999999921\\
-0.642	0.999999999999827\\
-0.64	0.999999999999762\\
-0.638	0.999999999999858\\
-0.636	1.00000000000029\\
-0.634	1.00000000000113\\
-0.632	1.00000000000215\\
-0.63	1.00000000000244\\
-0.628	1.00000000000038\\
-0.626	0.999999999994248\\
-0.624	0.999999999983884\\
-0.622	0.999999999973586\\
-0.62	0.999999999974794\\
-0.618	1.00000000000556\\
-0.616	1.00000000008217\\
-0.614	1.0000000001993\\
-0.612	1.00000000030098\\
-0.61	1.0000000002576\\
-0.608	0.999999999880777\\
-0.606	0.999999999018684\\
-0.604	0.999999997759708\\
-0.602	0.999999996710587\\
-0.6	0.999999997197584\\
-0.598	1.00000000109562\\
-0.596	1.0000000099131\\
-0.594	1.00000002290617\\
-0.592	1.00000003453216\\
-0.59	1.00000003253142\\
-0.588	0.999999999098746\\
-0.586	0.99999991825812\\
-0.584	0.999999791520691\\
-0.582	0.999999659952471\\
-0.58	0.999999623465513\\
-0.578	0.999999839062599\\
-0.576	1.00000047359725\\
-0.574	1.00000159112639\\
-0.572	1.00000297876463\\
-0.57	1.00000396251715\\
-0.568	1.00000332880357\\
-0.566	0.999999522985725\\
-0.564	0.999991298338888\\
-0.562	0.999978883061088\\
-0.56	0.99996547972748\\
-0.558	0.999958524153992\\
-0.556	0.999969712552923\\
-0.554	1.00001256844809\\
-0.552	1.00009655315176\\
-0.55	1.00021769655853\\
-0.548	1.00034753311923\\
-0.546	1.00042450950373\\
-0.544	1.00035424541061\\
-0.542	1.00002589345825\\
-0.54	0.999350005305239\\
-0.538	0.998317771965128\\
-0.536	0.997072293766888\\
-0.534	0.995971278909647\\
-0.532	0.99561067358796\\
-0.53	0.996774854582222\\
-0.528	1.00028577957649\\
-0.526	1.00674355694727\\
-0.524	1.01618305987694\\
-0.522	1.02770924265346\\
-0.52	1.03920687921582\\
-0.518	1.04723545563727\\
-0.516	1.04720565862204\\
-0.514	1.03388558056787\\
-0.512	1.00220785123873\\
-0.51	0.948259916372427\\
-0.508	0.870263243223127\\
-0.506	0.769309476841507\\
-0.504	0.649641528234333\\
-0.502	0.518349369572948\\
-0.5	0.384479220023967\\
-0.498	0.257699295750153\\
-0.496	0.146785203779394\\
-0.494	0.0582467610909527\\
-0.492	-0.00460531245714407\\
-0.49	-0.041956863827238\\
-0.488	-0.0571106132089648\\
-0.486	-0.0555513907889304\\
-0.484	-0.0437044072315792\\
-0.482	-0.0276889926688797\\
-0.48	-0.0123413001697103\\
-0.478	-0.00068131446510569\\
-0.476	0.00613390234827205\\
-0.474	0.00845573988062589\\
-0.472	0.00755834343402883\\
-0.47	0.00501624484473417\\
-0.468	0.00220652512164721\\
-0.466	2.54710808087083e-05\\
-0.464	-0.00117103485467658\\
-0.462	-0.00145819158804021\\
-0.46	-0.00115050763298381\\
-0.458	-0.000611438787607649\\
-0.456	-0.000120961726304865\\
-0.454	0.000179048245076824\\
-0.452	0.000273223467143389\\
-0.45	0.000223896764552018\\
-0.448	0.000115942260739417\\
-0.446	1.67941927557492e-05\\
-0.444	-4.03499906788427e-05\\
-0.442	-5.35681483177492e-05\\
-0.44	-3.88151284249427e-05\\
-0.438	-1.55679640139448e-05\\
-0.436	2.52253254618539e-06\\
-0.434	1.04506756409395e-05\\
-0.432	9.87242905480928e-06\\
-0.43	5.26405225370438e-06\\
-0.428	6.6388130119238e-07\\
-0.426	-1.87737657280261e-06\\
-0.424	-2.24609882240814e-06\\
-0.422	-1.37541938200973e-06\\
-0.42	-3.05678378233637e-07\\
-0.418	3.52426002568661e-07\\
-0.416	4.93516120053946e-07\\
-0.414	3.16220112076299e-07\\
-0.412	7.4117589072882e-08\\
-0.41	-7.71335746389648e-08\\
-0.408	-1.0808097418905e-07\\
-0.406	-6.61217497278449e-08\\
-0.404	-1.17791187326419e-08\\
-0.402	1.95787248492726e-08\\
-0.4	2.33897733630552e-08\\
-0.398	1.23305504013082e-08\\
-0.396	4.64930237904149e-10\\
-0.394	-5.17926513763572e-09\\
-0.392	-4.7970993364174e-09\\
-0.39	-1.87856103342498e-09\\
-0.388	5.17440404745397e-10\\
-0.386	1.28524590789492e-09\\
-0.384	8.67456302890041e-10\\
-0.382	1.64304335398317e-10\\
-0.38	-2.45440708215366e-10\\
-0.378	-2.7633857689041e-10\\
-0.376	-1.1995280314885e-10\\
-0.374	2.28776946782693e-11\\
-0.372	7.07508822659915e-11\\
-0.37	4.67745267015361e-11\\
-0.368	6.54226053376552e-12\\
-0.366	-1.50172163968086e-11\\
-0.364	-1.45217313606425e-11\\
-0.362	-4.78963806433703e-12\\
-0.36	2.53135665211934e-12\\
-0.358	3.95767789727868e-12\\
-0.356	1.90059731842255e-12\\
-0.354	-2.58281858897701e-13\\
-0.352	-9.9199842004624e-13\\
-0.35	-6.17058243562824e-13\\
-0.348	-3.18194470829232e-14\\
-0.346	2.34392692353172e-13\\
-0.344	1.79396461133457e-13\\
-0.342	2.85718538327168e-14\\
-0.34	-5.47717185386705e-14\\
-0.338	-5.00948145746522e-14\\
-0.336	-1.22138472294914e-14\\
-0.334	1.18052266431341e-14\\
-0.332	1.24534452226598e-14\\
-0.33	2.99271579942399e-15\\
-0.328	-3.57219145970981e-15\\
-0.326	-4.0251061769181e-15\\
-0.324	-1.63911248979996e-15\\
-0.322	8.82623378657522e-17\\
-0.32	2.25145894845605e-16\\
-0.318	-3.87811867956153e-16\\
-0.316	-8.27959376695234e-16\\
-0.314	-8.54623135846866e-16\\
-0.312	-6.94175241187322e-16\\
-0.31	-5.85715223525329e-16\\
-0.308	-5.8441253658056e-16\\
-0.306	-6.26872852146607e-16\\
-0.304	-6.52494099474141e-16\\
-0.302	-6.50648153307686e-16\\
-0.3	-6.39443011043418e-16\\
-0.298	-6.33747111192028e-16\\
-0.296	-6.34925655951065e-16\\
-0.294	-6.37823997349472e-16\\
-0.292	-6.38973073631044e-16\\
-0.29	-6.3847248335764e-16\\
-0.288	-6.37752185404899e-16\\
-0.286	-6.37559048056574e-16\\
-0.284	-6.37735606597165e-16\\
-0.282	-6.37903397353985e-16\\
-0.28	-6.37922691023216e-16\\
-0.278	-6.37868000333308e-16\\
-0.276	-6.37832690658129e-16\\
-0.274	-6.37835851854224e-16\\
-0.272	-6.37850938930558e-16\\
-0.27	-6.37857175075522e-16\\
-0.268	-6.37854470342355e-16\\
-0.266	-6.37850795602429e-16\\
-0.264	-6.37850069016923e-16\\
-0.262	-6.37851117075769e-16\\
-0.26	-6.37851879823446e-16\\
-0.258	-6.37851836240859e-16\\
-0.256	-6.37851529613336e-16\\
-0.254	-6.37851408022903e-16\\
-0.252	-6.3785146877697e-16\\
-0.25	-6.37851540892926e-16\\
-0.248	-6.37851549534379e-16\\
-0.246	-6.37851526404315e-16\\
-0.244	-6.37851513401122e-16\\
-0.242	-6.37851516534811e-16\\
-0.24	-6.37851522638326e-16\\
-0.238	-6.37851523970885e-16\\
-0.236	-6.37851522259049e-16\\
-0.234	-6.37851521088606e-16\\
-0.232	-6.37851521257443e-16\\
-0.23	-6.37851521751482e-16\\
-0.228	-6.37851521878607e-16\\
-0.226	-6.37851521746322e-16\\
-0.224	-6.37851521650805e-16\\
-0.222	-6.37851521663818e-16\\
-0.22	-6.37851521703178e-16\\
-0.218	-6.37851521712523e-16\\
-0.216	-6.37851521701589e-16\\
-0.214	-6.37851521694422e-16\\
-0.212	-6.37851521695906e-16\\
-0.21	-6.37851521698983e-16\\
-0.208	-6.37851521699473e-16\\
-0.206	-6.37851521698532e-16\\
-0.204	-6.37851521698053e-16\\
-0.202	-6.37851521698237e-16\\
-0.2	-6.37851521698465e-16\\
-0.198	-6.3785152169847e-16\\
-0.196	-6.37851521698391e-16\\
-0.194	-6.37851521698365e-16\\
-0.192	-6.37851521698386e-16\\
-0.19	-6.37851521698402e-16\\
-0.188	-6.37851521698399e-16\\
-0.186	-6.37851521698393e-16\\
-0.184	-6.37851521698393e-16\\
-0.182	-6.37851521698395e-16\\
-0.18	-6.37851521698396e-16\\
-0.178	-6.37851521698396e-16\\
-0.176	-6.37851521698396e-16\\
-0.174	-6.37851521698396e-16\\
-0.172	-6.37851521698396e-16\\
-0.17	-6.37851521698396e-16\\
-0.168	-6.37851521698396e-16\\
-0.166	-6.37851521698396e-16\\
-0.164	-6.37851521698396e-16\\
-0.162	-6.37851521698396e-16\\
-0.16	-6.37851521698396e-16\\
-0.158	-6.37851521698396e-16\\
-0.156	-6.37851521698396e-16\\
-0.154	-6.37851521698396e-16\\
-0.152	-6.37851521698396e-16\\
-0.15	-6.37851521698396e-16\\
-0.148	-6.37851521698396e-16\\
-0.146	-6.37851521698396e-16\\
-0.144	-6.37851521698396e-16\\
-0.142	-6.37851521698396e-16\\
-0.14	-6.37851521698396e-16\\
-0.138	-6.37851521698396e-16\\
-0.136	-6.37851521698396e-16\\
-0.134	-6.37851521698396e-16\\
-0.132	-6.37851521698396e-16\\
-0.13	-6.37851521698396e-16\\
-0.128	-6.37851521698396e-16\\
-0.126	-6.37851521698396e-16\\
-0.124	-6.37851521698396e-16\\
-0.122	-6.37851521698396e-16\\
-0.12	-6.37851521698396e-16\\
-0.118	-6.37851521698396e-16\\
-0.116	-6.37851521698396e-16\\
-0.114	-6.37851521698396e-16\\
-0.112	-6.37851521698396e-16\\
-0.11	-6.37851521698396e-16\\
-0.108	-6.37851521698396e-16\\
-0.106	-6.37851521698396e-16\\
-0.104	-6.37851521698396e-16\\
-0.102	-6.37851521698397e-16\\
-0.1	-6.37851521698397e-16\\
-0.098	-6.37851521698398e-16\\
-0.096	-6.37851521698398e-16\\
-0.094	-6.37851521698398e-16\\
-0.092	-6.37851521698398e-16\\
-0.09	-6.37851521698398e-16\\
-0.088	-6.37851521698398e-16\\
-0.086	-6.37851521698398e-16\\
-0.084	-6.37851521698398e-16\\
-0.082	-6.37851521698398e-16\\
-0.08	-6.37851521698398e-16\\
-0.078	-6.37851521698398e-16\\
-0.076	-6.37851521698398e-16\\
-0.074	-6.37851521698398e-16\\
-0.072	-6.37851521698398e-16\\
-0.07	-6.37851521698398e-16\\
-0.0679999999999999	-6.37851521698398e-16\\
-0.0659999999999999	-6.37851521698398e-16\\
-0.0639999999999999	-6.37851521698398e-16\\
-0.0619999999999999	-6.37851521698398e-16\\
-0.0599999999999999	-6.37851521698398e-16\\
-0.0579999999999999	-6.37851521698398e-16\\
-0.0559999999999999	-6.37851521698398e-16\\
-0.0539999999999999	-6.37851521698398e-16\\
-0.0519999999999999	-6.37851521698398e-16\\
-0.0499999999999999	-6.37851521698398e-16\\
-0.0479999999999999	-6.37851521698398e-16\\
-0.0459999999999999	-6.37851521698398e-16\\
-0.0439999999999999	-6.37851521698398e-16\\
-0.0419999999999999	-6.37851521698398e-16\\
-0.04	-6.37851521698398e-16\\
-0.038	-6.37851521698398e-16\\
-0.036	-6.37851521698398e-16\\
-0.034	-6.37851521698398e-16\\
-0.032	-6.37851521698398e-16\\
-0.03	-6.37851521698398e-16\\
-0.028	-6.37851521698398e-16\\
-0.026	-6.37851521698398e-16\\
-0.024	-6.37851521698398e-16\\
-0.022	-6.37851521698398e-16\\
-0.02	-6.37851521698398e-16\\
-0.018	-6.37851521698398e-16\\
-0.016	-6.37851521698398e-16\\
-0.014	-6.37851521698398e-16\\
-0.012	-6.37851521698398e-16\\
-0.01	-6.37851521698398e-16\\
-0.00800000000000001	-6.37851521698398e-16\\
-0.00600000000000001	-6.37851521698398e-16\\
-0.004	-6.37851521698398e-16\\
-0.002	-6.37851521698398e-16\\
0	-6.37851521698398e-16\\
0.002	-6.37851521698398e-16\\
0.004	-6.37851521698398e-16\\
0.00600000000000001	-6.37851521698398e-16\\
0.00800000000000001	-6.37851521698398e-16\\
0.01	-6.37851521698398e-16\\
0.012	-6.37851521698398e-16\\
0.014	-6.37851521698398e-16\\
0.016	-6.37851521698398e-16\\
0.018	-6.37851521698398e-16\\
0.02	-6.37851521698398e-16\\
0.022	-6.37851521698398e-16\\
0.024	-6.37851521698398e-16\\
0.026	-6.37851521698398e-16\\
0.028	-6.37851521698398e-16\\
0.03	-6.37851521698398e-16\\
0.032	-6.37851521698398e-16\\
0.034	-6.37851521698398e-16\\
0.036	-6.37851521698398e-16\\
0.038	-6.37851521698398e-16\\
0.0399999999999999	-6.37851521698398e-16\\
0.0419999999999999	-6.37851521698398e-16\\
0.0439999999999999	-6.37851521698398e-16\\
0.0459999999999999	-6.37851521698398e-16\\
0.0479999999999999	-6.37851521698398e-16\\
0.0499999999999999	-6.37851521698398e-16\\
0.0519999999999999	-6.37851521698398e-16\\
0.0539999999999999	-6.37851521698397e-16\\
0.0559999999999999	-6.37851521698397e-16\\
0.0579999999999999	-6.37851521698397e-16\\
0.0599999999999999	-6.37851521698397e-16\\
0.0619999999999999	-6.37851521698397e-16\\
0.0639999999999999	-6.37851521698397e-16\\
0.0659999999999999	-6.37851521698397e-16\\
0.0679999999999999	-6.37851521698397e-16\\
0.07	-6.37851521698397e-16\\
0.072	-6.37851521698397e-16\\
0.074	-6.37851521698397e-16\\
0.076	-6.37851521698397e-16\\
0.078	-6.37851521698397e-16\\
0.08	-6.37851521698397e-16\\
0.082	-6.37851521698397e-16\\
0.084	-6.37851521698397e-16\\
0.086	-6.37851521698397e-16\\
0.088	-6.37851521698397e-16\\
0.09	-6.37851521698397e-16\\
0.092	-6.37851521698397e-16\\
0.094	-6.37851521698398e-16\\
0.096	-6.37851521698398e-16\\
0.098	-6.37851521698398e-16\\
0.1	-6.37851521698398e-16\\
0.102	-6.37851521698398e-16\\
0.104	-6.37851521698398e-16\\
0.106	-6.37851521698398e-16\\
0.108	-6.37851521698398e-16\\
0.11	-6.37851521698398e-16\\
0.112	-6.37851521698398e-16\\
0.114	-6.37851521698398e-16\\
0.116	-6.37851521698398e-16\\
0.118	-6.37851521698398e-16\\
0.12	-6.37851521698398e-16\\
0.122	-6.37851521698398e-16\\
0.124	-6.37851521698398e-16\\
0.126	-6.37851521698398e-16\\
0.128	-6.37851521698398e-16\\
0.13	-6.37851521698398e-16\\
0.132	-6.37851521698398e-16\\
0.134	-6.37851521698398e-16\\
0.136	-6.37851521698398e-16\\
0.138	-6.37851521698398e-16\\
0.14	-6.37851521698398e-16\\
0.142	-6.37851521698398e-16\\
0.144	-6.37851521698398e-16\\
0.146	-6.37851521698398e-16\\
0.148	-6.37851521698398e-16\\
0.15	-6.37851521698398e-16\\
0.152	-6.37851521698398e-16\\
0.154	-6.37851521698398e-16\\
0.156	-6.37851521698398e-16\\
0.158	-6.37851521698398e-16\\
0.16	-6.37851521698398e-16\\
0.162	-6.37851521698398e-16\\
0.164	-6.37851521698397e-16\\
0.166	-6.37851521698397e-16\\
0.168	-6.37851521698397e-16\\
0.17	-6.37851521698397e-16\\
0.172	-6.37851521698397e-16\\
0.174	-6.37851521698397e-16\\
0.176	-6.37851521698397e-16\\
0.178	-6.37851521698396e-16\\
0.18	-6.37851521698396e-16\\
0.182	-6.37851521698398e-16\\
0.184	-6.37851521698397e-16\\
0.186	-6.37851521698391e-16\\
0.188	-6.37851521698387e-16\\
0.19	-6.37851521698402e-16\\
0.192	-6.37851521698422e-16\\
0.194	-6.37851521698397e-16\\
0.196	-6.37851521698317e-16\\
0.198	-6.37851521698322e-16\\
0.2	-6.3785152169855e-16\\
0.202	-6.37851521698734e-16\\
0.204	-6.37851521698255e-16\\
0.206	-6.37851521697314e-16\\
0.208	-6.37851521697805e-16\\
0.21	-6.37851521700881e-16\\
0.212	-6.37851521702365e-16\\
0.214	-6.37851521695198e-16\\
0.216	-6.37851521684264e-16\\
0.218	-6.37851521693608e-16\\
0.22	-6.37851521732967e-16\\
0.222	-6.3785152174598e-16\\
0.224	-6.37851521650464e-16\\
0.226	-6.37851521518178e-16\\
0.228	-6.37851521645303e-16\\
0.23	-6.37851522139342e-16\\
0.232	-6.37851522308179e-16\\
0.234	-6.37851521137736e-16\\
0.236	-6.37851519425901e-16\\
0.238	-6.3785152075846e-16\\
0.24	-6.37851526861975e-16\\
0.242	-6.37851529995665e-16\\
0.244	-6.37851516992472e-16\\
0.246	-6.37851493862408e-16\\
0.248	-6.37851502503861e-16\\
0.25	-6.37851574619817e-16\\
0.252	-6.37851635373884e-16\\
0.254	-6.37851513783451e-16\\
0.256	-6.37851207155928e-16\\
0.258	-6.37851163573341e-16\\
0.26	-6.37851926321017e-16\\
0.262	-6.37852974379864e-16\\
0.264	-6.37852247794358e-16\\
0.266	-6.37848573054431e-16\\
0.268	-6.37845868321264e-16\\
0.27	-6.37852104466228e-16\\
0.272	-6.37867191542562e-16\\
0.274	-6.37870352738657e-16\\
0.276	-6.37835043063477e-16\\
0.278	-6.37780352373569e-16\\
0.28	-6.37799646042801e-16\\
0.282	-6.37967436799621e-16\\
0.284	-6.38143995340212e-16\\
0.286	-6.37950857991888e-16\\
0.288	-6.37230560039147e-16\\
0.29	-6.36729969765743e-16\\
0.292	-6.37879046047314e-16\\
0.294	-6.40777387445721e-16\\
0.296	-6.41955932204758e-16\\
0.298	-6.36260032353368e-16\\
0.3	-6.250548900891e-16\\
0.302	-6.23208943922645e-16\\
0.304	-6.4883019125018e-16\\
0.306	-6.91290506816226e-16\\
0.308	-6.89987819871455e-16\\
0.31	-5.8152780220946e-16\\
0.312	-4.21079907549917e-16\\
0.314	-4.47743666701556e-16\\
0.316	-8.87891175440642e-16\\
0.318	-1.50084893824239e-15\\
0.32	-1.36396538126252e-15\\
0.322	3.63409446403214e-16\\
0.324	2.74940313352133e-15\\
0.326	2.29648841631295e-15\\
0.328	-4.26841884282095e-15\\
0.33	-1.37291482660567e-14\\
0.332	-1.30809296865307e-14\\
0.334	1.09381441860953e-14\\
0.336	4.8819111531256e-14\\
0.338	5.3496015495273e-14\\
0.34	-2.9847556876116e-14\\
0.342	-1.80672164176856e-13\\
0.344	-2.35668395396567e-13\\
0.346	3.05437440395346e-14\\
0.348	6.15782540519439e-13\\
0.35	9.90722717002842e-13\\
0.352	2.57006155854276e-13\\
0.354	-1.90187302146599e-12\\
0.356	-3.9589536003221e-12\\
0.358	-2.53263235516265e-12\\
0.36	4.78836236129383e-12\\
0.362	1.45204556575993e-11\\
0.364	1.50159406937651e-11\\
0.366	-6.54353623680962e-12\\
0.368	-4.67758024045804e-11\\
0.37	-7.07521579690349e-11\\
0.372	-2.28789703813107e-11\\
0.374	1.1995152744581e-10\\
0.376	2.76337301187369e-10\\
0.378	2.45439432512319e-10\\
0.38	-1.64305611101373e-10\\
0.382	-8.674575785931e-10\\
0.384	-1.28524718359797e-09\\
0.386	-5.17441680448409e-10\\
0.388	1.878559757722e-09\\
0.39	4.79709806071441e-09\\
0.392	5.17926386193264e-09\\
0.394	-4.64931513607387e-10\\
0.396	-1.23305516770116e-08\\
0.398	-2.33897746387585e-08\\
0.4	-1.95787261249753e-08\\
0.402	1.17791174569398e-08\\
0.404	6.61217484521431e-08\\
0.406	1.08080972913348e-07\\
0.408	7.71335733632601e-08\\
0.41	-7.41175903485897e-08\\
0.412	-3.16220113352008e-07\\
0.414	-4.93516121329652e-07\\
0.416	-3.52426003844357e-07\\
0.418	3.05678376957956e-07\\
0.42	1.37541938073406e-06\\
0.422	2.24609882113246e-06\\
0.424	1.87737657152688e-06\\
0.426	-6.63881302468168e-07\\
0.428	-5.26405225498023e-06\\
0.43	-9.87242905608511e-06\\
0.432	-1.04506756422152e-05\\
0.434	-2.52253254746081e-06\\
0.436	1.55679640126697e-05\\
0.438	3.88151284236677e-05\\
0.44	5.35681483164738e-05\\
0.442	4.03499906775665e-05\\
0.444	-1.67941927570268e-05\\
0.446	-0.000115942260740696\\
0.448	-0.000223896764553297\\
0.45	-0.000273223467144666\\
0.452	-0.000179048245078096\\
0.454	0.0001209617263036\\
0.456	0.000611438787606391\\
0.458	0.00115050763298256\\
0.46	0.00145819158803895\\
0.462	0.0011710348546753\\
0.464	-2.54710808100275e-05\\
0.466	-0.00220652512164857\\
0.468	-0.00501624484473556\\
0.47	-0.00755834343403022\\
0.472	-0.00845573988062723\\
0.474	-0.00613390234827327\\
0.476	0.000681314465104655\\
0.478	0.0123413001697095\\
0.48	0.0276889926688791\\
0.482	0.0437044072315786\\
0.484	0.0555513907889297\\
0.486	0.0571106132089638\\
0.488	0.0419568638272362\\
0.49	0.00460531245714121\\
0.492	-0.0582467610909569\\
0.494	-0.1467852037794\\
0.496	-0.25769929575016\\
0.498	-0.384479220023976\\
0.5	-0.518349369572958\\
0.502	-0.649641528234344\\
0.504	-0.769309476841519\\
0.506	-0.870263243223138\\
0.508	-0.948259916372438\\
0.51	-1.00220785123874\\
0.512	-1.03388558056788\\
0.514	-1.04720565862205\\
0.516	-1.04723545563728\\
0.518	-1.03920687921582\\
0.52	-1.02770924265347\\
0.522	-1.01618305987695\\
0.524	-1.00674355694728\\
0.526	-1.0002857795765\\
0.528	-0.996774854582229\\
0.53	-0.995610673587967\\
0.532	-0.995971278909654\\
0.534	-0.997072293766895\\
0.536	-0.998317771965135\\
0.538	-0.999350005305246\\
0.54	-1.00002589345825\\
0.542	-1.00035424541061\\
0.544	-1.00042450950374\\
0.546	-1.00034753311924\\
0.548	-1.00021769655854\\
0.55	-1.00009655315177\\
0.552	-1.0000125684481\\
0.554	-0.999969712552932\\
0.556	-0.999958524154001\\
0.558	-0.999965479727489\\
0.56	-0.999978883061096\\
0.562	-0.999991298338895\\
0.564	-0.999999522985731\\
0.566	-1.00000332880357\\
0.568	-1.00000396251716\\
0.57	-1.00000297876464\\
0.572	-1.0000015911264\\
0.574	-1.00000047359725\\
0.576	-0.999999839062603\\
0.578	-0.999999623465518\\
0.58	-0.999999659952477\\
0.582	-0.999999791520698\\
0.584	-0.999999918258127\\
0.586	-0.999999999098753\\
0.588	-1.00000003253142\\
0.59	-1.00000003453217\\
0.592	-1.00000002290618\\
0.594	-1.00000000991311\\
0.596	-1.00000000109562\\
0.598	-0.999999997197591\\
0.6	-0.999999996710593\\
0.602	-0.999999997759714\\
0.604	-0.999999999018689\\
0.606	-0.999999999880782\\
0.608	-1.0000000002576\\
0.61	-1.00000000030098\\
0.612	-1.0000000001993\\
0.614	-1.00000000008217\\
0.616	-1.00000000000556\\
0.618	-0.999999999974801\\
0.62	-0.999999999973593\\
0.622	-0.99999999998389\\
0.624	-0.999999999994254\\
0.626	-1.00000000000039\\
0.628	-1.00000000000244\\
0.63	-1.00000000000215\\
0.632	-1.00000000000114\\
0.634	-1.00000000000029\\
0.636	-0.999999999999862\\
0.638	-0.999999999999766\\
0.64	-0.99999999999983\\
0.642	-0.999999999999923\\
0.644	-0.999999999999986\\
0.646	-1.00000000000001\\
0.648	-1.00000000000001\\
0.65	-1.00000000000001\\
0.652	-1\\
0.654	-0.999999999999997\\
0.656	-0.999999999999997\\
0.658	-0.999999999999997\\
0.66	-0.999999999999998\\
0.662	-0.999999999999999\\
0.664	-0.999999999999999\\
0.666	-0.999999999999999\\
0.668	-0.999999999999999\\
0.67	-0.999999999999999\\
0.672	-0.999999999999999\\
0.674	-0.999999999999999\\
0.676	-0.999999999999999\\
0.678	-0.999999999999999\\
0.68	-0.999999999999999\\
0.682	-0.999999999999999\\
0.684	-0.999999999999999\\
0.686	-0.999999999999999\\
0.688	-0.999999999999999\\
0.69	-0.999999999999999\\
0.692	-0.999999999999999\\
0.694	-0.999999999999999\\
0.696	-0.999999999999999\\
0.698	-0.999999999999999\\
0.7	-0.999999999999999\\
0.702	-0.999999999999999\\
0.704	-0.999999999999999\\
0.706	-0.999999999999999\\
0.708	-0.999999999999999\\
0.71	-0.999999999999999\\
0.712	-0.999999999999999\\
0.714	-0.999999999999999\\
0.716	-0.999999999999999\\
0.718	-0.999999999999999\\
0.72	-0.999999999999999\\
0.722	-0.999999999999999\\
0.724	-0.999999999999999\\
0.726	-0.999999999999999\\
0.728	-0.999999999999999\\
0.73	-0.999999999999999\\
0.732	-0.999999999999999\\
0.734	-0.999999999999999\\
0.736	-0.999999999999999\\
0.738	-0.999999999999999\\
0.74	-0.999999999999999\\
0.742	-0.999999999999999\\
0.744	-0.999999999999999\\
0.746	-0.999999999999999\\
0.748	-0.999999999999999\\
0.75	-0.999999999999999\\
0.752	-0.999999999999999\\
0.754	-0.999999999999999\\
0.756	-0.999999999999999\\
0.758	-0.999999999999999\\
0.76	-0.999999999999999\\
0.762	-0.999999999999999\\
0.764	-0.999999999999999\\
0.766	-0.999999999999999\\
0.768	-0.999999999999999\\
0.77	-0.999999999999999\\
0.772	-0.999999999999999\\
0.774	-0.999999999999999\\
0.776	-0.999999999999999\\
0.778	-0.999999999999999\\
0.78	-0.999999999999999\\
0.782	-0.999999999999999\\
0.784	-0.999999999999999\\
0.786	-0.999999999999999\\
0.788	-0.999999999999999\\
0.79	-0.999999999999999\\
0.792	-0.999999999999999\\
0.794	-0.999999999999999\\
0.796	-0.999999999999999\\
0.798	-0.999999999999999\\
0.8	-0.999999999999999\\
0.802	-0.999999999999999\\
0.804	-0.999999999999999\\
0.806	-0.999999999999999\\
0.808	-0.999999999999999\\
0.81	-0.999999999999999\\
0.812	-0.999999999999999\\
0.814	-0.999999999999999\\
0.816	-0.999999999999999\\
0.818	-0.999999999999999\\
0.82	-0.999999999999999\\
0.822	-0.999999999999999\\
0.824	-0.999999999999999\\
0.826	-0.999999999999999\\
0.828	-0.999999999999999\\
0.83	-0.999999999999999\\
0.832	-0.999999999999999\\
0.834	-0.999999999999999\\
0.836	-0.999999999999999\\
0.838	-0.999999999999999\\
0.84	-0.999999999999999\\
0.842	-0.999999999999999\\
0.844	-0.999999999999999\\
0.846	-0.999999999999999\\
0.848	-0.999999999999999\\
0.85	-0.999999999999999\\
0.852	-0.999999999999999\\
0.854	-0.999999999999999\\
0.856	-0.999999999999999\\
0.858	-0.999999999999999\\
0.86	-0.999999999999999\\
0.862	-0.999999999999999\\
0.864	-0.999999999999999\\
0.866	-0.999999999999999\\
0.868	-0.999999999999999\\
0.87	-0.999999999999999\\
0.872	-0.999999999999999\\
0.874	-0.999999999999999\\
0.876	-0.999999999999999\\
0.878	-0.999999999999999\\
0.88	-0.999999999999999\\
0.882	-0.999999999999999\\
0.884	-0.999999999999999\\
0.886	-0.999999999999999\\
0.888	-0.999999999999999\\
0.89	-0.999999999999999\\
0.892	-0.999999999999999\\
0.894	-0.999999999999999\\
0.896	-0.999999999999999\\
0.898	-0.999999999999999\\
0.9	-0.999999999999999\\
0.902	-0.999999999999999\\
0.904	-0.999999999999999\\
0.906	-0.999999999999999\\
0.908	-0.999999999999999\\
0.91	-0.999999999999999\\
0.912	-0.999999999999999\\
0.914	-0.999999999999999\\
0.916	-0.999999999999999\\
0.918	-0.999999999999999\\
0.92	-0.999999999999999\\
0.922	-0.999999999999999\\
0.924	-0.999999999999999\\
0.926	-0.999999999999999\\
0.928	-0.999999999999999\\
0.93	-0.999999999999999\\
0.932	-0.999999999999999\\
0.934	-0.999999999999999\\
0.936	-0.999999999999999\\
0.938	-0.999999999999999\\
0.94	-0.999999999999999\\
0.942	-0.999999999999999\\
0.944	-0.999999999999999\\
0.946	-0.999999999999999\\
0.948	-0.999999999999999\\
0.95	-0.999999999999999\\
0.952	-0.999999999999999\\
0.954	-0.999999999999999\\
0.956	-0.999999999999999\\
0.958	-0.999999999999999\\
0.96	-0.999999999999999\\
0.962	-0.999999999999999\\
0.964	-0.999999999999999\\
0.966	-0.999999999999999\\
0.968	-0.999999999999999\\
0.97	-0.999999999999999\\
0.972	-0.999999999999999\\
0.974	-0.999999999999999\\
0.976	-0.999999999999999\\
0.978	-0.999999999999999\\
0.98	-0.999999999999999\\
0.982	-0.999999999999999\\
0.984	-0.999999999999999\\
0.986	-0.999999999999999\\
0.988	-0.999999999999999\\
0.99	-0.999999999999999\\
0.992	-0.999999999999999\\
0.994	-0.999999999999999\\
0.996	-0.999999999999999\\
0.998	-0.999999999999999\\
};
\addlegendentry{$\text{p}^\text{0}$, WENO3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-1	1\\
-0.998	1\\
-0.996	1\\
-0.994	1\\
-0.992	1\\
-0.99	1\\
-0.988	1\\
-0.986	1\\
-0.984	1\\
-0.982	1\\
-0.98	1\\
-0.978	1\\
-0.976	1\\
-0.974	1\\
-0.972	1\\
-0.97	1\\
-0.968	1\\
-0.966	1\\
-0.964	1\\
-0.962	1\\
-0.96	1\\
-0.958	1\\
-0.956	1\\
-0.954	1\\
-0.952	1\\
-0.95	1\\
-0.948	1\\
-0.946	1\\
-0.944	1\\
-0.942	1\\
-0.94	1\\
-0.938	1\\
-0.936	1\\
-0.934	1\\
-0.932	1\\
-0.93	1\\
-0.928	1\\
-0.926	1\\
-0.924	1\\
-0.922	1\\
-0.92	1\\
-0.918	1\\
-0.916	1\\
-0.914	1\\
-0.912	1\\
-0.91	1\\
-0.908	1\\
-0.906	1\\
-0.904	1\\
-0.902	1\\
-0.9	1\\
-0.898	1\\
-0.896	1\\
-0.894	1\\
-0.892	1\\
-0.89	1\\
-0.888	1\\
-0.886	1\\
-0.884	1\\
-0.882	1\\
-0.88	1\\
-0.878	1\\
-0.876	1\\
-0.874	1\\
-0.872	1\\
-0.87	1\\
-0.868	1\\
-0.866	1\\
-0.864	1\\
-0.862	1\\
-0.86	1\\
-0.858	1\\
-0.856	1\\
-0.854	1\\
-0.852	1\\
-0.85	1\\
-0.848	1\\
-0.846	1\\
-0.844	1\\
-0.842	1\\
-0.84	1\\
-0.838	1\\
-0.836	1\\
-0.834	1\\
-0.832	1\\
-0.83	1\\
-0.828	1\\
-0.826	1\\
-0.824	1\\
-0.822	1\\
-0.82	1\\
-0.818	1\\
-0.816	1\\
-0.814	1\\
-0.812	1\\
-0.81	1\\
-0.808	1\\
-0.806	1\\
-0.804	1\\
-0.802	1\\
-0.8	1\\
-0.798	1\\
-0.796	1\\
-0.794	1\\
-0.792	1\\
-0.79	1\\
-0.788	1\\
-0.786	1\\
-0.784	1\\
-0.782	1\\
-0.78	1\\
-0.778	1\\
-0.776	1\\
-0.774	1\\
-0.772	1\\
-0.77	1\\
-0.768	1\\
-0.766	1\\
-0.764	1\\
-0.762	1\\
-0.76	1\\
-0.758	1\\
-0.756	1\\
-0.754	1\\
-0.752	1\\
-0.75	1\\
-0.748	1\\
-0.746	1\\
-0.744	1\\
-0.742	1\\
-0.74	1\\
-0.738	1\\
-0.736	1\\
-0.734	1\\
-0.732	1\\
-0.73	1\\
-0.728	1\\
-0.726	1\\
-0.724	1\\
-0.722	1\\
-0.72	1\\
-0.718	1\\
-0.716	1\\
-0.714	1\\
-0.712	1\\
-0.71	1\\
-0.708	1\\
-0.706	1\\
-0.704	1\\
-0.702	1\\
-0.7	1\\
-0.698	1\\
-0.696	1\\
-0.694	1\\
-0.692	1\\
-0.69	1\\
-0.688	1\\
-0.686	1\\
-0.684	1\\
-0.682	1\\
-0.68	1\\
-0.678	1\\
-0.676	1\\
-0.674	1\\
-0.672	1\\
-0.67	1\\
-0.668	1\\
-0.666	1\\
-0.664	1\\
-0.662	1\\
-0.66	1\\
-0.658	1\\
-0.656	1\\
-0.654	1\\
-0.652	1\\
-0.65	1\\
-0.648	1\\
-0.646	1\\
-0.644	1\\
-0.642	1\\
-0.64	1\\
-0.638	1\\
-0.636	1\\
-0.634	1\\
-0.632	1\\
-0.63	1\\
-0.628	1\\
-0.626	1\\
-0.624	1\\
-0.622	1\\
-0.62	1\\
-0.618	1\\
-0.616	1\\
-0.614	1\\
-0.612	1\\
-0.61	1\\
-0.608	1\\
-0.606	1\\
-0.604	1\\
-0.602	1\\
-0.6	1\\
-0.598	1\\
-0.596	1\\
-0.594	1\\
-0.592	1\\
-0.59	1\\
-0.588	1\\
-0.586	1\\
-0.584	1\\
-0.582	1\\
-0.58	1\\
-0.578	1\\
-0.576	1\\
-0.574	1\\
-0.572	1\\
-0.57	1\\
-0.568	1\\
-0.566	1\\
-0.564	1\\
-0.562	1\\
-0.56	1\\
-0.558	1\\
-0.556	1\\
-0.554	1\\
-0.552	1\\
-0.55	1\\
-0.548	1\\
-0.546	1\\
-0.544	1\\
-0.542	1\\
-0.54	1\\
-0.538	1\\
-0.536	1\\
-0.534	1\\
-0.532	1\\
-0.53	1\\
-0.528	1\\
-0.526	1\\
-0.524	1\\
-0.522	1\\
-0.52	1\\
-0.518	1\\
-0.516	1\\
-0.514	1\\
-0.512	1\\
-0.51	1\\
-0.508	1\\
-0.506	1\\
-0.504	1\\
-0.502	0\\
-0.5	0\\
-0.498	0\\
-0.496	0\\
-0.494	0\\
-0.492	0\\
-0.49	0\\
-0.488	0\\
-0.486	0\\
-0.484	0\\
-0.482	0\\
-0.48	0\\
-0.478	0\\
-0.476	0\\
-0.474	0\\
-0.472	0\\
-0.47	0\\
-0.468	0\\
-0.466	0\\
-0.464	0\\
-0.462	0\\
-0.46	0\\
-0.458	0\\
-0.456	0\\
-0.454	0\\
-0.452	0\\
-0.45	0\\
-0.448	0\\
-0.446	0\\
-0.444	0\\
-0.442	0\\
-0.44	0\\
-0.438	0\\
-0.436	0\\
-0.434	0\\
-0.432	0\\
-0.43	0\\
-0.428	0\\
-0.426	0\\
-0.424	0\\
-0.422	0\\
-0.42	0\\
-0.418	0\\
-0.416	0\\
-0.414	0\\
-0.412	0\\
-0.41	0\\
-0.408	0\\
-0.406	0\\
-0.404	0\\
-0.402	0\\
-0.4	0\\
-0.398	0\\
-0.396	0\\
-0.394	0\\
-0.392	0\\
-0.39	0\\
-0.388	0\\
-0.386	0\\
-0.384	0\\
-0.382	0\\
-0.38	0\\
-0.378	0\\
-0.376	0\\
-0.374	0\\
-0.372	0\\
-0.37	0\\
-0.368	0\\
-0.366	0\\
-0.364	0\\
-0.362	0\\
-0.36	0\\
-0.358	0\\
-0.356	0\\
-0.354	0\\
-0.352	0\\
-0.35	0\\
-0.348	0\\
-0.346	0\\
-0.344	0\\
-0.342	0\\
-0.34	0\\
-0.338	0\\
-0.336	0\\
-0.334	0\\
-0.332	0\\
-0.33	0\\
-0.328	0\\
-0.326	0\\
-0.324	0\\
-0.322	0\\
-0.32	0\\
-0.318	0\\
-0.316	0\\
-0.314	0\\
-0.312	0\\
-0.31	0\\
-0.308	0\\
-0.306	0\\
-0.304	0\\
-0.302	0\\
-0.3	0\\
-0.298	0\\
-0.296	0\\
-0.294	0\\
-0.292	0\\
-0.29	0\\
-0.288	0\\
-0.286	0\\
-0.284	0\\
-0.282	0\\
-0.28	0\\
-0.278	0\\
-0.276	0\\
-0.274	0\\
-0.272	0\\
-0.27	0\\
-0.268	0\\
-0.266	0\\
-0.264	0\\
-0.262	0\\
-0.26	0\\
-0.258	0\\
-0.256	0\\
-0.254	0\\
-0.252	0\\
-0.25	0\\
-0.248	0\\
-0.246	0\\
-0.244	0\\
-0.242	0\\
-0.24	0\\
-0.238	0\\
-0.236	0\\
-0.234	0\\
-0.232	0\\
-0.23	0\\
-0.228	0\\
-0.226	0\\
-0.224	0\\
-0.222	0\\
-0.22	0\\
-0.218	0\\
-0.216	0\\
-0.214	0\\
-0.212	0\\
-0.21	0\\
-0.208	0\\
-0.206	0\\
-0.204	0\\
-0.202	0\\
-0.2	0\\
-0.198	0\\
-0.196	0\\
-0.194	0\\
-0.192	0\\
-0.19	0\\
-0.188	0\\
-0.186	0\\
-0.184	0\\
-0.182	0\\
-0.18	0\\
-0.178	0\\
-0.176	0\\
-0.174	0\\
-0.172	0\\
-0.17	0\\
-0.168	0\\
-0.166	0\\
-0.164	0\\
-0.162	0\\
-0.16	0\\
-0.158	0\\
-0.156	0\\
-0.154	0\\
-0.152	0\\
-0.15	0\\
-0.148	0\\
-0.146	0\\
-0.144	0\\
-0.142	0\\
-0.14	0\\
-0.138	0\\
-0.136	0\\
-0.134	0\\
-0.132	0\\
-0.13	0\\
-0.128	0\\
-0.126	0\\
-0.124	0\\
-0.122	0\\
-0.12	0\\
-0.118	0\\
-0.116	0\\
-0.114	0\\
-0.112	0\\
-0.11	0\\
-0.108	0\\
-0.106	0\\
-0.104	0\\
-0.102	0\\
-0.1	0\\
-0.098	0\\
-0.096	0\\
-0.094	0\\
-0.092	0\\
-0.09	0\\
-0.088	0\\
-0.086	0\\
-0.084	0\\
-0.082	0\\
-0.08	0\\
-0.078	0\\
-0.076	0\\
-0.074	0\\
-0.072	0\\
-0.07	0\\
-0.0679999999999999	0\\
-0.0659999999999999	0\\
-0.0639999999999999	0\\
-0.0619999999999999	0\\
-0.0599999999999999	0\\
-0.0579999999999999	0\\
-0.0559999999999999	0\\
-0.0539999999999999	0\\
-0.0519999999999999	0\\
-0.0499999999999999	0\\
-0.0479999999999999	0\\
-0.0459999999999999	0\\
-0.0439999999999999	0\\
-0.0419999999999999	0\\
-0.04	0\\
-0.038	0\\
-0.036	0\\
-0.034	0\\
-0.032	0\\
-0.03	0\\
-0.028	0\\
-0.026	0\\
-0.024	0\\
-0.022	0\\
-0.02	0\\
-0.018	0\\
-0.016	0\\
-0.014	0\\
-0.012	0\\
-0.01	0\\
-0.00800000000000001	0\\
-0.00600000000000001	0\\
-0.004	0\\
-0.002	0\\
0	0\\
0.002	0\\
0.004	0\\
0.00600000000000001	0\\
0.00800000000000001	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.0399999999999999	0\\
0.0419999999999999	0\\
0.0439999999999999	0\\
0.0459999999999999	0\\
0.0479999999999999	0\\
0.0499999999999999	0\\
0.0519999999999999	0\\
0.0539999999999999	0\\
0.0559999999999999	0\\
0.0579999999999999	0\\
0.0599999999999999	0\\
0.0619999999999999	0\\
0.0639999999999999	0\\
0.0659999999999999	0\\
0.0679999999999999	0\\
0.07	0\\
0.072	0\\
0.074	0\\
0.076	0\\
0.078	0\\
0.08	0\\
0.082	0\\
0.084	0\\
0.086	0\\
0.088	0\\
0.09	0\\
0.092	0\\
0.094	0\\
0.096	0\\
0.098	0\\
0.1	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
0.202	0\\
0.204	0\\
0.206	0\\
0.208	0\\
0.21	0\\
0.212	0\\
0.214	0\\
0.216	0\\
0.218	0\\
0.22	0\\
0.222	0\\
0.224	0\\
0.226	0\\
0.228	0\\
0.23	0\\
0.232	0\\
0.234	0\\
0.236	0\\
0.238	0\\
0.24	0\\
0.242	0\\
0.244	0\\
0.246	0\\
0.248	0\\
0.25	0\\
0.252	0\\
0.254	0\\
0.256	0\\
0.258	0\\
0.26	0\\
0.262	0\\
0.264	0\\
0.266	0\\
0.268	0\\
0.27	0\\
0.272	0\\
0.274	0\\
0.276	0\\
0.278	0\\
0.28	0\\
0.282	0\\
0.284	0\\
0.286	0\\
0.288	0\\
0.29	0\\
0.292	0\\
0.294	0\\
0.296	0\\
0.298	0\\
0.3	0\\
0.302	0\\
0.304	0\\
0.306	0\\
0.308	0\\
0.31	0\\
0.312	0\\
0.314	0\\
0.316	0\\
0.318	0\\
0.32	0\\
0.322	0\\
0.324	0\\
0.326	0\\
0.328	0\\
0.33	0\\
0.332	0\\
0.334	0\\
0.336	0\\
0.338	0\\
0.34	0\\
0.342	0\\
0.344	0\\
0.346	0\\
0.348	0\\
0.35	0\\
0.352	0\\
0.354	0\\
0.356	0\\
0.358	0\\
0.36	0\\
0.362	0\\
0.364	0\\
0.366	0\\
0.368	0\\
0.37	0\\
0.372	0\\
0.374	0\\
0.376	0\\
0.378	0\\
0.38	0\\
0.382	0\\
0.384	0\\
0.386	0\\
0.388	0\\
0.39	0\\
0.392	0\\
0.394	0\\
0.396	0\\
0.398	0\\
0.4	0\\
0.402	0\\
0.404	0\\
0.406	0\\
0.408	0\\
0.41	0\\
0.412	0\\
0.414	0\\
0.416	0\\
0.418	0\\
0.42	0\\
0.422	0\\
0.424	0\\
0.426	0\\
0.428	0\\
0.43	0\\
0.432	0\\
0.434	0\\
0.436	0\\
0.438	0\\
0.44	0\\
0.442	0\\
0.444	0\\
0.446	0\\
0.448	0\\
0.45	0\\
0.452	0\\
0.454	0\\
0.456	0\\
0.458	0\\
0.46	0\\
0.462	0\\
0.464	0\\
0.466	0\\
0.468	0\\
0.47	0\\
0.472	0\\
0.474	0\\
0.476	0\\
0.478	0\\
0.48	0\\
0.482	0\\
0.484	0\\
0.486	0\\
0.488	0\\
0.49	0\\
0.492	0\\
0.494	0\\
0.496	0\\
0.498	0\\
0.5	-1\\
0.502	-1\\
0.504	-1\\
0.506	-1\\
0.508	-1\\
0.51	-1\\
0.512	-1\\
0.514	-1\\
0.516	-1\\
0.518	-1\\
0.52	-1\\
0.522	-1\\
0.524	-1\\
0.526	-1\\
0.528	-1\\
0.53	-1\\
0.532	-1\\
0.534	-1\\
0.536	-1\\
0.538	-1\\
0.54	-1\\
0.542	-1\\
0.544	-1\\
0.546	-1\\
0.548	-1\\
0.55	-1\\
0.552	-1\\
0.554	-1\\
0.556	-1\\
0.558	-1\\
0.56	-1\\
0.562	-1\\
0.564	-1\\
0.566	-1\\
0.568	-1\\
0.57	-1\\
0.572	-1\\
0.574	-1\\
0.576	-1\\
0.578	-1\\
0.58	-1\\
0.582	-1\\
0.584	-1\\
0.586	-1\\
0.588	-1\\
0.59	-1\\
0.592	-1\\
0.594	-1\\
0.596	-1\\
0.598	-1\\
0.6	-1\\
0.602	-1\\
0.604	-1\\
0.606	-1\\
0.608	-1\\
0.61	-1\\
0.612	-1\\
0.614	-1\\
0.616	-1\\
0.618	-1\\
0.62	-1\\
0.622	-1\\
0.624	-1\\
0.626	-1\\
0.628	-1\\
0.63	-1\\
0.632	-1\\
0.634	-1\\
0.636	-1\\
0.638	-1\\
0.64	-1\\
0.642	-1\\
0.644	-1\\
0.646	-1\\
0.648	-1\\
0.65	-1\\
0.652	-1\\
0.654	-1\\
0.656	-1\\
0.658	-1\\
0.66	-1\\
0.662	-1\\
0.664	-1\\
0.666	-1\\
0.668	-1\\
0.67	-1\\
0.672	-1\\
0.674	-1\\
0.676	-1\\
0.678	-1\\
0.68	-1\\
0.682	-1\\
0.684	-1\\
0.686	-1\\
0.688	-1\\
0.69	-1\\
0.692	-1\\
0.694	-1\\
0.696	-1\\
0.698	-1\\
0.7	-1\\
0.702	-1\\
0.704	-1\\
0.706	-1\\
0.708	-1\\
0.71	-1\\
0.712	-1\\
0.714	-1\\
0.716	-1\\
0.718	-1\\
0.72	-1\\
0.722	-1\\
0.724	-1\\
0.726	-1\\
0.728	-1\\
0.73	-1\\
0.732	-1\\
0.734	-1\\
0.736	-1\\
0.738	-1\\
0.74	-1\\
0.742	-1\\
0.744	-1\\
0.746	-1\\
0.748	-1\\
0.75	-1\\
0.752	-1\\
0.754	-1\\
0.756	-1\\
0.758	-1\\
0.76	-1\\
0.762	-1\\
0.764	-1\\
0.766	-1\\
0.768	-1\\
0.77	-1\\
0.772	-1\\
0.774	-1\\
0.776	-1\\
0.778	-1\\
0.78	-1\\
0.782	-1\\
0.784	-1\\
0.786	-1\\
0.788	-1\\
0.79	-1\\
0.792	-1\\
0.794	-1\\
0.796	-1\\
0.798	-1\\
0.8	-1\\
0.802	-1\\
0.804	-1\\
0.806	-1\\
0.808	-1\\
0.81	-1\\
0.812	-1\\
0.814	-1\\
0.816	-1\\
0.818	-1\\
0.82	-1\\
0.822	-1\\
0.824	-1\\
0.826	-1\\
0.828	-1\\
0.83	-1\\
0.832	-1\\
0.834	-1\\
0.836	-1\\
0.838	-1\\
0.84	-1\\
0.842	-1\\
0.844	-1\\
0.846	-1\\
0.848	-1\\
0.85	-1\\
0.852	-1\\
0.854	-1\\
0.856	-1\\
0.858	-1\\
0.86	-1\\
0.862	-1\\
0.864	-1\\
0.866	-1\\
0.868	-1\\
0.87	-1\\
0.872	-1\\
0.874	-1\\
0.876	-1\\
0.878	-1\\
0.88	-1\\
0.882	-1\\
0.884	-1\\
0.886	-1\\
0.888	-1\\
0.89	-1\\
0.892	-1\\
0.894	-1\\
0.896	-1\\
0.898	-1\\
0.9	-1\\
0.902	-1\\
0.904	-1\\
0.906	-1\\
0.908	-1\\
0.91	-1\\
0.912	-1\\
0.914	-1\\
0.916	-1\\
0.918	-1\\
0.92	-1\\
0.922	-1\\
0.924	-1\\
0.926	-1\\
0.928	-1\\
0.93	-1\\
0.932	-1\\
0.934	-1\\
0.936	-1\\
0.938	-1\\
0.94	-1\\
0.942	-1\\
0.944	-1\\
0.946	-1\\
0.948	-1\\
0.95	-1\\
0.952	-1\\
0.954	-1\\
0.956	-1\\
0.958	-1\\
0.96	-1\\
0.962	-1\\
0.964	-1\\
0.966	-1\\
0.968	-1\\
0.97	-1\\
0.972	-1\\
0.974	-1\\
0.976	-1\\
0.978	-1\\
0.98	-1\\
0.982	-1\\
0.984	-1\\
0.986	-1\\
0.988	-1\\
0.99	-1\\
0.992	-1\\
0.994	-1\\
0.996	-1\\
0.998	-1\\
};
\addlegendentry{$\text{p}_\text{0}$}

\end{axis}
\end{tikzpicture}%


==> pic3.tikz <==
\begin{tikzpicture}[scale=1.05]

\begin{axis}[%
width=1.966in,
height=1.2in,
at={(0.764in,0.484in)},
scale only axis,
xmin=-1.1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.000267377176125814,
ymax=1,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{u}_\text{0}^\star\text{, u}_{\text{0}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Initial Control},
legend style={at={(0.03,0.65)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1	-6.89911641986359e-111\\
-0.995	2.399933524531e-110\\
-0.99	1.40459831843772e-109\\
-0.985	-6.73539318686382e-110\\
-0.98	-2.28246418093297e-108\\
-0.975	-3.82449255800912e-108\\
-0.97	2.64023546735741e-107\\
-0.965	1.13736282411292e-106\\
-0.96	-1.54522874243216e-106\\
-0.955	-2.02902751814183e-105\\
-0.95	-2.01441637744382e-105\\
-0.945	2.5811712821523e-104\\
-0.94	8.46943509513119e-104\\
-0.935	-1.99548277653305e-103\\
-0.93	-1.66631794981943e-102\\
-0.925	-6.36227133423633e-103\\
-0.92	2.28726347082006e-101\\
-0.915	5.79626458015522e-101\\
-0.91	-2.06310241820149e-100\\
-0.905	-1.27255980927289e-99\\
-0.9	2.36662830007015e-100\\
-0.895	1.86349996764986e-98\\
-0.89	3.64196104142879e-98\\
-0.885	-1.85543663367799e-97\\
-0.88	-9.0876193847785e-97\\
-0.875	6.5836173246029e-97\\
-0.87	1.40879829620109e-95\\
-0.865	2.09696413524389e-95\\
-0.86	-1.50092644592675e-94\\
-0.855	-6.10008108022302e-94\\
-0.85	7.53959643432231e-94\\
-0.845	9.94760986633516e-93\\
-0.84	1.10436714577654e-92\\
-0.835	-1.11084137467157e-91\\
-0.83	-3.86946525630784e-91\\
-0.825	6.62307558638064e-91\\
-0.82	6.59330140180121e-90\\
-0.815	5.32424853084844e-90\\
-0.81	-7.59581522164346e-89\\
-0.805	-2.33262652121301e-88\\
-0.8	4.97046292548961e-88\\
-0.795	4.11800797463931e-87\\
-0.79	2.37490506566242e-87\\
-0.785	-4.8271883653766e-86\\
-0.78	-1.34411146009011e-85\\
-0.775	3.31017579720113e-85\\
-0.77	2.43073454404004e-84\\
-0.765	1.01715852700923e-84\\
-0.76	-2.86088280296552e-83\\
-0.755	-7.44324568402487e-83\\
-0.75	1.98825170153024e-82\\
-0.745	1.35853530644495e-81\\
-0.74	4.55463314255725e-82\\
-0.735	-1.58361906841366e-80\\
-0.73	-3.97722478428059e-80\\
-0.725	1.08385798596486e-79\\
-0.72	7.19409163271446e-79\\
-0.715	2.36882524709839e-79\\
-0.71	-8.1856264814018e-78\\
-0.705	-2.0539137762473e-77\\
-0.7	5.36103753255773e-77\\
-0.695	3.60674659849561e-76\\
-0.69	1.44580354734697e-76\\
-0.685	-3.94300768003796e-75\\
-0.68	-1.02343133113028e-74\\
-0.675	2.39047418246069e-74\\
-0.67	1.70780217528315e-73\\
-0.665	9.36230885728397e-74\\
-0.66	-1.76278582363329e-72\\
-0.655	-4.89602617685706e-72\\
-0.65	9.46270341537372e-72\\
-0.645	7.60503598147468e-71\\
-0.64	5.84244312522859e-71\\
-0.635	-7.26502628564442e-70\\
-0.63	-2.2312950646078e-69\\
-0.625	3.21741875637955e-69\\
-0.62	3.16522705607146e-68\\
-0.615	3.35149852884188e-68\\
-0.61	-2.73118884353731e-67\\
-0.605	-9.5934982660034e-67\\
-0.6	8.64553926872938e-67\\
-0.595	1.22083359436733e-65\\
-0.59	1.73683508547952e-65\\
-0.585	-9.20832963516617e-65\\
-0.58	-3.84887523029884e-64\\
-0.575	1.29379525236511e-64\\
-0.57	4.31398547521434e-63\\
-0.565	8.08006746051103e-63\\
-0.56	-2.70245541584178e-62\\
-0.555	-1.42354193066094e-61\\
-0.55	-3.46540371070678e-62\\
-0.545	1.37438630797129e-60\\
-0.54	3.36140639224849e-60\\
-0.535	-6.47859952031457e-60\\
-0.53	-4.78714973218849e-59\\
-0.525	-4.04796564270647e-59\\
-0.52	3.85188942039424e-58\\
-0.515	1.24417513868092e-57\\
-0.51	-1.03731755945798e-57\\
-0.505	-1.43863390904129e-56\\
-0.5	-2.15953394134602e-56\\
-0.495	9.08479822182006e-56\\
-0.49	4.06387310233918e-55\\
-0.485	3.1483956913553e-56\\
-0.48	-3.76946469057383e-54\\
-0.475	-8.60392106169176e-54\\
-0.47	1.62053733279884e-53\\
-0.465	1.15564082891104e-52\\
-0.46	1.05709265861823e-52\\
-0.455	-8.25380340311019e-52\\
-0.45	-2.78653486106163e-51\\
-0.445	1.30801889473155e-51\\
-0.44	2.79521424360582e-50\\
-0.435	5.01807713033042e-50\\
-0.43	-1.3707577545868e-49\\
-0.425	-7.46496708347949e-49\\
-0.42	-4.53315008744053e-49\\
-0.415	5.49676053627562e-48\\
-0.41	1.61235640891496e-47\\
-0.405	-1.14525451087117e-47\\
-0.4	-1.63170912321201e-46\\
-0.395	-2.65618430962279e-46\\
-0.39	7.84485986497999e-46\\
-0.385	3.97038030100296e-45\\
-0.38	2.31890667320867e-45\\
-0.375	-2.76314844279395e-44\\
-0.37	-8.06476832875801e-44\\
-0.365	4.52118818505263e-44\\
-0.36	7.53658794041536e-43\\
-0.355	1.3204754180542e-42\\
-0.35	-3.06333428520647e-42\\
-0.345	-1.7319033653562e-41\\
-0.34	-1.46600946886011e-41\\
-0.335	1.02503678566737e-40\\
-0.33	3.43508645373297e-40\\
-0.325	-1.91638905408369e-41\\
-0.32	-2.67019670346957e-39\\
-0.315	-5.85174452265515e-39\\
-0.31	6.97411622767442e-39\\
-0.305	5.94681983158173e-38\\
-0.3	8.20474093317267e-38\\
-0.295	-2.53583651330523e-37\\
-0.29	-1.1718350407168e-36\\
-0.285	-8.01670201701556e-37\\
-0.28	6.63523318081554e-36\\
-0.275	2.07205364659787e-35\\
-0.27	-2.49791702888703e-37\\
-0.265	-1.46473887134391e-34\\
-0.26	-3.29849120798906e-34\\
-0.255	2.68105413822476e-34\\
-0.25	2.87648955775621e-33\\
-0.245	4.6977067842719e-33\\
-0.24	-8.80212134665428e-33\\
-0.235	-5.15463369368829e-32\\
-0.23	-5.86216527329938e-32\\
-0.225	2.0705536298471e-31\\
-0.22	8.5578529122564e-31\\
-0.215	6.05982621467739e-31\\
-0.21	-4.13128903555438e-30\\
-0.205	-1.33077328942124e-29\\
-0.2	-4.24661277884156e-30\\
-0.195	7.38808028230655e-29\\
-0.19	1.95630616124154e-28\\
-0.185	-7.79955217824283e-30\\
-0.18	-1.21534286986872e-27\\
-0.175	-2.74320836817359e-27\\
-0.17	1.00489775131757e-27\\
-0.165	1.86636375460164e-26\\
-0.16	3.70355203784455e-26\\
-0.155	-2.39165401308586e-26\\
-0.15	-2.70040557359259e-25\\
-0.145	-4.86046192140596e-25\\
-0.14	4.1476122381203e-25\\
-0.135	3.7025180803913e-24\\
-0.13	6.2557799200635e-24\\
-0.125	-6.00338998472216e-24\\
-0.12	-4.82501515272385e-23\\
-0.115	-7.94632228020003e-23\\
-0.11	7.48762806413284e-23\\
-0.105	5.97797017796209e-22\\
-0.1	9.97889353859703e-22\\
-0.095	-7.9603708295012e-22\\
-0.09	-7.02214772624106e-21\\
-0.085	-1.2339544322521e-20\\
-0.08	6.72846388222934e-21\\
-0.075	7.77063479566782e-20\\
-0.07	1.48854084628837e-19\\
-0.0649999999999999	-3.25286683084164e-20\\
-0.0599999999999999	-8.00873751515765e-19\\
-0.0549999999999999	-1.72860462488128e-18\\
-0.0499999999999999	-2.57822122437789e-19\\
-0.0449999999999999	7.54100802589305e-18\\
-0.04	1.90179868729814e-17\\
-0.035	1.01923903960819e-17\\
-0.03	-6.26526551345771e-17\\
-0.025	-1.94573136718417e-16\\
-0.02	-1.82302001162613e-16\\
-0.015	4.25492971971023e-16\\
-0.01	1.8085599529465e-15\\
-0.005	2.47466304895552e-15\\
0	-1.80933389371151e-15\\
0.005	-1.47604011620076e-14\\
0.01	-2.77826233944521e-14\\
0.015	-5.77212661887552e-15\\
0.02	9.92580472269948e-14\\
0.025	2.61760395953302e-13\\
0.03	2.3542889185287e-13\\
0.035	-4.60511458020825e-13\\
0.0399999999999999	-2.02481792742208e-12\\
0.0449999999999999	-3.12990806242472e-12\\
0.0499999999999999	8.58290317788631e-14\\
0.0549999999999999	1.19061042258453e-11\\
0.0599999999999999	2.85952292443558e-11\\
0.0649999999999999	2.61604863275553e-11\\
0.07	-3.9152860384045e-11\\
0.075	-1.88448194195405e-10\\
0.08	-3.23293958086619e-10\\
0.085	-1.39309746272053e-10\\
0.09	7.62572429729091e-10\\
0.095	2.34284610168205e-09\\
0.1	3.22896564086786e-09\\
0.105	2.70738660362608e-10\\
0.11	-9.78883603166689e-09\\
0.115	-2.50888332370197e-08\\
0.12	-3.13423999629581e-08\\
0.125	1.83771421860776e-10\\
0.13	9.66689861228204e-08\\
0.135	2.40620357681602e-07\\
0.14	3.12661634163356e-07\\
0.145	7.35809490411188e-08\\
0.15	-7.25927967820951e-07\\
0.155	-2.03965119842667e-06\\
0.16	-3.08626226862305e-06\\
0.165	-2.08314505674308e-06\\
0.17	3.28507034263047e-06\\
0.175	1.40840972039849e-05\\
0.18	2.69852034960988e-05\\
0.185	3.09886291588953e-05\\
0.19	7.09813236288464e-06\\
0.195	-6.43367719620373e-05\\
0.2	-0.000183815978349277\\
0.205	-0.00029988452228619\\
0.21	-0.000277961662893243\\
0.215	0.000103968921165354\\
0.22	0.00116974564808281\\
0.225	0.00353521257331236\\
0.23	0.00890458645041903\\
0.235	0.0235772750951406\\
0.24	0.0745000751840728\\
0.245	0.271007259037691\\
0.25	0.68588593973728\\
0.255	0.865319555186976\\
0.26	0.908368978161962\\
0.265	0.918638710792505\\
0.27	0.921450352235248\\
0.275	0.922025945262856\\
0.28	0.921298598452967\\
0.285	0.918206487295739\\
0.29	0.912084018479592\\
0.295	0.903088170804547\\
0.3	0.892399412732927\\
0.305	0.881418965042456\\
0.31	0.870739111410581\\
0.315	0.86039649593946\\
0.32	0.850290939734018\\
0.325	0.840328381333937\\
0.33	0.830445303427027\\
0.335	0.820603479479747\\
0.34	0.810781055526438\\
0.345	0.80096581569876\\
0.35	0.791151002710831\\
0.355	0.781332929183082\\
0.36	0.771509654806032\\
0.365	0.761680253476508\\
0.37	0.751844398659816\\
0.375	0.742002121303108\\
0.38	0.732153663793534\\
0.385	0.722299389416531\\
0.39	0.712439725186383\\
0.395	0.70257512546937\\
0.4	0.692706048927941\\
0.405	0.682832944165575\\
0.41	0.672956241118376\\
0.415	0.663076346256612\\
0.42	0.653193640304175\\
0.425	0.643308477605019\\
0.43	0.633421186546935\\
0.435	0.623532070643919\\
0.44	0.613641410009177\\
0.445	0.603749463040868\\
0.45	0.593856468204769\\
0.455	0.583962645840635\\
0.46	0.574068199948168\\
0.465	0.564173319928136\\
0.47	0.554278182267333\\
0.475	0.544382952164668\\
0.48	0.534487785101239\\
0.485	0.52459282836076\\
0.49	0.514698222508913\\
0.495	0.504804102841618\\
0.5	0.494910600813204\\
0.505	0.485017845456239\\
0.51	0.475125964805574\\
0.515	0.465235087340075\\
0.52	0.455345343456559\\
0.525	0.445456866991872\\
0.53	0.435569796810677\\
0.535	0.425684278478594\\
0.54	0.415800466042853\\
0.545	0.405918523945653\\
0.55	0.396038629099118\\
0.555	0.386160973155219\\
0.56	0.376285765009559\\
0.565	0.366413233584579\\
0.57	0.356543630946107\\
0.575	0.346677235817414\\
0.58	0.336814357567827\\
0.585	0.326955340769032\\
0.59	0.317100570432557\\
0.595	0.307250478067733\\
0.6	0.297405548732388\\
0.605	0.287566329290814\\
0.61	0.277733438148292\\
0.615	0.267907576802561\\
0.62	0.258089543645916\\
0.625	0.248280250574822\\
0.63	0.238480743128164\\
0.635	0.228692225096198\\
0.64	0.21891608884272\\
0.645	0.209153952996118\\
0.65	0.199407709740062\\
0.655	0.189679584745371\\
0.66	0.179972213943135\\
0.665	0.17028874301632\\
0.67	0.160632957945131\\
0.675	0.151009458578818\\
0.68	0.141423892615167\\
0.685	0.131883275378961\\
0.69	0.12239643243262\\
0.695	0.112974618229556\\
0.7	0.103632384431094\\
0.705	0.0943887918903099\\
0.71	0.0852690666340107\\
0.715	0.0763067589574323\\
0.72	0.0675463133881185\\
0.725	0.0590456133015016\\
0.73	0.0508774966168638\\
0.735	0.04312864029082\\
0.74	0.0358941559731951\\
0.745	0.029267434251545\\
0.75	0.0233271439743705\\
0.755	0.0181253363624825\\
0.76	0.0136805553737026\\
0.765	0.00997769285861387\\
0.77	0.00697371821086682\\
0.775	0.0046067839520111\\
0.78	0.00280577623709572\\
0.785	0.00149771871184119\\
0.79	0.000611209785824481\\
0.795	7.53204046686389e-05\\
0.8	-0.000184550698508629\\
0.805	-0.000249481181909558\\
0.81	-0.000202611191197675\\
0.815	-0.000116373237062428\\
0.82	-3.94251307920645e-05\\
0.825	7.2104854393275e-06\\
0.83	2.38330042427781e-05\\
0.835	2.13224969431052e-05\\
0.84	1.17358320133365e-05\\
0.845	3.10724226087802e-06\\
0.85	-1.53216872090997e-06\\
0.855	-2.60014402443674e-06\\
0.86	-1.81534739280161e-06\\
0.865	-6.86869804691502e-07\\
0.87	4.19583254451241e-08\\
0.875	2.76677482640737e-07\\
0.88	2.20043544746864e-07\\
0.885	8.94414640917963e-08\\
0.89	-1.68757281597175e-10\\
0.895	-2.94210202878425e-08\\
0.9	-2.31376711806163e-08\\
0.905	-8.59266317619351e-09\\
0.91	6.8192636759736e-10\\
0.915	3.15280103961213e-09\\
0.92	2.11476478492155e-09\\
0.925	5.90796511422225e-10\\
0.93	-2.00840835356086e-10\\
0.935	-3.12031273467563e-10\\
0.94	-1.579746973823e-10\\
0.945	-1.94495976825161e-11\\
0.95	3.08624560858382e-11\\
0.955	2.56601288810477e-11\\
0.96	8.31239249709903e-12\\
0.965	-1.52616754814341e-12\\
0.97	-3.14652758505954e-12\\
0.975	-1.55512730351603e-12\\
0.98	-1.49960353167317e-13\\
0.985	2.74858529620511e-13\\
0.99	1.42102884627028e-13\\
0.995	0\\
};
\addlegendentry{$\text{u}_{\text{0}}$}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1	0\\
-0.995	0\\
-0.99	0\\
-0.985	0\\
-0.98	0\\
-0.975	0\\
-0.97	0\\
-0.965	0\\
-0.96	0\\
-0.955	0\\
-0.95	0\\
-0.945	0\\
-0.94	0\\
-0.935	0\\
-0.93	0\\
-0.925	0\\
-0.92	0\\
-0.915	0\\
-0.91	0\\
-0.905	0\\
-0.9	0\\
-0.895	0\\
-0.89	0\\
-0.885	0\\
-0.88	0\\
-0.875	0\\
-0.87	0\\
-0.865	0\\
-0.86	0\\
-0.855	0\\
-0.85	0\\
-0.845	0\\
-0.84	0\\
-0.835	0\\
-0.83	0\\
-0.825	0\\
-0.82	0\\
-0.815	0\\
-0.81	0\\
-0.805	0\\
-0.8	0\\
-0.795	0\\
-0.79	0\\
-0.785	0\\
-0.78	0\\
-0.775	0\\
-0.77	0\\
-0.765	0\\
-0.76	0\\
-0.755	0\\
-0.75	0\\
-0.745	0\\
-0.74	0\\
-0.735	0\\
-0.73	0\\
-0.725	0\\
-0.72	0\\
-0.715	0\\
-0.71	0\\
-0.705	0\\
-0.7	0\\
-0.695	0\\
-0.69	0\\
-0.685	0\\
-0.68	0\\
-0.675	0\\
-0.67	0\\
-0.665	0\\
-0.66	0\\
-0.655	0\\
-0.65	0\\
-0.645	0\\
-0.64	0\\
-0.635	0\\
-0.63	0\\
-0.625	0\\
-0.62	0\\
-0.615	0\\
-0.61	0\\
-0.605	0\\
-0.6	0\\
-0.595	0\\
-0.59	0\\
-0.585	0\\
-0.58	0\\
-0.575	0\\
-0.57	0\\
-0.565	0\\
-0.56	0\\
-0.555	0\\
-0.55	0\\
-0.545	0\\
-0.54	0\\
-0.535	0\\
-0.53	0\\
-0.525	0\\
-0.52	0\\
-0.515	0\\
-0.51	0\\
-0.505	0\\
-0.5	0\\
-0.495	0\\
-0.49	0\\
-0.485	0\\
-0.48	0\\
-0.475	0\\
-0.47	0\\
-0.465	0\\
-0.46	0\\
-0.455	0\\
-0.45	0\\
-0.445	0\\
-0.44	0\\
-0.435	0\\
-0.43	0\\
-0.425	0\\
-0.42	0\\
-0.415	0\\
-0.41	0\\
-0.405	0\\
-0.4	0\\
-0.395	0\\
-0.39	0\\
-0.385	0\\
-0.38	0\\
-0.375	0\\
-0.37	0\\
-0.365	0\\
-0.36	0\\
-0.355	0\\
-0.35	0\\
-0.345	0\\
-0.34	0\\
-0.335	0\\
-0.33	0\\
-0.325	0\\
-0.32	0\\
-0.315	0\\
-0.31	0\\
-0.305	0\\
-0.3	0\\
-0.295	0\\
-0.29	0\\
-0.285	0\\
-0.28	0\\
-0.275	0\\
-0.27	0\\
-0.265	0\\
-0.26	0\\
-0.255	0\\
-0.25	0\\
-0.245	0\\
-0.24	0\\
-0.235	0\\
-0.23	0\\
-0.225	0\\
-0.22	0\\
-0.215	0\\
-0.21	0\\
-0.205	0\\
-0.2	0\\
-0.195	0\\
-0.19	0\\
-0.185	0\\
-0.18	0\\
-0.175	0\\
-0.17	0\\
-0.165	0\\
-0.16	0\\
-0.155	0\\
-0.15	0\\
-0.145	0\\
-0.14	0\\
-0.135	0\\
-0.13	0\\
-0.125	0\\
-0.12	0\\
-0.115	0\\
-0.11	0\\
-0.105	0\\
-0.1	0\\
-0.095	0\\
-0.09	0\\
-0.085	0\\
-0.08	0\\
-0.075	0\\
-0.07	0\\
-0.0649999999999999	0\\
-0.0599999999999999	0\\
-0.0549999999999999	0\\
-0.0499999999999999	0\\
-0.0449999999999999	0\\
-0.04	0\\
-0.035	0\\
-0.03	0\\
-0.025	0\\
-0.02	0\\
-0.015	0\\
-0.01	0\\
-0.005	0\\
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.0399999999999999	0\\
0.0449999999999999	0\\
0.0499999999999999	0\\
0.0549999999999999	0\\
0.0599999999999999	0\\
0.0649999999999999	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0.995\\
0.255	0.985\\
0.26	0.975\\
0.265	0.965\\
0.27	0.955\\
0.275	0.945\\
0.28	0.935\\
0.285	0.925\\
0.29	0.915\\
0.295	0.905\\
0.3	0.895\\
0.305	0.885\\
0.31	0.875\\
0.315	0.865\\
0.32	0.855\\
0.325	0.845\\
0.33	0.835\\
0.335	0.825\\
0.34	0.815\\
0.345	0.805\\
0.35	0.795\\
0.355	0.785\\
0.36	0.775\\
0.365	0.765\\
0.37	0.755\\
0.375	0.745\\
0.38	0.735\\
0.385	0.725\\
0.39	0.715\\
0.395	0.705\\
0.4	0.695\\
0.405	0.685\\
0.41	0.675\\
0.415	0.665\\
0.42	0.655\\
0.425	0.645\\
0.43	0.635\\
0.435	0.625\\
0.44	0.615\\
0.445	0.605\\
0.45	0.595\\
0.455	0.585\\
0.46	0.575\\
0.465	0.565\\
0.47	0.555\\
0.475	0.545\\
0.48	0.535\\
0.485	0.525\\
0.49	0.515\\
0.495	0.505\\
0.5	0.495\\
0.505	0.485\\
0.51	0.475\\
0.515	0.465\\
0.52	0.455\\
0.525	0.445\\
0.53	0.435\\
0.535	0.425\\
0.54	0.415\\
0.545	0.405\\
0.55	0.395\\
0.555	0.385\\
0.56	0.375\\
0.565	0.365\\
0.57	0.355\\
0.575	0.345\\
0.58	0.335\\
0.585	0.325\\
0.59	0.315\\
0.595	0.305\\
0.6	0.295\\
0.605	0.285\\
0.61	0.275\\
0.615	0.265\\
0.62	0.255\\
0.625	0.245\\
0.63	0.235\\
0.635	0.225\\
0.64	0.215\\
0.645	0.205\\
0.65	0.195\\
0.655	0.185\\
0.66	0.175\\
0.665	0.165\\
0.67	0.155\\
0.675	0.145\\
0.68	0.135\\
0.685	0.125\\
0.69	0.115\\
0.695	0.105\\
0.7	0.0949999999999998\\
0.705	0.085\\
0.71	0.075\\
0.715	0.0649999999999999\\
0.72	0.0549999999999999\\
0.725	0.0449999999999999\\
0.73	0.0349999999999999\\
0.735	0.0249999999999999\\
0.74	0.0149999999999999\\
0.745	0.00499999999999989\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
};
\addlegendentry{$\text{u}_\text{0}^\star$}
\end{axis}

\begin{axis}[%
width=1.966in,
height=1.2in,
at={(3.351in,0.484in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.000403498399401108,
ymax=1,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{y, y}_\text{d}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Initial State Solution},
legend style={at={(0.03,0.63)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1	-6.89911641986359e-111\\
-0.995	9.42463223070109e-84\\
-0.99	3.05761987681875e-83\\
-0.985	-1.31487402829774e-83\\
-0.98	-2.76702116193219e-82\\
-0.975	-5.09679858847661e-82\\
-0.97	1.0822689508958e-81\\
-0.965	6.47655108586997e-81\\
-0.96	5.80921575374974e-81\\
-0.955	-3.83967780779794e-80\\
-0.95	-1.31408578920739e-79\\
-0.945	9.38828630965453e-81\\
-0.94	1.0514571385498e-78\\
-0.935	2.27089545788463e-78\\
-0.93	-3.12249402947035e-78\\
-0.925	-2.45850085012943e-77\\
-0.92	-3.07255603288841e-77\\
-0.915	1.20786136718841e-76\\
-0.91	5.05543333976316e-76\\
-0.905	2.05580744066965e-76\\
-0.9	-3.39261490192023e-75\\
-0.895	-9.14391075235957e-75\\
-0.89	5.21636053594234e-75\\
-0.885	8.05774752810402e-74\\
-0.88	1.41116997382746e-73\\
-0.875	-2.86938932172101e-73\\
-0.87	-1.69416618959698e-72\\
-0.865	-1.6636758496592e-72\\
-0.86	8.8055583161036e-72\\
-0.855	3.19955121618826e-71\\
-0.85	7.07693602940649e-72\\
-0.845	-2.18165009987978e-70\\
-0.84	-5.41000845603691e-70\\
-0.835	3.69652810412235e-70\\
-0.83	4.74226166472453e-69\\
-0.825	7.98670183207601e-69\\
-0.82	-1.60914862985083e-68\\
-0.815	-9.32597409127554e-68\\
-0.81	-9.50575978478156e-68\\
-0.805	4.47816474669477e-67\\
-0.8	1.67915871143153e-66\\
-0.795	6.26678440658502e-67\\
-0.79	-1.03626855264898e-65\\
-0.785	-2.77142506854767e-65\\
-0.78	9.65251462420078e-66\\
-0.775	2.13791587981804e-64\\
-0.77	4.15377984381284e-64\\
-0.765	-5.32865188374873e-64\\
-0.76	-4.04633442758605e-63\\
-0.755	-5.49867968819231e-63\\
-0.75	1.50686697147109e-62\\
-0.745	7.12338739095958e-62\\
-0.74	5.94288513629221e-62\\
-0.735	-3.43670664621317e-61\\
-0.73	-1.17429346503925e-60\\
-0.725	-3.68989192577082e-61\\
-0.72	6.94883878598016e-60\\
-0.715	1.81669798554058e-59\\
-0.71	-4.53902906282931e-60\\
-0.705	-1.2922117158846e-58\\
-0.7	-2.63286287523437e-58\\
-0.695	2.4200508091187e-58\\
-0.69	2.2511945842041e-57\\
-0.685	3.55027086891155e-57\\
-0.68	-6.37343301539132e-57\\
-0.675	-3.71393939269856e-56\\
-0.67	-4.38612334249025e-56\\
-0.665	1.35403191701248e-55\\
-0.66	5.84330119101472e-55\\
-0.655	4.79382361698585e-55\\
-0.65	-2.56057096923134e-54\\
-0.645	-8.81201496192409e-54\\
-0.64	-4.20654342100591e-54\\
-0.635	4.47691629227388e-53\\
-0.63	1.2788060487301e-52\\
-0.625	1.78822524376994e-53\\
-0.62	-7.37671497220611e-52\\
-0.615	-1.79197089388653e-51\\
-0.61	3.59363026797272e-52\\
-0.605	1.15851866437298e-50\\
-0.6	2.43260259178673e-50\\
-0.595	-1.33561282601073e-50\\
-0.59	-1.74720969950856e-49\\
-0.585	-3.21004154290037e-49\\
-0.58	2.91318421231276e-49\\
-0.575	2.54396862193361e-48\\
-0.57	4.13352047335414e-48\\
-0.565	-5.26257199684922e-48\\
-0.56	-3.5905488840017e-47\\
-0.555	-5.21733663475265e-47\\
-0.55	8.53860141317049e-47\\
-0.545	4.92794099676769e-46\\
-0.54	6.48885007027532e-46\\
-0.535	-1.28485249178175e-45\\
-0.53	-6.59330657223266e-45\\
-0.525	-7.99858519361147e-45\\
-0.52	1.82119227301459e-44\\
-0.515	8.61574605242426e-44\\
-0.51	9.83058197079641e-44\\
-0.505	-2.45148910866631e-43\\
-0.5	-1.10103277366024e-42\\
-0.495	-1.21098602791459e-42\\
-0.49	3.14632819064949e-42\\
-0.485	1.37697670767242e-41\\
-0.48	1.5002698734051e-41\\
-0.475	-3.85426749505637e-41\\
-0.47	-1.68534145243851e-40\\
-0.465	-1.87048009319597e-40\\
-0.46	4.49961223777816e-40\\
-0.455	2.01739495014301e-39\\
-0.45	2.3412862850482e-39\\
-0.445	-4.98338440590446e-39\\
-0.44	-2.35834678005424e-38\\
-0.435	-2.92771381897473e-38\\
-0.43	5.18906483533725e-38\\
-0.425	2.6862388534839e-37\\
-0.42	3.63367533668851e-37\\
-0.415	-4.99449208313312e-37\\
-0.41	-2.97164142970004e-36\\
-0.405	-4.44457450454835e-36\\
-0.4	4.29052873989215e-36\\
-0.395	3.17879506552114e-35\\
-0.39	5.32052804501671e-35\\
-0.385	-3.00558515885327e-35\\
-0.38	-3.26879765496813e-34\\
-0.375	-6.19243859928022e-34\\
-0.37	1.13285446597161e-34\\
-0.365	3.20514127150905e-33\\
-0.36	6.96347753993659e-33\\
-0.355	1.24546093486974e-33\\
-0.35	-2.96130806450695e-32\\
-0.345	-7.51815252045069e-32\\
-0.34	-3.94475610745246e-32\\
-0.335	2.52929235049858e-31\\
-0.33	7.73976299083677e-31\\
-0.325	6.68377551231134e-31\\
-0.32	-1.9270281967604e-30\\
-0.315	-7.53467175540811e-30\\
-0.31	-9.11553483041121e-30\\
-0.305	1.20211361076912e-29\\
-0.3	6.85886570919271e-29\\
-0.295	1.08837892097154e-28\\
-0.29	-4.29342649221672e-29\\
-0.285	-5.73967391365106e-28\\
-0.28	-1.16970530569392e-27\\
-0.275	-2.99311132693471e-28\\
-0.27	4.28452344852314e-27\\
-0.265	1.1403338058093e-26\\
-0.26	8.91489119010696e-27\\
-0.255	-2.67038903094895e-26\\
-0.25	-1.00430725058163e-25\\
-0.245	-1.27462581138864e-25\\
-0.24	1.1124994902259e-25\\
-0.235	7.85885639620946e-25\\
-0.23	1.41395858092591e-24\\
-0.225	1.82079060214182e-25\\
-0.22	-5.25080262743813e-24\\
-0.215	-1.32225284181383e-23\\
-0.21	-1.06357813762966e-23\\
-0.205	2.68362849055659e-23\\
-0.2	1.05691932020116e-22\\
-0.195	1.47561811836506e-22\\
-0.19	-5.70614460164617e-23\\
-0.185	-7.04190177785304e-22\\
-0.18	-1.46502213337521e-21\\
-0.175	-8.28311825848107e-22\\
-0.17	3.54888085791746e-21\\
-0.165	1.16069608470512e-20\\
-0.16	1.45893016923215e-20\\
-0.155	-7.99537049635474e-21\\
-0.15	-7.28633306412723e-20\\
-0.145	-1.45746965474046e-19\\
-0.14	-8.56455089219423e-20\\
-0.135	3.19801236922894e-19\\
-0.13	1.07638483242236e-18\\
-0.125	1.45336137328857e-18\\
-0.12	-3.03950607702416e-19\\
-0.115	-5.83649737098053e-18\\
-0.11	-1.30203635227213e-17\\
-0.105	-1.12148862995451e-17\\
-0.1	1.7698792654367e-17\\
-0.095	8.10909746818151e-17\\
-0.09	1.36101812562116e-16\\
-0.085	5.62944823822453e-17\\
-0.08	-3.18768303472451e-16\\
-0.075	-9.5943476632854e-16\\
-0.07	-1.27636808851377e-15\\
-0.0649999999999999	4.08511718846387e-17\\
-0.0599999999999999	4.24411074926428e-15\\
-0.0549999999999999	1.01871778129411e-14\\
-0.0499999999999999	1.12135259316925e-14\\
-0.0449999999999999	-5.03538139693238e-15\\
-0.04	-4.76470821893439e-14\\
-0.035	-1.00657155824024e-13\\
-0.03	-9.81988398413079e-14\\
-0.025	7.01612104450529e-14\\
-0.02	4.73992145731801e-13\\
-0.015	9.53743891213725e-13\\
-0.01	9.16759809151642e-13\\
-0.005	-6.1216138600225e-13\\
0	-4.28345744089355e-12\\
0.005	-8.84520564229796e-12\\
0.01	-9.30331699579113e-12\\
0.015	3.08466463032258e-12\\
0.02	3.55145681568364e-11\\
0.025	8.03912795183952e-11\\
0.03	9.75418157857821e-11\\
0.035	8.25144033243945e-12\\
0.0399999999999999	-2.67570287658673e-10\\
0.0449999999999999	-7.00584620723267e-10\\
0.0499999999999999	-9.83546638101978e-10\\
0.0549999999999999	-4.34513908846857e-10\\
0.0599999999999999	1.75577001630614e-09\\
0.0649999999999999	5.63953162105526e-09\\
0.07	9.05731247112518e-09\\
0.075	6.59144113702832e-09\\
0.08	-8.94061317784574e-09\\
0.085	-4.010431847046e-08\\
0.09	-7.37847873940099e-08\\
0.095	-7.20271733127013e-08\\
0.1	2.07615997248874e-08\\
0.105	2.38088208105949e-07\\
0.11	5.18352780325004e-07\\
0.115	6.35542601493157e-07\\
0.12	2.16954240162308e-07\\
0.125	-1.05481726249849e-06\\
0.13	-3.03137128789532e-06\\
0.135	-4.64010046351893e-06\\
0.14	-3.77320453994925e-06\\
0.145	1.97102849809405e-06\\
0.15	1.34313731568036e-05\\
0.155	2.73534094315115e-05\\
0.16	3.46055737297298e-05\\
0.165	2.12344197806375e-05\\
0.17	-2.5945909916194e-05\\
0.175	-0.00010938773393748\\
0.18	-0.000209509365621669\\
0.185	-0.000277987173172647\\
0.19	-0.000241690528704615\\
0.195	-1.65137930355901e-05\\
0.2	0.000478838592864425\\
0.205	0.00131786522781974\\
0.21	0.00256903766532217\\
0.215	0.00430016086685675\\
0.22	0.00657980247098469\\
0.225	0.00947433056431919\\
0.23	0.0130411743322911\\
0.235	0.0173200841634735\\
0.24	0.0223248340415844\\
0.245	0.0280380631752257\\
0.25	0.0344115038374125\\
0.255	0.0413723284239471\\
0.26	0.0488340010090698\\
0.265	0.05670811702353\\
0.27	0.0649136972654142\\
0.275	0.07338221644424\\
0.28	0.0820587482630536\\
0.285	0.0909006898022774\\
0.29	0.09987550482267\\
0.295	0.108958405774545\\
0.3	0.118130386709678\\
0.305	0.127376703894726\\
0.31	0.136685757826682\\
0.315	0.146048288614287\\
0.32	0.155456800118204\\
0.325	0.164905145827244\\
0.33	0.174388227764699\\
0.335	0.183901774459667\\
0.34	0.193442174697499\\
0.345	0.203006351125797\\
0.35	0.212591662758834\\
0.355	0.22219582875464\\
0.36	0.231816868082961\\
0.365	0.241453051228719\\
0.37	0.251102861127751\\
0.375	0.260764961267225\\
0.38	0.270438169405185\\
0.385	0.280121435739413\\
0.39	0.289813824629999\\
0.395	0.299514499182607\\
0.4	0.309222708150862\\
0.405	0.318937774730798\\
0.41	0.328659086907572\\
0.415	0.338386089081921\\
0.42	0.348118274755987\\
0.425	0.357855180098911\\
0.43	0.367596378244654\\
0.435	0.377341474199868\\
0.44	0.387090100259801\\
0.445	0.396841911846279\\
0.45	0.406596583694688\\
0.455	0.416353806327118\\
0.46	0.426113282757118\\
0.465	0.435874725377988\\
0.47	0.445637852991746\\
0.475	0.455402387939878\\
0.48	0.465168053300021\\
0.485	0.474934570114908\\
0.49	0.484701654621309\\
0.495	0.494469015447476\\
0.5	0.504236350747713\\
0.505	0.514003345242195\\
0.51	0.523769667129178\\
0.515	0.533534964835087\\
0.52	0.543298863565897\\
0.525	0.553060961620553\\
0.53	0.56282082642408\\
0.535	0.572577990234506\\
0.54	0.582331945473956\\
0.545	0.592082139630382\\
0.55	0.601827969672833\\
0.555	0.61156877592035\\
0.56	0.621303835303424\\
0.565	0.631032353958685\\
0.57	0.640753459104002\\
0.575	0.650466190155506\\
0.58	0.660169489074488\\
0.585	0.669862189977607\\
0.59	0.67954300811905\\
0.595	0.68921052847508\\
0.6	0.698863194357457\\
0.605	0.708499296798823\\
0.61	0.71811696597012\\
0.615	0.727714166749908\\
0.62	0.737288702029915\\
0.625	0.746838229906135\\
0.63	0.756360305530334\\
0.635	0.765852466959575\\
0.64	0.775312400468105\\
0.645	0.784738251179854\\
0.65	0.794129200732623\\
0.655	0.803486529744317\\
0.66	0.812815525938128\\
0.665	0.822128744066561\\
0.67	0.831451048656406\\
0.675	0.840825845455665\\
0.68	0.850317799315424\\
0.685	0.859994075527475\\
0.69	0.869830043455445\\
0.695	0.879445477559144\\
0.7	0.887859846239207\\
0.705	0.894032001867625\\
0.71	0.89761700965552\\
0.715	0.898959885593477\\
0.72	0.898881315776865\\
0.725	0.897585528368626\\
0.73	0.89334524524432\\
0.735	0.880828108920864\\
0.74	0.839816279147701\\
0.745	0.698182491571963\\
0.75	0.344296722638536\\
0.755	0.123905545503643\\
0.76	0.0539147752137658\\
0.765	0.0282163930881336\\
0.77	0.0163357151195121\\
0.775	0.00980957165647021\\
0.78	0.0058457471426331\\
0.785	0.0033143467823164\\
0.79	0.00167924582692415\\
0.795	0.000651730541387475\\
0.8	5.49567773111355e-05\\
0.805	-0.000236521984352847\\
0.81	-0.000323615339981129\\
0.815	-0.000290913438667826\\
0.82	-0.000205284568327632\\
0.825	-0.000112839904411065\\
0.83	-3.9159945268757e-05\\
0.835	6.80524590058287e-06\\
0.84	2.70962467975515e-05\\
0.845	2.92165847187509e-05\\
0.85	2.17838181870256e-05\\
0.855	1.18015726385902e-05\\
0.86	3.53270669834694e-06\\
0.865	-1.3944250516586e-06\\
0.87	-3.18998308698942e-06\\
0.875	-2.93796512148053e-06\\
0.88	-1.82170022382243e-06\\
0.885	-6.90802383731273e-07\\
0.89	5.11887956623202e-08\\
0.895	3.53635317390639e-07\\
0.9	3.51103347626853e-07\\
0.905	2.16290681267104e-07\\
0.91	7.58005077579991e-08\\
0.915	-1.24530185376274e-08\\
0.92	-4.36769607259583e-08\\
0.925	-3.84963015924507e-08\\
0.93	-2.04088047999024e-08\\
0.935	-4.59118488925084e-09\\
0.94	3.61054985325044e-09\\
0.945	5.24159025786883e-09\\
0.95	3.56161516737199e-09\\
0.955	1.32798711165323e-09\\
0.96	-1.19289265466779e-10\\
0.965	-6.08041358667291e-10\\
0.97	-5.08526515387545e-10\\
0.975	-2.34713653738566e-10\\
0.98	-2.47857529290754e-11\\
0.985	6.43818216690324e-11\\
0.99	7.41875690738613e-11\\
0.995	6.34900895452581e-11\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1	0\\
-0.995	0\\
-0.99	0\\
-0.985	0\\
-0.98	0\\
-0.975	0\\
-0.97	0\\
-0.965	0\\
-0.96	0\\
-0.955	0\\
-0.95	0\\
-0.945	0\\
-0.94	0\\
-0.935	0\\
-0.93	0\\
-0.925	0\\
-0.92	0\\
-0.915	0\\
-0.91	0\\
-0.905	0\\
-0.9	0\\
-0.895	0\\
-0.89	0\\
-0.885	0\\
-0.88	0\\
-0.875	0\\
-0.87	0\\
-0.865	0\\
-0.86	0\\
-0.855	0\\
-0.85	0\\
-0.845	0\\
-0.84	0\\
-0.835	0\\
-0.83	0\\
-0.825	0\\
-0.82	0\\
-0.815	0\\
-0.81	0\\
-0.805	0\\
-0.8	0\\
-0.795	0\\
-0.79	0\\
-0.785	0\\
-0.78	0\\
-0.775	0\\
-0.77	0\\
-0.765	0\\
-0.76	0\\
-0.755	0\\
-0.75	0\\
-0.745	0\\
-0.74	0\\
-0.735	0\\
-0.73	0\\
-0.725	0\\
-0.72	0\\
-0.715	0\\
-0.71	0\\
-0.705	0\\
-0.7	0\\
-0.695	0\\
-0.69	0\\
-0.685	0\\
-0.68	0\\
-0.675	0\\
-0.67	0\\
-0.665	0\\
-0.66	0\\
-0.655	0\\
-0.65	0\\
-0.645	0\\
-0.64	0\\
-0.635	0\\
-0.63	0\\
-0.625	0\\
-0.62	0\\
-0.615	0\\
-0.61	0\\
-0.605	0\\
-0.6	0\\
-0.595	0\\
-0.59	0\\
-0.585	0\\
-0.58	0\\
-0.575	0\\
-0.57	0\\
-0.565	0\\
-0.56	0\\
-0.555	0\\
-0.55	0\\
-0.545	0\\
-0.54	0\\
-0.535	0\\
-0.53	0\\
-0.525	0\\
-0.52	0\\
-0.515	0\\
-0.51	0\\
-0.505	0\\
-0.5	0\\
-0.495	0\\
-0.49	0\\
-0.485	0\\
-0.48	0\\
-0.475	0\\
-0.47	0\\
-0.465	0\\
-0.46	0\\
-0.455	0\\
-0.45	0\\
-0.445	0\\
-0.44	0\\
-0.435	0\\
-0.43	0\\
-0.425	0\\
-0.42	0\\
-0.415	0\\
-0.41	0\\
-0.405	0\\
-0.4	0\\
-0.395	0\\
-0.39	0\\
-0.385	0\\
-0.38	0\\
-0.375	0\\
-0.37	0\\
-0.365	0\\
-0.36	0\\
-0.355	0\\
-0.35	0\\
-0.345	0\\
-0.34	0\\
-0.335	0\\
-0.33	0\\
-0.325	0\\
-0.32	0\\
-0.315	0\\
-0.31	0\\
-0.305	0\\
-0.3	0\\
-0.295	0\\
-0.29	0\\
-0.285	0\\
-0.28	0\\
-0.275	0\\
-0.27	0\\
-0.265	0\\
-0.26	0\\
-0.255	0\\
-0.25	0\\
-0.245	0\\
-0.24	0\\
-0.235	0\\
-0.23	0\\
-0.225	0\\
-0.22	0\\
-0.215	0\\
-0.21	0\\
-0.205	0\\
-0.2	0\\
-0.195	0\\
-0.19	0\\
-0.185	0\\
-0.18	0\\
-0.175	0\\
-0.17	0\\
-0.165	0\\
-0.16	0\\
-0.155	0\\
-0.15	0\\
-0.145	0\\
-0.14	0\\
-0.135	0\\
-0.13	0\\
-0.125	0\\
-0.12	0\\
-0.115	0\\
-0.11	0\\
-0.105	0\\
-0.1	0\\
-0.095	0\\
-0.09	0\\
-0.085	0\\
-0.08	0\\
-0.075	0\\
-0.07	0\\
-0.0649999999999999	0\\
-0.0599999999999999	0\\
-0.0549999999999999	0\\
-0.0499999999999999	0\\
-0.0449999999999999	0\\
-0.04	0\\
-0.035	0\\
-0.03	0\\
-0.025	0\\
-0.02	0\\
-0.015	0\\
-0.01	0\\
-0.005	0\\
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.0399999999999999	0\\
0.0449999999999999	0\\
0.0499999999999999	0\\
0.0549999999999999	0\\
0.0599999999999999	0\\
0.0649999999999999	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0.00500000000000012\\
0.255	0.0150000000000001\\
0.26	0.0250000000000001\\
0.265	0.0350000000000001\\
0.27	0.0450000000000002\\
0.275	0.0550000000000002\\
0.28	0.0650000000000002\\
0.285	0.0750000000000002\\
0.29	0.0850000000000002\\
0.295	0.095\\
0.3	0.105\\
0.305	0.115\\
0.31	0.125\\
0.315	0.135\\
0.32	0.145\\
0.325	0.155\\
0.33	0.165\\
0.335	0.175\\
0.34	0.185\\
0.345	0.195\\
0.35	0.205\\
0.355	0.215\\
0.36	0.225\\
0.365	0.235\\
0.37	0.245\\
0.375	0.255\\
0.38	0.265\\
0.385	0.275\\
0.39	0.285\\
0.395	0.295\\
0.4	0.305\\
0.405	0.315\\
0.41	0.325\\
0.415	0.335\\
0.42	0.345\\
0.425	0.355\\
0.43	0.365\\
0.435	0.375\\
0.44	0.385\\
0.445	0.395\\
0.45	0.405\\
0.455	0.415\\
0.46	0.425\\
0.465	0.435\\
0.47	0.445\\
0.475	0.455\\
0.48	0.465\\
0.485	0.475\\
0.49	0.485\\
0.495	0.495\\
0.5	0.505\\
0.505	0.515\\
0.51	0.525\\
0.515	0.535\\
0.52	0.545\\
0.525	0.555\\
0.53	0.565\\
0.535	0.575\\
0.54	0.585\\
0.545	0.595\\
0.55	0.605\\
0.555	0.615\\
0.56	0.625\\
0.565	0.635\\
0.57	0.645\\
0.575	0.655\\
0.58	0.665\\
0.585	0.675\\
0.59	0.685\\
0.595	0.695\\
0.6	0.705\\
0.605	0.715\\
0.61	0.725\\
0.615	0.735\\
0.62	0.745\\
0.625	0.755\\
0.63	0.765\\
0.635	0.775\\
0.64	0.785\\
0.645	0.795\\
0.65	0.805\\
0.655	0.815\\
0.66	0.825\\
0.665	0.835\\
0.67	0.845\\
0.675	0.855\\
0.68	0.865\\
0.685	0.875\\
0.69	0.885\\
0.695	0.895\\
0.7	0.905\\
0.705	0.915\\
0.71	0.925\\
0.715	0.935\\
0.72	0.945\\
0.725	0.955\\
0.73	0.965\\
0.735	0.975\\
0.74	0.985\\
0.745	0.995\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
};
\addlegendentry{$\text{y}_\text{d}$}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0.5in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%



==> pic4.tikz <==
\begin{tikzpicture}[scale=1.05]

\begin{axis}[%
width=1.966in,
height=1.2in,
at={(0.764in,3.807in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.15,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{u}_\text{0}\text{, u}_{\text{0, end}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{tol}_\text{1}\text{ =  }\text{ 10}^{\text{-5}}$},
legend style={at={(0.04,0.65)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1	2.16144943871554e-47\\
-0.995	1.81652211649515e-47\\
-0.99	4.87016109947738e-48\\
-0.985	-2.38293756827928e-47\\
-0.98	-6.46046104958927e-47\\
-0.975	-9.64707018400912e-47\\
-0.97	-7.91209519312286e-47\\
-0.965	3.21005004233464e-47\\
-0.96	2.50300522980463e-46\\
-0.955	5.10673691781979e-46\\
-0.95	6.43888943114425e-46\\
-0.945	4.09744465241649e-46\\
-0.94	-3.86638611749517e-46\\
-0.935	-1.72724897516472e-45\\
-0.93	-3.25423239586651e-45\\
-0.925	-4.2773603357693e-45\\
-0.92	-3.89187171270129e-45\\
-0.915	-9.91202898002758e-46\\
-0.91	6.05534462047612e-45\\
-0.905	1.9729945196658e-44\\
-0.9	4.20799050578829e-44\\
-0.895	6.89892676093218e-44\\
-0.89	7.83834652560234e-44\\
-0.885	1.75448586973573e-44\\
-0.88	-1.91968453673372e-43\\
-0.875	-6.00338637350679e-43\\
-0.87	-1.10146191663982e-42\\
-0.865	-1.25903669261711e-42\\
-0.86	-2.28220637805914e-43\\
-0.855	2.952795914466e-42\\
-0.85	8.40769156719555e-42\\
-0.845	1.38166111957379e-41\\
-0.84	1.29684373514843e-41\\
-0.835	-3.59717043351819e-42\\
-0.83	-4.32557215993581e-41\\
-0.825	-9.99012510652424e-41\\
-0.82	-1.39710600430033e-40\\
-0.815	-9.51270165397348e-41\\
-0.81	1.14597248210477e-40\\
-0.805	5.19686203114286e-40\\
-0.8	9.97541243318295e-40\\
-0.795	1.18138480770155e-39\\
-0.79	4.83829434113155e-40\\
-0.785	-1.63807054436009e-39\\
-0.78	-5.11951997541466e-39\\
-0.775	-8.57501987354384e-39\\
-0.77	-8.89073926571432e-39\\
-0.765	-1.82175228899164e-39\\
-0.76	1.57962286146929e-38\\
-0.755	4.22776821601861e-38\\
-0.75	6.70356008014332e-38\\
-0.745	6.88129938231677e-38\\
-0.74	1.93057460824689e-38\\
-0.735	-1.05546181632079e-37\\
-0.73	-3.06271426334797e-37\\
-0.725	-5.34205379159424e-37\\
-0.72	-6.62738691750061e-37\\
-0.715	-4.63806805241512e-37\\
-0.71	3.84607246727912e-37\\
-0.705	2.19662751282945e-36\\
-0.7	4.97488365505754e-36\\
-0.695	7.81002256894266e-36\\
-0.69	8.07740264705925e-36\\
-0.685	1.00776700141696e-36\\
-0.68	-1.90774174626629e-35\\
-0.675	-5.41272094437699e-35\\
-0.67	-9.34721424932939e-35\\
-0.665	-1.03377449784366e-34\\
-0.66	-2.42530201540472e-35\\
-0.655	2.0840135330898e-34\\
-0.65	6.03332044906888e-34\\
-0.645	1.01512767620482e-33\\
-0.64	1.05370527190027e-33\\
-0.635	1.08282149586906e-34\\
-0.63	-2.36824515991479e-33\\
-0.625	-6.22246735080211e-33\\
-0.62	-9.74118690806309e-33\\
-0.615	-9.0970078637838e-33\\
-0.61	9.57462826791557e-34\\
-0.605	2.41403827901206e-32\\
-0.6	5.72201948505306e-32\\
-0.595	8.38599791502141e-32\\
-0.59	7.22003024902604e-32\\
-0.585	-1.72957755292621e-32\\
-0.58	-2.08282835706601e-31\\
-0.575	-4.70307572388215e-31\\
-0.57	-6.79154860420021e-31\\
-0.565	-6.03262973150838e-31\\
-0.56	4.75336696384203e-32\\
-0.555	1.48022469339229e-30\\
-0.55	3.57864736273785e-30\\
-0.545	5.60635407455232e-30\\
-0.54	5.96048659001614e-30\\
-0.535	2.18107851362775e-30\\
-0.53	-8.44373835994665e-30\\
-0.525	-2.71950622210097e-29\\
-0.52	-5.07174733402774e-29\\
-0.515	-6.64837652181969e-29\\
-0.51	-4.89515982400423e-29\\
-0.505	3.83268342715415e-29\\
-0.5	2.2594664441551e-28\\
-0.495	4.98789292702203e-28\\
-0.49	7.35059889763626e-28\\
-0.485	6.52833106092589e-28\\
-0.48	-1.67220945933258e-28\\
-0.475	-2.08311786123182e-27\\
-0.47	-4.94287413746351e-27\\
-0.465	-7.45520143183692e-27\\
-0.46	-6.73637745724695e-27\\
-0.455	1.26225452120667e-27\\
-0.45	1.9597245150743e-26\\
-0.445	4.60786660597466e-26\\
-0.44	6.8032758475894e-26\\
-0.435	5.95849065878544e-26\\
-0.43	-1.27971775524521e-26\\
-0.425	-1.7088241384522e-25\\
-0.42	-3.90935674311559e-25\\
-0.415	-5.66805916098401e-25\\
-0.41	-4.96445331870744e-25\\
-0.405	7.0519781914257e-26\\
-0.4	1.29286105713707e-24\\
-0.395	3.00958155313323e-24\\
-0.39	4.49361248153464e-24\\
-0.385	4.33734775170783e-24\\
-0.38	6.7918909027109e-25\\
-0.375	-8.0230543769351e-24\\
-0.37	-2.15685119868855e-23\\
-0.365	-3.6071972713392e-23\\
-0.36	-4.20662110153044e-23\\
-0.355	-2.39274066902751e-23\\
-0.35	3.70553586404294e-23\\
-0.345	1.52647714195466e-22\\
-0.34	3.07712680711787e-22\\
-0.335	4.31654406670444e-22\\
-0.33	3.73793254390449e-22\\
-0.325	-8.6433304608114e-23\\
-0.32	-1.14603142967559e-21\\
-0.315	-2.75799461555899e-21\\
-0.31	-4.29915772245671e-21\\
-0.305	-4.27990911502402e-21\\
-0.3	-4.44454794672425e-22\\
-0.295	9.25336987114452e-21\\
-0.29	2.44604584761088e-20\\
-0.285	3.93677713273038e-20\\
-0.28	4.04298684474688e-20\\
-0.275	7.98992692051776e-21\\
-0.27	-7.45268611048418e-20\\
-0.265	-2.02284883530025e-19\\
-0.26	-3.2604208668825e-19\\
-0.255	-3.38266812758312e-19\\
-0.25	-9.05322183598503e-20\\
-0.245	5.36084514109056e-19\\
-0.24	1.50384968977072e-18\\
-0.235	2.46960511982719e-18\\
-0.23	2.70015381114953e-18\\
-0.225	1.17520145010929e-18\\
-0.22	-3.00802617900232e-18\\
-0.215	-9.89738401650705e-18\\
-0.21	-1.77437615878721e-17\\
-0.205	-2.21935404868436e-17\\
-0.2	-1.61856514512896e-17\\
-0.195	8.64560439539438e-18\\
-0.19	5.8078010672417e-17\\
-0.185	1.28036648299459e-16\\
-0.18	1.94113510140981e-16\\
-0.175	2.01099991989752e-16\\
-0.17	6.17102370582607e-17\\
-0.165	-3.18733449546918e-16\\
-0.16	-9.71526714428506e-16\\
-0.155	-1.7402444438313e-15\\
-0.15	-2.13773860511076e-15\\
-0.145	-1.29438496140125e-15\\
-0.14	1.81329352695421e-15\\
-0.135	7.65748396909136e-15\\
-0.13	1.49595863375472e-14\\
-0.125	1.94258243699514e-14\\
-0.12	1.34922816250597e-14\\
-0.115	-1.13632964442364e-14\\
-0.11	-5.85253357346661e-14\\
-0.105	-1.17000957795659e-13\\
-0.1	-1.53170995795369e-13\\
-0.095	-1.11559719241908e-13\\
-0.09	6.59765779063696e-14\\
-0.085	3.98151637524821e-13\\
-0.08	8.08065387530146e-13\\
-0.075	1.080631430316e-12\\
-0.07	8.7608619690562e-13\\
-0.0649999999999999	-1.61064638224156e-13\\
-0.0599999999999999	-2.18880168125474e-12\\
-0.0549999999999999	-4.89396720663418e-12\\
-0.0499999999999999	-7.2549383839942e-12\\
-0.0449999999999999	-7.46509118654259e-12\\
-0.04	-3.14565944983206e-12\\
-0.035	7.99958445701427e-12\\
-0.03	2.68479240262438e-11\\
-0.025	5.05266476036388e-11\\
-0.02	6.90556776554275e-11\\
-0.015	6.21335502913169e-11\\
-0.01	-3.10729284021634e-13\\
-0.005	-1.47320505402304e-10\\
0	-3.79099047171653e-10\\
0.005	-6.22530760223809e-10\\
0.01	-6.88736315514104e-10\\
0.015	-2.77865405587493e-10\\
0.02	9.05334544353414e-10\\
0.025	2.88156832778488e-09\\
0.03	5.01806634939755e-09\\
0.035	5.7458508757754e-09\\
0.0399999999999999	2.74464205962345e-09\\
0.0449999999999999	-6.0066411747611e-09\\
0.0499999999999999	-2.02143864300651e-08\\
0.0549999999999999	-3.49108902041383e-08\\
0.0599999999999999	-3.93367952516863e-08\\
0.0649999999999999	-1.92716063286496e-08\\
0.07	3.56045191501687e-08\\
0.075	1.20307028239812e-07\\
0.08	2.04253225553967e-07\\
0.085	2.30791912463875e-07\\
0.09	1.34490564171149e-07\\
0.095	-1.2402731346731e-07\\
0.1	-5.19712805400392e-07\\
0.105	-9.45288936261283e-07\\
0.11	-1.23040119885176e-06\\
0.115	-1.18266485342398e-06\\
0.12	-6.00574870556532e-07\\
0.125	7.78592328094088e-07\\
0.13	3.32044429404764e-06\\
0.135	7.2641317485453e-06\\
0.14	1.18841868702839e-05\\
0.145	1.4045667024053e-05\\
0.15	7.11776520784082e-06\\
0.155	-1.75136188307058e-05\\
0.16	-6.36779494950393e-05\\
0.165	-0.000118009880241454\\
0.17	-0.000137387152115033\\
0.175	-4.94074205357726e-05\\
0.18	0.000214802097730904\\
0.185	0.000651949994355899\\
0.19	0.00112845078560419\\
0.195	0.00133332412677467\\
0.2	0.000784122649515377\\
0.205	-0.000515035583760756\\
0.21	-0.00222742497545909\\
0.215	-0.00409026487716192\\
0.22	-0.00589069012405516\\
0.225	-0.00377063320725905\\
0.23	0.00174948913523511\\
0.235	0.0175036179305862\\
0.24	0.0707738490512392\\
0.245	0.270552375724019\\
0.25	0.687370405153528\\
0.255	0.871040104445282\\
0.26	0.920425294992552\\
0.265	0.936506013062042\\
0.27	0.945654916700276\\
0.275	0.952860218212444\\
0.28	0.949944123130805\\
0.285	0.942717721898725\\
0.29	0.93380824747044\\
0.295	0.922972472937706\\
0.3	0.910901763696446\\
0.305	0.898666284474467\\
0.31	0.886757830863226\\
0.315	0.87525465785795\\
0.32	0.864110374028799\\
0.325	0.853249120384446\\
0.33	0.84259594244802\\
0.335	0.832088765664989\\
0.34	0.821681236159021\\
0.345	0.811340803550965\\
0.35	0.801045329040003\\
0.355	0.790779966051948\\
0.36	0.780534817685756\\
0.365	0.770303313620382\\
0.37	0.760081115853021\\
0.375	0.74986538343924\\
0.38	0.739654276353822\\
0.385	0.729446619325917\\
0.39	0.719241673611693\\
0.395	0.709038982136436\\
0.4	0.698838264738184\\
0.405	0.688639347681389\\
0.41	0.678442116619161\\
0.415	0.668246485599112\\
0.42	0.658052377051392\\
0.425	0.647859709307938\\
0.43	0.637668389305415\\
0.435	0.627478308877098\\
0.44	0.617289343550089\\
0.445	0.607101353109479\\
0.45	0.596914183422779\\
0.455	0.586727669172236\\
0.46	0.57654163724403\\
0.465	0.566355910588709\\
0.47	0.556170312408008\\
0.475	0.545984670547528\\
0.48	0.535798821988183\\
0.485	0.525612617336029\\
0.49	0.515425925212923\\
0.495	0.50523863645171\\
0.5	0.495050668000719\\
0.505	0.484861966444491\\
0.51	0.474672511051468\\
0.515	0.464482316265311\\
0.52	0.454291433564776\\
0.525	0.444099952627671\\
0.53	0.433908001747303\\
0.535	0.423715747465042\\
0.54	0.413523393400001\\
0.545	0.403331178276633\\
0.55	0.393139373173318\\
0.555	0.382948278040234\\
0.56	0.372758217563153\\
0.565	0.362569536481977\\
0.57	0.352382594508956\\
0.575	0.342197761031952\\
0.58	0.332015409832812\\
0.585	0.321835914099414\\
0.59	0.311659642061549\\
0.595	0.301486953634379\\
0.6	0.29131819850734\\
0.605	0.28115371616993\\
0.61	0.270993838418022\\
0.615	0.260838894935963\\
0.62	0.250689222603652\\
0.625	0.240545179240671\\
0.63	0.230407162582982\\
0.635	0.220275635410846\\
0.64	0.210151157938142\\
0.645	0.200034428875849\\
0.65	0.189926337058115\\
0.655	0.179828026258884\\
0.66	0.169740976965599\\
0.665	0.159667110618476\\
0.67	0.149608924482903\\
0.675	0.139569669376084\\
0.68	0.129553588620809\\
0.685	0.11956624581045\\
0.69	0.109614982365844\\
0.695	0.0997095643037095\\
0.7	0.0898631005011746\\
0.705	0.0800933372353576\\
0.71	0.0704244418953404\\
0.715	0.0608893522382133\\
0.72	0.0515326357629747\\
0.725	0.0424135212290216\\
0.73	0.033608337915508\\
0.735	0.0252112302888183\\
0.74	0.0173321858064223\\
0.745	0.0100925870374041\\
0.75	0.0036205259983446\\
0.755	-0.00194969746366572\\
0.76	-0.00646287206134082\\
0.765	-0.00966378148611808\\
0.77	-0.0116965797834358\\
0.775	-0.00868205550534521\\
0.78	-0.00548554349344514\\
0.785	-0.00237524430514612\\
0.79	0.000401123187653913\\
0.795	0.00259939249900463\\
0.8	0.00354190630891771\\
0.805	0.00252929322570753\\
0.81	0.00124785842842035\\
0.815	0.000115323493586408\\
0.82	-0.000579653184180499\\
0.825	-0.000706748021970952\\
0.83	-0.000475730009209958\\
0.835	-0.000167983184252036\\
0.84	5.12583242235321e-05\\
0.845	0.000134941263490952\\
0.85	0.000118883744595704\\
0.855	6.37846891762254e-05\\
0.86	1.41491255554716e-05\\
0.865	-1.27147540141141e-05\\
0.87	-1.91538376687993e-05\\
0.875	-1.47775087370263e-05\\
0.88	-7.85495659829001e-06\\
0.885	-2.50084264981476e-06\\
0.89	4.46477005194936e-07\\
0.895	1.58722315861215e-06\\
0.9	1.70464092759159e-06\\
0.905	1.33531372403195e-06\\
0.91	7.93379801801749e-07\\
0.915	2.76699683592453e-07\\
0.92	-9.11602113650879e-08\\
0.925	-2.6452673279719e-07\\
0.93	-2.71384045169764e-07\\
0.935	-1.83019962349773e-07\\
0.94	-7.3591831308414e-08\\
0.945	8.22303278238705e-09\\
0.95	4.64001070158111e-08\\
0.955	4.86648265473262e-08\\
0.96	3.2246600206016e-08\\
0.965	1.26839358614899e-08\\
0.97	-1.21437382475602e-09\\
0.975	-7.28459809140363e-09\\
0.98	-7.43462837413965e-09\\
0.985	-4.86547526731077e-09\\
0.99	-2.24070139655995e-09\\
0.995	-9.32996771809638e-10\\
};
\addlegendentry{$\text{u}_{\text{0}}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1	0\\
-0.995	0\\
-0.99	0\\
-0.985	0\\
-0.98	0\\
-0.975	0\\
-0.97	0\\
-0.965	0\\
-0.96	0\\
-0.955	0\\
-0.95	0\\
-0.945	0\\
-0.94	0\\
-0.935	0\\
-0.93	0\\
-0.925	0\\
-0.92	0\\
-0.915	0\\
-0.91	0\\
-0.905	0\\
-0.9	0\\
-0.895	0\\
-0.89	0\\
-0.885	0\\
-0.88	0\\
-0.875	0\\
-0.87	0\\
-0.865	0\\
-0.86	0\\
-0.855	0\\
-0.85	0\\
-0.845	0\\
-0.84	0\\
-0.835	0\\
-0.83	0\\
-0.825	0\\
-0.82	0\\
-0.815	0\\
-0.81	0\\
-0.805	0\\
-0.8	0\\
-0.795	0\\
-0.79	0\\
-0.785	0\\
-0.78	0\\
-0.775	0\\
-0.77	0\\
-0.765	0\\
-0.76	0\\
-0.755	0\\
-0.75	0\\
-0.745	0\\
-0.74	0\\
-0.735	0\\
-0.73	0\\
-0.725	0\\
-0.72	0\\
-0.715	0\\
-0.71	0\\
-0.705	0\\
-0.7	0\\
-0.695	0\\
-0.69	0\\
-0.685	0\\
-0.68	0\\
-0.675	0\\
-0.67	0\\
-0.665	0\\
-0.66	0\\
-0.655	0\\
-0.65	0\\
-0.645	0\\
-0.64	0\\
-0.635	0\\
-0.63	0\\
-0.625	0\\
-0.62	0\\
-0.615	0\\
-0.61	0\\
-0.605	0\\
-0.6	0\\
-0.595	0\\
-0.59	0\\
-0.585	0\\
-0.58	0\\
-0.575	0\\
-0.57	0\\
-0.565	0\\
-0.56	0\\
-0.555	0\\
-0.55	0\\
-0.545	0\\
-0.54	0\\
-0.535	0\\
-0.53	0\\
-0.525	0\\
-0.52	0\\
-0.515	0\\
-0.51	0\\
-0.505	0\\
-0.5	0\\
-0.495	0\\
-0.49	0\\
-0.485	0\\
-0.48	0\\
-0.475	0\\
-0.47	0\\
-0.465	0\\
-0.46	0\\
-0.455	0\\
-0.45	0\\
-0.445	0\\
-0.44	0\\
-0.435	0\\
-0.43	0\\
-0.425	0\\
-0.42	0\\
-0.415	0\\
-0.41	0\\
-0.405	0\\
-0.4	0\\
-0.395	0\\
-0.39	0\\
-0.385	0\\
-0.38	0\\
-0.375	0\\
-0.37	0\\
-0.365	0\\
-0.36	0\\
-0.355	0\\
-0.35	0\\
-0.345	0\\
-0.34	0\\
-0.335	0\\
-0.33	0\\
-0.325	0\\
-0.32	0\\
-0.315	0\\
-0.31	0\\
-0.305	0\\
-0.3	0\\
-0.295	0\\
-0.29	0\\
-0.285	0\\
-0.28	0\\
-0.275	0\\
-0.27	0\\
-0.265	0\\
-0.26	0\\
-0.255	0\\
-0.25	0\\
-0.245	0\\
-0.24	0\\
-0.235	0\\
-0.23	0\\
-0.225	0\\
-0.22	0\\
-0.215	0\\
-0.21	0\\
-0.205	0\\
-0.2	0\\
-0.195	0\\
-0.19	0\\
-0.185	0\\
-0.18	0\\
-0.175	0\\
-0.17	0\\
-0.165	0\\
-0.16	0\\
-0.155	0\\
-0.15	0\\
-0.145	0\\
-0.14	0\\
-0.135	0\\
-0.13	0\\
-0.125	0\\
-0.12	0\\
-0.115	0\\
-0.11	0\\
-0.105	0\\
-0.1	0\\
-0.095	0\\
-0.09	0\\
-0.085	0\\
-0.08	0\\
-0.075	0\\
-0.07	0\\
-0.0649999999999999	0\\
-0.0599999999999999	0\\
-0.0549999999999999	0\\
-0.0499999999999999	0\\
-0.0449999999999999	0\\
-0.04	0\\
-0.035	0\\
-0.03	0\\
-0.025	0\\
-0.02	0\\
-0.015	0\\
-0.01	0\\
-0.005	0\\
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.0399999999999999	0\\
0.0449999999999999	0\\
0.0499999999999999	0\\
0.0549999999999999	0\\
0.0599999999999999	0\\
0.0649999999999999	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0.995\\
0.255	0.985\\
0.26	0.975\\
0.265	0.965\\
0.27	0.955\\
0.275	0.945\\
0.28	0.935\\
0.285	0.925\\
0.29	0.915\\
0.295	0.905\\
0.3	0.895\\
0.305	0.885\\
0.31	0.875\\
0.315	0.865\\
0.32	0.855\\
0.325	0.845\\
0.33	0.835\\
0.335	0.825\\
0.34	0.815\\
0.345	0.805\\
0.35	0.795\\
0.355	0.785\\
0.36	0.775\\
0.365	0.765\\
0.37	0.755\\
0.375	0.745\\
0.38	0.735\\
0.385	0.725\\
0.39	0.715\\
0.395	0.705\\
0.4	0.695\\
0.405	0.685\\
0.41	0.675\\
0.415	0.665\\
0.42	0.655\\
0.425	0.645\\
0.43	0.635\\
0.435	0.625\\
0.44	0.615\\
0.445	0.605\\
0.45	0.595\\
0.455	0.585\\
0.46	0.575\\
0.465	0.565\\
0.47	0.555\\
0.475	0.545\\
0.48	0.535\\
0.485	0.525\\
0.49	0.515\\
0.495	0.505\\
0.5	0.495\\
0.505	0.485\\
0.51	0.475\\
0.515	0.465\\
0.52	0.455\\
0.525	0.445\\
0.53	0.435\\
0.535	0.425\\
0.54	0.415\\
0.545	0.405\\
0.55	0.395\\
0.555	0.385\\
0.56	0.375\\
0.565	0.365\\
0.57	0.355\\
0.575	0.345\\
0.58	0.335\\
0.585	0.325\\
0.59	0.315\\
0.595	0.305\\
0.6	0.295\\
0.605	0.285\\
0.61	0.275\\
0.615	0.265\\
0.62	0.255\\
0.625	0.245\\
0.63	0.235\\
0.635	0.225\\
0.64	0.215\\
0.645	0.205\\
0.65	0.195\\
0.655	0.185\\
0.66	0.175\\
0.665	0.165\\
0.67	0.155\\
0.675	0.145\\
0.68	0.135\\
0.685	0.125\\
0.69	0.115\\
0.695	0.105\\
0.7	0.0949999999999998\\
0.705	0.085\\
0.71	0.075\\
0.715	0.0649999999999999\\
0.72	0.0549999999999999\\
0.725	0.0449999999999999\\
0.73	0.0349999999999999\\
0.735	0.0249999999999999\\
0.74	0.0149999999999999\\
0.745	0.00499999999999989\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
};
\addlegendentry{$\text{u}_\text{0}^\star$}

\end{axis}

\begin{axis}[%
width=1.966in,
height=1.2in,
at={(3.351in,3.807in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.15,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{u}_\text{0}\text{, u}_{\text{0, end}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{tol}_\text{2}\text{ =  }\text{ 10}^{\text{-7}}$},
legend style={at={(0.04,0.65)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1	5.87225817133735e-32\\
-0.995	8.66139267202059e-32\\
-0.99	1.43727611425587e-31\\
-0.985	2.04468141574432e-31\\
-0.98	2.18887882027963e-31\\
-0.975	1.24061103736138e-31\\
-0.97	-1.30191207648862e-31\\
-0.965	-5.40522865424283e-31\\
-0.96	-1.00351530851003e-30\\
-0.955	-1.28601125158858e-30\\
-0.95	-1.04649129397411e-30\\
-0.945	5.74549717904863e-32\\
-0.94	2.16057072608544e-30\\
-0.935	4.91337961750048e-30\\
-0.93	7.24337036472682e-30\\
-0.925	7.33514906398501e-30\\
-0.92	3.04560517800862e-30\\
-0.915	-7.09477528153961e-30\\
-0.91	-2.23607559632872e-29\\
-0.905	-3.82361427673939e-29\\
-0.9	-4.56449163604782e-29\\
-0.895	-3.22429942817134e-29\\
-0.89	1.31103955743717e-29\\
-0.885	9.24830594689152e-29\\
-0.88	1.89245617402137e-28\\
-0.875	2.60913757711127e-28\\
-0.87	2.41061852821688e-28\\
-0.865	5.74794520015815e-29\\
-0.86	-3.29516400150225e-28\\
-0.855	-8.73309181992726e-28\\
-0.85	-1.39008461785901e-27\\
-0.845	-1.54414520481961e-27\\
-0.84	-9.11330464056358e-28\\
-0.835	8.46498064285341e-28\\
-0.83	3.69987284110336e-27\\
-0.825	6.93506521470316e-27\\
-0.82	8.96081528516794e-27\\
-0.815	7.46630939233208e-27\\
-0.81	1.53532188078667e-28\\
-0.805	-1.3875840747573e-26\\
-0.8	-3.23188160393408e-26\\
-0.795	-4.81589419166313e-26\\
-0.79	-4.96082580143705e-26\\
-0.785	-2.28449975202239e-26\\
-0.78	4.15774925170702e-26\\
-0.775	1.39181761369784e-25\\
-0.77	2.41755914350967e-25\\
-0.765	2.92888157589588e-25\\
-0.76	2.16272266991454e-25\\
-0.755	-5.67700389551252e-26\\
-0.75	-5.39788992231622e-25\\
-0.745	-1.13415307966592e-24\\
-0.74	-1.58777837128152e-24\\
-0.735	-1.50806215285111e-24\\
-0.73	-4.69321951293451e-25\\
-0.725	1.76528432322263e-24\\
-0.72	4.93743808614337e-24\\
-0.715	8.00934517513789e-24\\
-0.71	9.08837676769836e-24\\
-0.705	5.78851050614532e-24\\
-0.7	-3.80119273273869e-24\\
-0.695	-1.95791065736677e-23\\
-0.69	-3.77303321585497e-23\\
-0.685	-4.97183434830299e-23\\
-0.68	-4.3163305815935e-23\\
-0.675	-5.73358133943638e-24\\
-0.67	6.7610272842822e-23\\
-0.665	1.65347686579619e-22\\
-0.66	2.51768086941796e-22\\
-0.655	2.66846681493071e-22\\
-0.65	1.40173990929215e-22\\
-0.645	-1.77069715712325e-22\\
-0.64	-6.65185316664611e-22\\
-0.635	-1.18851685663522e-21\\
-0.63	-1.47462192461566e-21\\
-0.625	-1.15490199720255e-21\\
-0.62	1.04369832682093e-22\\
-0.615	2.37943751681639e-21\\
-0.61	5.22572436884299e-21\\
-0.605	7.4913925422361e-21\\
-0.6	7.3806930027253e-21\\
-0.595	2.94204580658733e-21\\
-0.59	-6.94151158423374e-21\\
-0.585	-2.12060256158904e-20\\
-0.58	-3.53793071905075e-20\\
-0.575	-4.12779739812434e-20\\
-0.57	-2.85784011965307e-20\\
-0.565	1.10700801205485e-20\\
-0.56	7.76215182464028e-20\\
-0.555	1.5564872384408e-19\\
-0.55	2.10325091789746e-19\\
-0.545	1.91134509936723e-19\\
-0.54	4.76036133640655e-20\\
-0.535	-2.41958868732557e-19\\
-0.53	-6.34336805092679e-19\\
-0.525	-9.92360992752153e-19\\
-0.52	-1.08528405345699e-18\\
-0.515	-6.4253543841707e-19\\
-0.51	5.2587153178605e-19\\
-0.505	2.35598290610428e-18\\
-0.5	4.35851308578108e-18\\
-0.495	5.54796902605931e-18\\
-0.49	4.59409364029766e-18\\
-0.485	2.90586773364195e-19\\
-0.48	-7.6662353535336e-18\\
-0.475	-1.7776989585867e-17\\
-0.47	-2.61255101272694e-17\\
-0.465	-2.6627684269749e-17\\
-0.46	-1.26958229150324e-17\\
-0.455	1.94808517807034e-17\\
-0.45	6.65859540741406e-17\\
-0.445	1.1433812975155e-16\\
-0.44	1.36720309967473e-16\\
-0.435	1.01143010949357e-16\\
-0.43	-1.86373175194584e-17\\
-0.425	-2.22915953019951e-16\\
-0.42	-4.6539953222626e-16\\
-0.415	-6.42196334667679e-16\\
-0.41	-6.04120590421272e-16\\
-0.405	-2.03743938555835e-16\\
-0.4	6.2174844217215e-16\\
-0.395	1.74989465111037e-15\\
-0.39	2.79636120050485e-15\\
-0.385	3.12345284487039e-15\\
-0.38	1.99490657650275e-15\\
-0.375	-1.09549638897983e-15\\
-0.37	-5.96877717509871e-15\\
-0.365	-1.13325052037267e-14\\
-0.36	-1.46356725274143e-14\\
-0.355	-1.25029048996352e-14\\
-0.35	-1.95137330475176e-15\\
-0.345	1.76817396244227e-14\\
-0.34	4.26182692517575e-14\\
-0.335	6.33390867978833e-14\\
-0.33	6.54354309636899e-14\\
-0.325	3.37655955704732e-14\\
-0.32	-3.98703025752771e-14\\
-0.315	-1.47087718013134e-13\\
-0.31	-2.55089350896896e-13\\
-0.305	-3.06260601575974e-13\\
-0.3	-2.30920028630857e-13\\
-0.295	2.39592107851858e-14\\
-0.29	4.53845728556557e-13\\
-0.285	9.5676156853148e-13\\
-0.28	1.31674825415991e-12\\
-0.275	1.23672187775636e-12\\
-0.27	4.3900614481584e-13\\
-0.265	-1.1714825593447e-12\\
-0.26	-3.32395127961785e-12\\
-0.255	-5.26255706134583e-12\\
-0.25	-5.80171160452803e-12\\
-0.245	-3.65153683484327e-12\\
-0.24	1.96779321780018e-12\\
-0.235	1.05461970929973e-11\\
-0.23	1.96386305053202e-11\\
-0.225	2.47960732410634e-11\\
-0.22	2.05170484108063e-11\\
-0.215	2.43057099093008e-12\\
-0.21	-2.95900961113167e-11\\
-0.205	-6.83927561208909e-11\\
-0.2	-9.82642980377439e-11\\
-0.195	-9.73044748210528e-11\\
-0.19	-4.47277460231715e-11\\
-0.185	6.73838170941961e-11\\
-0.18	2.21056596728098e-10\\
-0.175	3.64175222187183e-10\\
-0.17	4.14652569968676e-10\\
-0.165	2.83280834522099e-10\\
-0.16	-8.41482788281133e-11\\
-0.155	-6.54710547165323e-10\\
-0.15	-1.26704102774212e-09\\
-0.145	-1.62998719187526e-09\\
-0.14	-1.38872321261999e-09\\
-0.135	-2.68444825644215e-10\\
-0.13	1.72862466991394e-09\\
-0.125	4.14157186382508e-09\\
-0.12	5.99045578689288e-09\\
-0.115	5.94893364373013e-09\\
-0.11	2.81153131118118e-09\\
-0.105	-3.79826990198965e-09\\
-0.1	-1.26953806510569e-08\\
-0.095	-2.07455059050959e-08\\
-0.09	-2.32489423736305e-08\\
-0.085	-1.5389409033246e-08\\
-0.08	5.33207569574923e-09\\
-0.075	3.6328798547833e-08\\
-0.07	6.80661463400535e-08\\
-0.0649999999999999	8.46551872654873e-08\\
-0.0599999999999999	6.81367436797323e-08\\
-0.0549999999999999	6.52450479105331e-09\\
-0.0499999999999999	-9.62599573736314e-08\\
-0.0449999999999999	-2.12589984494593e-07\\
-0.04	-2.90889029361564e-07\\
-0.035	-2.67738611711074e-07\\
-0.03	-9.3603609694416e-08\\
-0.025	2.3296017795716e-07\\
-0.02	6.35391286519648e-07\\
-0.015	9.51853565877337e-07\\
-0.01	9.68222398781258e-07\\
-0.005	4.98355930978645e-07\\
0	-5.02132976416104e-07\\
0.005	-1.82854523478833e-06\\
0.01	-2.98682371510708e-06\\
0.015	-3.28164197654573e-06\\
0.02	-2.06231131736062e-06\\
0.025	9.10824238576578e-07\\
0.03	5.10331535512147e-06\\
0.035	9.04150530918366e-06\\
0.0399999999999999	1.05474473577732e-05\\
0.0449999999999999	7.47892700340961e-06\\
0.0499999999999999	-1.12964752538168e-06\\
0.0549999999999999	-1.39031519986937e-05\\
0.0599999999999999	-2.65411053265017e-05\\
0.0649999999999999	-3.24424625481922e-05\\
0.07	-2.48809237720164e-05\\
0.075	-4.42928741243271e-07\\
0.08	3.73987601624922e-05\\
0.085	7.63804925837784e-05\\
0.09	9.70423412725579e-05\\
0.095	7.88505177453929e-05\\
0.1	1.02417988324563e-05\\
0.105	-0.000100621270222442\\
0.11	-0.000219642762999699\\
0.115	-0.00028937146076905\\
0.12	-0.000243755710577964\\
0.125	-3.96444681615921e-05\\
0.13	0.000304623308860339\\
0.135	0.000691347912351534\\
0.14	0.000938097539489374\\
0.145	0.000775664053463933\\
0.15	5.89675218296206e-05\\
0.155	-0.00104522448900062\\
0.16	-0.0022905753125522\\
0.165	-0.0033618041626773\\
0.17	-0.00254481372570377\\
0.175	-0.000437587378055438\\
0.18	0.00239855618868044\\
0.185	0.00584824646484545\\
0.19	0.00975220289876859\\
0.195	0.0141443569265844\\
0.2	0.0108966736322503\\
0.205	0.00630879029235148\\
0.21	-0.00155769800152548\\
0.215	-0.0121389977132264\\
0.22	-0.0244759896751728\\
0.225	-0.0402173607037818\\
0.23	-0.0587278407251882\\
0.235	-0.0434169126210086\\
0.24	0.0290169223029538\\
0.245	0.265440268254283\\
0.25	0.705483006136523\\
0.255	0.935912878458662\\
0.26	1.04000539152134\\
0.265	1.07462952070593\\
0.27	1.07454679180795\\
0.275	1.05994340993556\\
0.28	1.03349235857856\\
0.285	1.01204111576262\\
0.29	0.992726323668187\\
0.295	0.974334810591927\\
0.3	0.956785881857485\\
0.305	0.940130963505457\\
0.31	0.924417058331628\\
0.315	0.909590695699095\\
0.32	0.895539596019561\\
0.325	0.882128905449846\\
0.33	0.869224558479799\\
0.335	0.856713664280899\\
0.34	0.844508869034155\\
0.345	0.832544172525865\\
0.35	0.8207700067216\\
0.355	0.809149079918739\\
0.36	0.797653288808746\\
0.365	0.786261437085531\\
0.37	0.774957392812839\\
0.375	0.763728638681462\\
0.38	0.752565247308128\\
0.385	0.741459205679328\\
0.39	0.730403958269545\\
0.395	0.71939407183725\\
0.4	0.708424977805857\\
0.405	0.697492775669539\\
0.41	0.686594085313025\\
0.415	0.675725935114229\\
0.42	0.664885674683866\\
0.425	0.654070905010712\\
0.43	0.643279421913383\\
0.435	0.632509170322102\\
0.44	0.621758207638652\\
0.445	0.611024674899241\\
0.45	0.600306774912493\\
0.455	0.589602756905483\\
0.46	0.578910907405358\\
0.465	0.568229547111655\\
0.47	0.557557033420753\\
0.475	0.546891768093529\\
0.48	0.536232209341726\\
0.485	0.525576887377363\\
0.49	0.514924422256361\\
0.495	0.504273542686541\\
0.5	0.493623104388598\\
0.505	0.482972106611457\\
0.51	0.472319705511347\\
0.515	0.461665223294154\\
0.52	0.451008152270444\\
0.525	0.440348153253501\\
0.53	0.429685048014277\\
0.535	0.41901880576937\\
0.54	0.408349523903322\\
0.545	0.397677403308693\\
0.55	0.387002718870156\\
0.555	0.376325785732936\\
0.56	0.365646922096125\\
0.565	0.354966409372295\\
0.57	0.344284450666581\\
0.575	0.333601128653049\\
0.58	0.32291636405498\\
0.585	0.312229876049139\\
0.59	0.301541145984692\\
0.595	0.290849385806815\\
0.6	0.280153512481071\\
0.605	0.269452129515198\\
0.61	0.258743516356328\\
0.615	0.248025625961057\\
0.62	0.237296090087131\\
0.625	0.226552230672378\\
0.63	0.215791073915863\\
0.635	0.20500936144939\\
0.64	0.194203550755729\\
0.645	0.183369795444409\\
0.65	0.172503895381013\\
0.655	0.161601205987053\\
0.66	0.150656493312078\\
0.665	0.139663716284676\\
0.67	0.128615715015956\\
0.675	0.117503796511255\\
0.68	0.106317249460982\\
0.685	0.0950428823295414\\
0.69	0.083664714876554\\
0.695	0.0721638721934836\\
0.7	0.0605184985930898\\
0.705	0.0487033755504664\\
0.71	0.0366895549483036\\
0.715	0.0244461989273265\\
0.72	0.0119486487251945\\
0.725	-0.000805255188696994\\
0.73	-0.0137760510146726\\
0.735	-0.0268711721625302\\
0.74	-0.0399411554115295\\
0.745	-0.0527547585932135\\
0.75	-0.0649353030962256\\
0.755	-0.075808998316778\\
0.76	-0.0835173324833068\\
0.765	-0.0924043289382583\\
0.77	-0.0733291870167497\\
0.775	-0.0558026728743888\\
0.78	-0.0383998897620024\\
0.785	-0.0219915112304029\\
0.79	-0.00733021104809007\\
0.795	0.00474642832218467\\
0.8	0.0137852150396918\\
0.805	0.0227694359057708\\
0.81	0.0137174511280472\\
0.815	0.00701859803573358\\
0.82	0.00168146828643754\\
0.825	-0.00262264358382235\\
0.83	-0.00595313273229449\\
0.835	-0.00758139131197175\\
0.84	-0.00480815558024265\\
0.845	-0.00230846485573505\\
0.85	-0.000116598612402466\\
0.855	0.0015227669027786\\
0.86	0.00206066301285969\\
0.865	0.00140894200616618\\
0.87	0.000553813972852399\\
0.875	-0.000153742614571566\\
0.88	-0.000520784031172438\\
0.885	-0.000537372987619794\\
0.89	-0.000354819758217486\\
0.895	-0.000126422211759655\\
0.9	5.23727457503993e-05\\
0.905	0.000143194412393523\\
0.91	0.00015149292174196\\
0.915	0.000106692636410573\\
0.92	4.33100955898635e-05\\
0.925	-1.13391619483438e-05\\
0.93	-4.26187874683285e-05\\
0.935	-4.86119288690616e-05\\
0.94	-3.63451616131899e-05\\
0.945	-1.64050681330844e-05\\
0.95	1.81637341183989e-06\\
0.955	1.28630190048717e-05\\
0.96	1.56741765400491e-05\\
0.965	1.23619920480473e-05\\
0.97	6.30591614572445e-06\\
0.975	4.7850182346259e-07\\
0.98	-3.47463001195677e-06\\
0.985	-5.32422656311344e-06\\
0.99	-5.76251689941569e-06\\
0.995	-5.70183611550689e-06\\
};
\addlegendentry{$\text{u}_{\text{0}}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1	0\\
-0.995	0\\
-0.99	0\\
-0.985	0\\
-0.98	0\\
-0.975	0\\
-0.97	0\\
-0.965	0\\
-0.96	0\\
-0.955	0\\
-0.95	0\\
-0.945	0\\
-0.94	0\\
-0.935	0\\
-0.93	0\\
-0.925	0\\
-0.92	0\\
-0.915	0\\
-0.91	0\\
-0.905	0\\
-0.9	0\\
-0.895	0\\
-0.89	0\\
-0.885	0\\
-0.88	0\\
-0.875	0\\
-0.87	0\\
-0.865	0\\
-0.86	0\\
-0.855	0\\
-0.85	0\\
-0.845	0\\
-0.84	0\\
-0.835	0\\
-0.83	0\\
-0.825	0\\
-0.82	0\\
-0.815	0\\
-0.81	0\\
-0.805	0\\
-0.8	0\\
-0.795	0\\
-0.79	0\\
-0.785	0\\
-0.78	0\\
-0.775	0\\
-0.77	0\\
-0.765	0\\
-0.76	0\\
-0.755	0\\
-0.75	0\\
-0.745	0\\
-0.74	0\\
-0.735	0\\
-0.73	0\\
-0.725	0\\
-0.72	0\\
-0.715	0\\
-0.71	0\\
-0.705	0\\
-0.7	0\\
-0.695	0\\
-0.69	0\\
-0.685	0\\
-0.68	0\\
-0.675	0\\
-0.67	0\\
-0.665	0\\
-0.66	0\\
-0.655	0\\
-0.65	0\\
-0.645	0\\
-0.64	0\\
-0.635	0\\
-0.63	0\\
-0.625	0\\
-0.62	0\\
-0.615	0\\
-0.61	0\\
-0.605	0\\
-0.6	0\\
-0.595	0\\
-0.59	0\\
-0.585	0\\
-0.58	0\\
-0.575	0\\
-0.57	0\\
-0.565	0\\
-0.56	0\\
-0.555	0\\
-0.55	0\\
-0.545	0\\
-0.54	0\\
-0.535	0\\
-0.53	0\\
-0.525	0\\
-0.52	0\\
-0.515	0\\
-0.51	0\\
-0.505	0\\
-0.5	0\\
-0.495	0\\
-0.49	0\\
-0.485	0\\
-0.48	0\\
-0.475	0\\
-0.47	0\\
-0.465	0\\
-0.46	0\\
-0.455	0\\
-0.45	0\\
-0.445	0\\
-0.44	0\\
-0.435	0\\
-0.43	0\\
-0.425	0\\
-0.42	0\\
-0.415	0\\
-0.41	0\\
-0.405	0\\
-0.4	0\\
-0.395	0\\
-0.39	0\\
-0.385	0\\
-0.38	0\\
-0.375	0\\
-0.37	0\\
-0.365	0\\
-0.36	0\\
-0.355	0\\
-0.35	0\\
-0.345	0\\
-0.34	0\\
-0.335	0\\
-0.33	0\\
-0.325	0\\
-0.32	0\\
-0.315	0\\
-0.31	0\\
-0.305	0\\
-0.3	0\\
-0.295	0\\
-0.29	0\\
-0.285	0\\
-0.28	0\\
-0.275	0\\
-0.27	0\\
-0.265	0\\
-0.26	0\\
-0.255	0\\
-0.25	0\\
-0.245	0\\
-0.24	0\\
-0.235	0\\
-0.23	0\\
-0.225	0\\
-0.22	0\\
-0.215	0\\
-0.21	0\\
-0.205	0\\
-0.2	0\\
-0.195	0\\
-0.19	0\\
-0.185	0\\
-0.18	0\\
-0.175	0\\
-0.17	0\\
-0.165	0\\
-0.16	0\\
-0.155	0\\
-0.15	0\\
-0.145	0\\
-0.14	0\\
-0.135	0\\
-0.13	0\\
-0.125	0\\
-0.12	0\\
-0.115	0\\
-0.11	0\\
-0.105	0\\
-0.1	0\\
-0.095	0\\
-0.09	0\\
-0.085	0\\
-0.08	0\\
-0.075	0\\
-0.07	0\\
-0.0649999999999999	0\\
-0.0599999999999999	0\\
-0.0549999999999999	0\\
-0.0499999999999999	0\\
-0.0449999999999999	0\\
-0.04	0\\
-0.035	0\\
-0.03	0\\
-0.025	0\\
-0.02	0\\
-0.015	0\\
-0.01	0\\
-0.005	0\\
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.0399999999999999	0\\
0.0449999999999999	0\\
0.0499999999999999	0\\
0.0549999999999999	0\\
0.0599999999999999	0\\
0.0649999999999999	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0.995\\
0.255	0.985\\
0.26	0.975\\
0.265	0.965\\
0.27	0.955\\
0.275	0.945\\
0.28	0.935\\
0.285	0.925\\
0.29	0.915\\
0.295	0.905\\
0.3	0.895\\
0.305	0.885\\
0.31	0.875\\
0.315	0.865\\
0.32	0.855\\
0.325	0.845\\
0.33	0.835\\
0.335	0.825\\
0.34	0.815\\
0.345	0.805\\
0.35	0.795\\
0.355	0.785\\
0.36	0.775\\
0.365	0.765\\
0.37	0.755\\
0.375	0.745\\
0.38	0.735\\
0.385	0.725\\
0.39	0.715\\
0.395	0.705\\
0.4	0.695\\
0.405	0.685\\
0.41	0.675\\
0.415	0.665\\
0.42	0.655\\
0.425	0.645\\
0.43	0.635\\
0.435	0.625\\
0.44	0.615\\
0.445	0.605\\
0.45	0.595\\
0.455	0.585\\
0.46	0.575\\
0.465	0.565\\
0.47	0.555\\
0.475	0.545\\
0.48	0.535\\
0.485	0.525\\
0.49	0.515\\
0.495	0.505\\
0.5	0.495\\
0.505	0.485\\
0.51	0.475\\
0.515	0.465\\
0.52	0.455\\
0.525	0.445\\
0.53	0.435\\
0.535	0.425\\
0.54	0.415\\
0.545	0.405\\
0.55	0.395\\
0.555	0.385\\
0.56	0.375\\
0.565	0.365\\
0.57	0.355\\
0.575	0.345\\
0.58	0.335\\
0.585	0.325\\
0.59	0.315\\
0.595	0.305\\
0.6	0.295\\
0.605	0.285\\
0.61	0.275\\
0.615	0.265\\
0.62	0.255\\
0.625	0.245\\
0.63	0.235\\
0.635	0.225\\
0.64	0.215\\
0.645	0.205\\
0.65	0.195\\
0.655	0.185\\
0.66	0.175\\
0.665	0.165\\
0.67	0.155\\
0.675	0.145\\
0.68	0.135\\
0.685	0.125\\
0.69	0.115\\
0.695	0.105\\
0.7	0.0949999999999998\\
0.705	0.085\\
0.71	0.075\\
0.715	0.0649999999999999\\
0.72	0.0549999999999999\\
0.725	0.0449999999999999\\
0.73	0.0349999999999999\\
0.735	0.0249999999999999\\
0.74	0.0149999999999999\\
0.745	0.00499999999999989\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
};
\addlegendentry{$\text{u}_\text{0}^\star$}

\end{axis}

\begin{axis}[%
width=1.966in,
height=1.2in,
at={(0.764in,2in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.05,
ymax=1,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{y, y}_\text{d}$},
axis background/.style={fill=white},
legend style={at={(0.04,0.63)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1	2.16144943871554e-47\\
-0.995	3.04878576127568e-48\\
-0.99	-5.29522099338921e-47\\
-0.985	-1.21314743755708e-46\\
-0.98	-1.47821953438403e-46\\
-0.975	-2.39768491349787e-47\\
-0.97	4.05116839390997e-46\\
-0.965	1.23789804550512e-45\\
-0.96	2.26528112871652e-45\\
-0.955	2.61793976094533e-45\\
-0.95	5.83275067371269e-46\\
-0.945	-5.85613254009703e-45\\
-0.94	-1.71327016442253e-44\\
-0.935	-2.87857859068507e-44\\
-0.93	-2.82519356595309e-44\\
-0.925	4.35062350491876e-45\\
-0.92	8.58733000055038e-44\\
-0.915	2.06678682370477e-43\\
-0.91	2.9957989912449e-43\\
-0.905	2.23232317639752e-43\\
-0.9	-2.00924054098349e-43\\
-0.895	-1.05890800040713e-42\\
-0.89	-2.1226645645632e-42\\
-0.885	-2.63214905895945e-42\\
-0.88	-1.30148597699583e-42\\
-0.875	3.15827784904722e-42\\
-0.87	1.08242754943328e-41\\
-0.865	1.89045150795226e-41\\
-0.86	2.05918282294267e-41\\
-0.855	6.04953421278004e-42\\
-0.85	-3.28386847864253e-41\\
-0.845	-9.36415849867577e-41\\
-0.84	-1.53029040717949e-40\\
-0.835	-1.61060216357488e-40\\
-0.83	-4.87094738283329e-41\\
-0.825	2.43749541705676e-40\\
-0.82	7.15338881581226e-40\\
-0.815	1.23677701517878e-39\\
-0.81	1.48477666839711e-39\\
-0.805	9.12862633837057e-40\\
-0.8	-1.17481294889211e-39\\
-0.795	-5.3254328218338e-39\\
-0.79	-1.12436041822137e-38\\
-0.785	-1.65936498103164e-38\\
-0.78	-1.55765221378952e-38\\
-0.775	1.53213600356586e-39\\
-0.77	4.539602778732e-38\\
-0.765	1.17947772594955e-37\\
-0.76	1.94650663799617e-37\\
-0.755	2.04319422266117e-37\\
-0.75	2.50478280099712e-38\\
-0.745	-4.71413334470888e-37\\
-0.74	-1.29428624234303e-36\\
-0.735	-2.13066492279022e-36\\
-0.73	-2.15723680429119e-36\\
-0.725	-8.79203935204393e-38\\
-0.72	5.23144850044292e-36\\
-0.715	1.34695107509515e-35\\
-0.71	2.0943610009859e-35\\
-0.705	1.93485591407307e-35\\
-0.7	-2.85265892860731e-36\\
-0.695	-5.40438287471021e-35\\
-0.69	-1.27330789799695e-34\\
-0.685	-1.86242963137767e-34\\
-0.68	-1.58306347255465e-34\\
-0.675	4.79522368563898e-35\\
-0.67	4.88297501108731e-34\\
-0.665	1.09067924053557e-33\\
-0.66	1.55643987983649e-33\\
-0.655	1.32475730855236e-33\\
-0.65	-3.01429019615787e-34\\
-0.645	-3.78114524883052e-33\\
-0.64	-8.70384655048519e-33\\
-0.635	-1.30471525941743e-32\\
-0.63	-1.2690267953483e-32\\
-0.625	-1.79669719296267e-33\\
-0.62	2.51160953609401e-32\\
-0.615	6.86009381897267e-32\\
-0.61	1.16948089696572e-31\\
-0.605	1.37649897551839e-31\\
-0.6	7.30191263016082e-32\\
-0.595	-1.48967142385783e-31\\
-0.59	-5.72660601330665e-31\\
-0.585	-1.1290756679911e-30\\
-0.58	-1.51773041488794e-30\\
-0.575	-1.12106381242225e-30\\
-0.57	9.06645958765593e-31\\
-0.565	5.18008183373175e-30\\
-0.56	1.11234734127461e-29\\
-0.555	1.56883905380369e-29\\
-0.55	1.25290175272346e-29\\
-0.545	-6.86004131349326e-30\\
-0.54	-4.82463889002132e-29\\
-0.535	-1.05261371317376e-28\\
-0.53	-1.48022611799537e-28\\
-0.525	-1.17661397056451e-28\\
-0.52	6.01522065304592e-29\\
-0.515	4.2954768693309e-28\\
-0.51	9.2521724544919e-28\\
-0.505	1.28574560338166e-27\\
-0.5	1.02434140387423e-27\\
-0.495	-4.47937641348746e-28\\
-0.49	-3.46361657474269e-27\\
-0.485	-7.51321674579826e-27\\
-0.48	-1.06246868513536e-26\\
-0.475	-9.13679319898115e-27\\
-0.47	1.52436540517015e-27\\
-0.465	2.45000285003317e-26\\
-0.46	5.746102015122e-26\\
-0.455	8.7709485914869e-26\\
-0.45	8.8712837747591e-26\\
-0.445	2.21251620729e-26\\
-0.44	-1.49156767242077e-25\\
-0.435	-4.31468508106878e-25\\
-0.43	-7.53288898575607e-25\\
-0.425	-9.11958578465431e-25\\
-0.42	-5.49347698395489e-25\\
-0.415	7.76524019813358e-25\\
-0.41	3.33572212674142e-24\\
-0.405	6.7295740644969e-24\\
-0.4	9.23777816774746e-24\\
-0.395	7.38394654787779e-24\\
-0.39	-3.52920933347833e-24\\
-0.385	-2.69486540988384e-23\\
-0.38	-6.01092585857503e-23\\
-0.375	-8.75912050953715e-23\\
-0.37	-7.7262061263749e-23\\
-0.365	1.43113560000847e-23\\
-0.36	2.18859346244769e-22\\
-0.355	5.12716912269984e-22\\
-0.35	7.63730635508292e-22\\
-0.345	7.02777746300709e-22\\
-0.34	-2.46523971527064e-23\\
-0.335	-1.67106360394406e-21\\
-0.33	-4.05349802408835e-21\\
-0.325	-6.16941302221977e-21\\
-0.32	-6.00500673397339e-21\\
-0.315	-9.00782609423312e-22\\
-0.31	1.11795148921734e-20\\
-0.305	2.94103080129962e-20\\
-0.3	4.74260811748312e-20\\
-0.295	5.1560197557751e-20\\
-0.29	2.21441075198986e-20\\
-0.285	-5.9676478974147e-20\\
-0.28	-1.97870136330195e-19\\
-0.275	-3.60875787722949e-19\\
-0.27	-4.59972304271442e-19\\
-0.265	-3.40211228474568e-19\\
-0.26	1.9236202173944e-19\\
-0.255	1.27598708778812e-18\\
-0.25	2.80716951605885e-18\\
-0.245	4.18181771193831e-18\\
-0.24	4.07795653082039e-18\\
-0.235	5.37813050260746e-19\\
-0.23	-8.27065011453625e-18\\
-0.225	-2.22902412337891e-17\\
-0.22	-3.69459355323418e-17\\
-0.215	-4.07979296404614e-17\\
-0.21	-1.59990744536171e-17\\
-0.205	5.4983103181209e-17\\
-0.2	1.7390201101765e-16\\
-0.195	3.04577051308936e-16\\
-0.19	3.54604087278866e-16\\
-0.185	1.8132561930378e-16\\
-0.18	-3.53335313135775e-16\\
-0.175	-1.26607599281316e-15\\
-0.17	-2.2955273298825e-15\\
-0.165	-2.7836051929147e-15\\
-0.16	-1.72693536198911e-15\\
-0.155	1.85962271862463e-15\\
-0.15	8.20737428027655e-15\\
-0.145	1.58238821094162e-14\\
-0.14	2.07064674944692e-14\\
-0.135	1.6414727445214e-14\\
-0.13	-4.23713905069311e-15\\
-0.125	-4.53375745896062e-14\\
-0.12	-1.01992796219189e-13\\
-0.115	-1.53621517058326e-13\\
-0.11	-1.59339472764443e-13\\
-0.105	-6.06767807634568e-14\\
-0.1	2.00595836214438e-13\\
-0.095	6.41005446136618e-13\\
-0.09	1.1673421078702e-12\\
-0.085	1.49760448452227e-12\\
-0.08	1.12193596052677e-12\\
-0.075	-6.01124862272077e-13\\
-0.07	-4.09649565194652e-12\\
-0.0649999999999999	-8.91647423007983e-12\\
-0.0599999999999999	-1.29265554487966e-11\\
-0.0549999999999999	-1.18424233657144e-11\\
-0.0499999999999999	-6.74041629546897e-15\\
-0.0449999999999999	2.66419960695661e-11\\
-0.04	6.51813001079354e-11\\
-0.035	9.9511759345987e-11\\
-0.03	9.76252704414953e-11\\
-0.025	1.86529446187427e-11\\
-0.02	-1.65008877562597e-10\\
-0.015	-4.31755763701954e-10\\
-0.01	-6.7462197466589e-10\\
-0.005	-6.92216815688664e-10\\
0	-2.39336868807238e-10\\
0.005	8.44775828831771e-10\\
0.01	2.4519754455039e-09\\
0.015	4.03916049636355e-09\\
0.02	4.59314822588857e-09\\
0.025	2.82851088661704e-09\\
0.03	-2.34758146592353e-09\\
0.035	-1.11575800794095e-08\\
0.0399999999999999	-2.21594889265315e-08\\
0.0449999999999999	-3.14164976603593e-08\\
0.0499999999999999	-3.17753496277828e-08\\
0.0549999999999999	-1.28379135099138e-08\\
0.0599999999999999	3.68017527243805e-08\\
0.0649999999999999	1.2244642653745e-07\\
0.07	2.29272259019126e-07\\
0.075	3.03950373815123e-07\\
0.08	2.44234176164373e-07\\
0.085	-7.98405413888253e-08\\
0.09	-7.47494453693607e-07\\
0.095	-1.64864747819931e-06\\
0.1	-2.33869210286305e-06\\
0.105	-2.0135802772264e-06\\
0.11	2.30005043855522e-07\\
0.115	4.75931269285413e-06\\
0.12	1.05409382059765e-05\\
0.125	1.45358393660148e-05\\
0.13	1.20879073884222e-05\\
0.135	-1.11462594019708e-06\\
0.14	-2.56856396268308e-05\\
0.145	-5.51911633893835e-05\\
0.15	-7.52264575216016e-05\\
0.155	-6.72022702911763e-05\\
0.16	-1.71323753350273e-05\\
0.165	7.35713497022683e-05\\
0.17	0.000181273945587331\\
0.175	0.000264110543959112\\
0.18	0.00027990350018685\\
0.185	0.00021295599300796\\
0.19	9.79891581018635e-05\\
0.195	2.61206534567924e-05\\
0.2	0.000122739616133675\\
0.205	0.000512462662770981\\
0.21	0.00130116974612377\\
0.215	0.00258040352074037\\
0.22	0.00443765636308467\\
0.225	0.00696014780351755\\
0.23	0.0102294408036171\\
0.235	0.0143094260075573\\
0.24	0.019232042988977\\
0.245	0.0249857955152293\\
0.25	0.0315120872416721\\
0.255	0.0387126417101993\\
0.26	0.0464668310541332\\
0.265	0.0546524633697594\\
0.27	0.063162042020475\\
0.275	0.071910361614711\\
0.28	0.0808345601927917\\
0.285	0.0898901975610012\\
0.29	0.0990464172298625\\
0.295	0.108281759374551\\
0.3	0.117581059013588\\
0.305	0.126933327208746\\
0.31	0.136330362714831\\
0.315	0.14576585760821\\
0.32	0.15523482149187\\
0.325	0.164733206905995\\
0.33	0.174257661298959\\
0.335	0.183805359154336\\
0.34	0.193373885577661\\
0.345	0.202961153489816\\
0.35	0.212565343176239\\
0.355	0.222184856987363\\
0.36	0.231818284500657\\
0.365	0.241464375045642\\
0.37	0.251122015517731\\
0.375	0.260790212076226\\
0.38	0.270468074763897\\
0.385	0.280154804379175\\
0.39	0.28984968112741\\
0.395	0.299552054707688\\
0.4	0.309261335578475\\
0.405	0.318976987203563\\
0.41	0.328698519119536\\
0.415	0.338425480693988\\
0.42	0.348157455464288\\
0.425	0.357894055962755\\
0.43	0.367634918947264\\
0.435	0.377379700967708\\
0.44	0.387128074208792\\
0.445	0.396879722558815\\
0.45	0.406634337862375\\
0.455	0.416391616322528\\
0.46	0.426151255024804\\
0.465	0.435912948561733\\
0.47	0.44567638574218\\
0.475	0.455441246374932\\
0.48	0.465207198120637\\
0.485	0.474973893410544\\
0.49	0.484740966434431\\
0.495	0.494508030203933\\
0.5	0.504274673700997\\
0.505	0.514040459124681\\
0.51	0.523804919252831\\
0.515	0.533567554938447\\
0.52	0.543327832763806\\
0.525	0.553085182878626\\
0.53	0.562838997051851\\
0.535	0.572588626970048\\
0.54	0.582333382819099\\
0.545	0.592072532190026\\
0.55	0.601805299354764\\
0.555	0.611530864963898\\
0.56	0.621248366226531\\
0.565	0.630956897643227\\
0.57	0.64065551237768\\
0.575	0.650343224372378\\
0.58	0.66001901133989\\
0.585	0.66968181879592\\
0.59	0.679330565345062\\
0.595	0.688964149487376\\
0.6	0.69858145828675\\
0.605	0.708181378335691\\
0.61	0.717762809576413\\
0.615	0.727324682716622\\
0.62	0.736865981256241\\
0.625	0.746385769613438\\
0.63	0.755883229698928\\
0.635	0.765357709934766\\
0.64	0.774808793974205\\
0.645	0.784236403000925\\
0.65	0.793640959220401\\
0.655	0.80302366700656\\
0.66	0.812387028542271\\
0.665	0.821735833265478\\
0.67	0.831079091151793\\
0.675	0.840433755031269\\
0.68	0.849831506057481\\
0.685	0.859329785995584\\
0.69	0.869025556536986\\
0.695	0.879057258201905\\
0.7	0.889527332667467\\
0.705	0.900124086192508\\
0.71	0.909494386910272\\
0.715	0.916041588082237\\
0.72	0.919317599827131\\
0.725	0.919942853609111\\
0.73	0.919041352537396\\
0.735	0.913487581239355\\
0.74	0.881235954097774\\
0.745	0.71649033106212\\
0.75	0.280943339526571\\
0.755	0.0646670112106011\\
0.76	0.0142237846218454\\
0.765	0.0016531678009804\\
0.77	-0.00228191568076363\\
0.775	-0.00359760332332252\\
0.78	-0.00364850981561117\\
0.785	-0.00287488943492692\\
0.79	-0.00162297702410635\\
0.795	-0.000372396510499985\\
0.8	0.000530549700949718\\
0.805	0.00100604754550598\\
0.81	0.00109921115941626\\
0.815	0.000904149583594629\\
0.82	0.000551541713857904\\
0.825	0.000183780549400666\\
0.83	-9.13153899356516e-05\\
0.835	-0.000228676908382224\\
0.84	-0.000239853768291564\\
0.845	-0.000170279440668846\\
0.85	-7.41370434317502e-05\\
0.855	6.15747745883677e-06\\
0.86	5.00870779235064e-05\\
0.865	5.78372590663406e-05\\
0.87	4.2134685931129e-05\\
0.875	1.869437812801e-05\\
0.88	-7.04172722119773e-07\\
0.885	-1.08985958351981e-05\\
0.89	-1.2410975863796e-05\\
0.895	-8.74020137312934e-06\\
0.9	-3.69261933441367e-06\\
0.905	2.09934249025729e-07\\
0.91	2.09056684510157e-06\\
0.915	2.26382686230717e-06\\
0.92	1.53083402954257e-06\\
0.925	6.27465737887938e-07\\
0.93	-2.60885845446257e-08\\
0.935	-3.2349371636082e-07\\
0.94	-3.47619807388665e-07\\
0.945	-2.37541086830436e-07\\
0.95	-1.05343667816985e-07\\
0.955	-9.14743457041705e-09\\
0.96	3.80426755945277e-08\\
0.965	4.74317312191459e-08\\
0.97	3.6604026034397e-08\\
0.975	1.98078062529289e-08\\
0.98	5.14824550968269e-09\\
0.985	-4.47271211629576e-09\\
0.99	-9.28118339053734e-09\\
0.995	-1.08134386941032e-08\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1	0\\
-0.995	0\\
-0.99	0\\
-0.985	0\\
-0.98	0\\
-0.975	0\\
-0.97	0\\
-0.965	0\\
-0.96	0\\
-0.955	0\\
-0.95	0\\
-0.945	0\\
-0.94	0\\
-0.935	0\\
-0.93	0\\
-0.925	0\\
-0.92	0\\
-0.915	0\\
-0.91	0\\
-0.905	0\\
-0.9	0\\
-0.895	0\\
-0.89	0\\
-0.885	0\\
-0.88	0\\
-0.875	0\\
-0.87	0\\
-0.865	0\\
-0.86	0\\
-0.855	0\\
-0.85	0\\
-0.845	0\\
-0.84	0\\
-0.835	0\\
-0.83	0\\
-0.825	0\\
-0.82	0\\
-0.815	0\\
-0.81	0\\
-0.805	0\\
-0.8	0\\
-0.795	0\\
-0.79	0\\
-0.785	0\\
-0.78	0\\
-0.775	0\\
-0.77	0\\
-0.765	0\\
-0.76	0\\
-0.755	0\\
-0.75	0\\
-0.745	0\\
-0.74	0\\
-0.735	0\\
-0.73	0\\
-0.725	0\\
-0.72	0\\
-0.715	0\\
-0.71	0\\
-0.705	0\\
-0.7	0\\
-0.695	0\\
-0.69	0\\
-0.685	0\\
-0.68	0\\
-0.675	0\\
-0.67	0\\
-0.665	0\\
-0.66	0\\
-0.655	0\\
-0.65	0\\
-0.645	0\\
-0.64	0\\
-0.635	0\\
-0.63	0\\
-0.625	0\\
-0.62	0\\
-0.615	0\\
-0.61	0\\
-0.605	0\\
-0.6	0\\
-0.595	0\\
-0.59	0\\
-0.585	0\\
-0.58	0\\
-0.575	0\\
-0.57	0\\
-0.565	0\\
-0.56	0\\
-0.555	0\\
-0.55	0\\
-0.545	0\\
-0.54	0\\
-0.535	0\\
-0.53	0\\
-0.525	0\\
-0.52	0\\
-0.515	0\\
-0.51	0\\
-0.505	0\\
-0.5	0\\
-0.495	0\\
-0.49	0\\
-0.485	0\\
-0.48	0\\
-0.475	0\\
-0.47	0\\
-0.465	0\\
-0.46	0\\
-0.455	0\\
-0.45	0\\
-0.445	0\\
-0.44	0\\
-0.435	0\\
-0.43	0\\
-0.425	0\\
-0.42	0\\
-0.415	0\\
-0.41	0\\
-0.405	0\\
-0.4	0\\
-0.395	0\\
-0.39	0\\
-0.385	0\\
-0.38	0\\
-0.375	0\\
-0.37	0\\
-0.365	0\\
-0.36	0\\
-0.355	0\\
-0.35	0\\
-0.345	0\\
-0.34	0\\
-0.335	0\\
-0.33	0\\
-0.325	0\\
-0.32	0\\
-0.315	0\\
-0.31	0\\
-0.305	0\\
-0.3	0\\
-0.295	0\\
-0.29	0\\
-0.285	0\\
-0.28	0\\
-0.275	0\\
-0.27	0\\
-0.265	0\\
-0.26	0\\
-0.255	0\\
-0.25	0\\
-0.245	0\\
-0.24	0\\
-0.235	0\\
-0.23	0\\
-0.225	0\\
-0.22	0\\
-0.215	0\\
-0.21	0\\
-0.205	0\\
-0.2	0\\
-0.195	0\\
-0.19	0\\
-0.185	0\\
-0.18	0\\
-0.175	0\\
-0.17	0\\
-0.165	0\\
-0.16	0\\
-0.155	0\\
-0.15	0\\
-0.145	0\\
-0.14	0\\
-0.135	0\\
-0.13	0\\
-0.125	0\\
-0.12	0\\
-0.115	0\\
-0.11	0\\
-0.105	0\\
-0.1	0\\
-0.095	0\\
-0.09	0\\
-0.085	0\\
-0.08	0\\
-0.075	0\\
-0.07	0\\
-0.0649999999999999	0\\
-0.0599999999999999	0\\
-0.0549999999999999	0\\
-0.0499999999999999	0\\
-0.0449999999999999	0\\
-0.04	0\\
-0.035	0\\
-0.03	0\\
-0.025	0\\
-0.02	0\\
-0.015	0\\
-0.01	0\\
-0.005	0\\
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.0399999999999999	0\\
0.0449999999999999	0\\
0.0499999999999999	0\\
0.0549999999999999	0\\
0.0599999999999999	0\\
0.0649999999999999	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0.00500000000000012\\
0.255	0.0150000000000001\\
0.26	0.0250000000000001\\
0.265	0.0350000000000001\\
0.27	0.0450000000000002\\
0.275	0.0550000000000002\\
0.28	0.0650000000000002\\
0.285	0.0750000000000002\\
0.29	0.0850000000000002\\
0.295	0.095\\
0.3	0.105\\
0.305	0.115\\
0.31	0.125\\
0.315	0.135\\
0.32	0.145\\
0.325	0.155\\
0.33	0.165\\
0.335	0.175\\
0.34	0.185\\
0.345	0.195\\
0.35	0.205\\
0.355	0.215\\
0.36	0.225\\
0.365	0.235\\
0.37	0.245\\
0.375	0.255\\
0.38	0.265\\
0.385	0.275\\
0.39	0.285\\
0.395	0.295\\
0.4	0.305\\
0.405	0.315\\
0.41	0.325\\
0.415	0.335\\
0.42	0.345\\
0.425	0.355\\
0.43	0.365\\
0.435	0.375\\
0.44	0.385\\
0.445	0.395\\
0.45	0.405\\
0.455	0.415\\
0.46	0.425\\
0.465	0.435\\
0.47	0.445\\
0.475	0.455\\
0.48	0.465\\
0.485	0.475\\
0.49	0.485\\
0.495	0.495\\
0.5	0.505\\
0.505	0.515\\
0.51	0.525\\
0.515	0.535\\
0.52	0.545\\
0.525	0.555\\
0.53	0.565\\
0.535	0.575\\
0.54	0.585\\
0.545	0.595\\
0.55	0.605\\
0.555	0.615\\
0.56	0.625\\
0.565	0.635\\
0.57	0.645\\
0.575	0.655\\
0.58	0.665\\
0.585	0.675\\
0.59	0.685\\
0.595	0.695\\
0.6	0.705\\
0.605	0.715\\
0.61	0.725\\
0.615	0.735\\
0.62	0.745\\
0.625	0.755\\
0.63	0.765\\
0.635	0.775\\
0.64	0.785\\
0.645	0.795\\
0.65	0.805\\
0.655	0.815\\
0.66	0.825\\
0.665	0.835\\
0.67	0.845\\
0.675	0.855\\
0.68	0.865\\
0.685	0.875\\
0.69	0.885\\
0.695	0.895\\
0.7	0.905\\
0.705	0.915\\
0.71	0.925\\
0.715	0.935\\
0.72	0.945\\
0.725	0.955\\
0.73	0.965\\
0.735	0.975\\
0.74	0.985\\
0.745	0.995\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
};
\addlegendentry{$\text{y}_\text{d}$}

\end{axis}

\begin{axis}[%
width=1.966in,
height=1.2in,
at={(3.351in,2in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.05,
ymax=1.00167517664626,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{y, y}_\text{d}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend style={at={(0.04,0.63)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1	5.87225817133735e-32\\
-0.995	7.13162676012296e-32\\
-0.99	4.27141013900729e-32\\
-0.985	-9.62123140915725e-32\\
-0.98	-3.74503232675966e-31\\
-0.975	-7.41859001695873e-31\\
-0.97	-1.03822865317694e-30\\
-0.965	-9.98225699088452e-31\\
-0.96	-3.19492059595509e-31\\
-0.955	1.18669437923773e-30\\
-0.95	3.37662438266575e-30\\
-0.945	5.55561564427949e-30\\
-0.94	6.39163692975544e-30\\
-0.935	4.13501405533245e-30\\
-0.93	-2.70687048064983e-30\\
-0.925	-1.42295274333288e-29\\
-0.92	-2.77879257747852e-29\\
-0.915	-3.70752828095318e-29\\
-0.91	-3.25679989767716e-29\\
-0.905	-4.3194869831918e-30\\
-0.9	5.24338503579388e-29\\
-0.895	1.29664668573569e-28\\
-0.89	1.99700638834152e-28\\
-0.885	2.1393646358565e-28\\
-0.88	1.12952196681772e-28\\
-0.875	-1.47674311258758e-28\\
-0.87	-5.57111197975737e-28\\
-0.865	-1.00562586571651e-27\\
-0.86	-1.26063614795427e-27\\
-0.855	-9.94607628345823e-28\\
-0.85	1.05085391485206e-28\\
-0.845	2.13610852596151e-27\\
-0.84	4.72920240718134e-27\\
-0.835	6.84798295681108e-27\\
-0.83	6.80634558931898e-27\\
-0.825	2.68821076685718e-27\\
-0.82	-6.71997301014708e-27\\
-0.815	-2.05800293295809e-26\\
-0.81	-3.46657120147915e-26\\
-0.805	-4.08439294276828e-26\\
-0.8	-2.8409044050748e-26\\
-0.795	1.18730592299119e-26\\
-0.79	8.09998814627887e-26\\
-0.785	1.63835768589886e-25\\
-0.78	2.23748955267739e-25\\
-0.775	2.05187632517682e-25\\
-0.77	4.96811743070428e-26\\
-0.765	-2.72334585692566e-25\\
-0.76	-7.18685193283346e-25\\
-0.755	-1.13714635646813e-24\\
-0.75	-1.25813568923419e-24\\
-0.745	-7.49850005850998e-25\\
-0.74	6.41894973797596e-25\\
-0.735	2.87713368542449e-24\\
-0.73	5.38846978602679e-24\\
-0.725	6.95294000834533e-24\\
-0.72	5.83527761950016e-24\\
-0.715	3.54372724137067e-25\\
-0.71	-1.00909726705769e-23\\
-0.705	-2.37376462965802e-23\\
-0.7	-3.54397458646005e-23\\
-0.695	-3.67376844757511e-23\\
-0.69	-1.7910603494576e-23\\
-0.685	2.74757051792651e-23\\
-0.68	9.6023080374864e-23\\
-0.675	1.68040091289619e-22\\
-0.67	2.04978847442873e-22\\
-0.665	1.55577946380634e-22\\
-0.66	-2.54215424269463e-23\\
-0.655	-3.46098841173395e-22\\
-0.65	-7.4111578580337e-22\\
-0.645	-1.04700735736304e-21\\
-0.64	-1.01297387278317e-21\\
-0.635	-3.70948150872797e-22\\
-0.63	1.02534544543314e-21\\
-0.625	3.01408737737748e-21\\
-0.62	4.95893653145386e-21\\
-0.615	5.71445662040722e-21\\
-0.61	3.85351172087159e-21\\
-0.605	-1.75452221778344e-21\\
-0.6	-1.10523922241134e-20\\
-0.595	-2.183828768311e-20\\
-0.59	-2.92347251779399e-20\\
-0.585	-2.62381201831907e-20\\
-0.58	-5.93069762815855e-21\\
-0.575	3.45290084343191e-20\\
-0.57	8.89357151638209e-20\\
-0.565	1.38098700589573e-19\\
-0.56	1.50012469525217e-19\\
-0.555	8.74071765655762e-20\\
-0.55	-7.55539158028717e-20\\
-0.545	-3.293923128759e-19\\
-0.54	-6.05865340154572e-19\\
-0.535	-7.68513292010109e-19\\
-0.53	-6.33874231215357e-19\\
-0.525	-3.62605169627906e-20\\
-0.52	1.06509923786049e-18\\
-0.515	2.46251729220604e-18\\
-0.51	3.61595016267472e-18\\
-0.505	3.68753400259224e-18\\
-0.5	1.77007715711228e-18\\
-0.495	-2.66315756462769e-18\\
-0.49	-9.1619529015948e-18\\
-0.485	-1.57717272129181e-17\\
-0.48	-1.89237506307846e-17\\
-0.475	-1.41348014565165e-17\\
-0.47	2.23292092779701e-18\\
-0.465	3.02926384662519e-17\\
-0.46	6.37970857286807e-17\\
-0.455	8.85935811151047e-17\\
-0.45	8.42355281484984e-17\\
-0.445	3.0324973265903e-17\\
-0.44	-8.2229058507842e-17\\
-0.435	-2.37424122916398e-16\\
-0.43	-3.83484090579389e-16\\
-0.425	-4.33564841243211e-16\\
-0.42	-2.86243631996522e-16\\
-0.415	1.30230530712388e-16\\
-0.41	7.95952691964349e-16\\
-0.405	1.54002248672559e-15\\
-0.4	2.01834504481174e-15\\
-0.395	1.76900646790798e-15\\
-0.39	3.73937388687592e-16\\
-0.385	-2.28075795398193e-15\\
-0.38	-5.71307063577437e-15\\
-0.375	-8.65706770446167e-15\\
-0.37	-9.15879801974793e-15\\
-0.365	-5.11695404706366e-15\\
-0.36	4.69241628902187e-15\\
-0.355	1.93014698240139e-14\\
-0.35	3.44424905234862e-14\\
-0.345	4.23984270953992e-14\\
-0.34	3.360172123197e-14\\
-0.335	4.07958277307031e-16\\
-0.33	-5.73905301284519e-14\\
-0.325	-1.27004109845798e-13\\
-0.32	-1.79994734256689e-13\\
-0.315	-1.76079158984405e-13\\
-0.31	-7.60354209471586e-14\\
-0.305	1.36611818879117e-13\\
-0.3	4.30399975020216e-13\\
-0.295	7.08183629143942e-13\\
-0.29	8.11664121818469e-13\\
-0.285	5.61714179138595e-13\\
-0.28	-1.6147461858845e-13\\
-0.275	-1.31280376393016e-12\\
-0.27	-2.58940062031931e-12\\
-0.265	-3.40883060884668e-12\\
-0.26	-3.02001029139667e-12\\
-0.255	-7.81107298342268e-13\\
-0.25	3.42606419219984e-12\\
-0.245	8.7694233264248e-12\\
-0.24	1.32449654494433e-11\\
-0.235	1.39191306268445e-11\\
-0.23	7.82742131179278e-12\\
-0.225	-6.49348831261039e-12\\
-0.22	-2.7213499037677e-11\\
-0.215	-4.79227214128011e-11\\
-0.21	-5.78718469941141e-11\\
-0.205	-4.46478345828595e-11\\
-0.2	4.75359785605127e-13\\
-0.195	7.55182977099769e-11\\
-0.19	1.61670902844094e-10\\
-0.185	2.21865295273626e-10\\
-0.18	2.0791894553099e-10\\
-0.175	7.81928027137807e-11\\
-0.17	-1.76519902886975e-10\\
-0.165	-5.06977210848762e-10\\
-0.16	-7.92832052103703e-10\\
-0.155	-8.58648804680299e-10\\
-0.15	-5.28880985958438e-10\\
-0.145	2.81591809342862e-10\\
-0.14	1.46554075424789e-09\\
-0.135	2.65575039828185e-09\\
-0.13	3.24872483064394e-09\\
-0.125	2.56559001635438e-09\\
-0.12	1.53693483896255e-10\\
-0.115	-3.83868214490896e-09\\
-0.11	-8.3627856273135e-09\\
-0.105	-1.14473661046688e-08\\
-0.1	-1.06386278477409e-08\\
-0.095	-3.96120559748111e-09\\
-0.09	8.77526587181229e-09\\
-0.085	2.47876434914837e-08\\
-0.08	3.79364235135106e-08\\
-0.075	3.98383732217751e-08\\
-0.07	2.28073389360967e-08\\
-0.0649999999999999	-1.57931284409915e-08\\
-0.0599999999999999	-6.918793385944e-08\\
-0.0549999999999999	-1.19070721086012e-07\\
-0.0499999999999999	-1.3815910928843e-07\\
-0.0449999999999999	-9.8875034503645e-08\\
-0.04	1.27261234917699e-08\\
-0.035	1.81900091389814e-07\\
-0.03	3.5615753684679e-07\\
-0.025	4.50371892325255e-07\\
-0.02	3.71596502283557e-07\\
-0.015	6.21046559522566e-08\\
-0.01	-4.51146104664562e-07\\
-0.005	-1.02250740662172e-06\\
0	-1.3954250195705e-06\\
0.005	-1.27162887769375e-06\\
0.01	-4.40593110452596e-07\\
0.015	1.06380513149409e-06\\
0.02	2.84533440674798e-06\\
0.025	4.14916300657793e-06\\
0.03	4.053646319626e-06\\
0.035	1.85528763156583e-06\\
0.0399999999999999	-2.44710748820404e-06\\
0.0449999999999999	-7.76916891563035e-06\\
0.0499999999999999	-1.19183338126742e-05\\
0.0549999999999999	-1.21444833860294e-05\\
0.0599999999999999	-6.28572609488607e-06\\
0.0649999999999999	5.78008840080933e-06\\
0.07	2.09949579853288e-05\\
0.075	3.30788103224467e-05\\
0.08	3.41978746072095e-05\\
0.085	1.83326131973907e-05\\
0.09	-1.46140791401259e-05\\
0.095	-5.58335673586258e-05\\
0.1	-8.79641903213224e-05\\
0.105	-9.02141128211718e-05\\
0.11	-4.76386014996884e-05\\
0.115	3.84763879860918e-05\\
0.12	0.000143923975556627\\
0.125	0.000223961196073097\\
0.13	0.000227582150246012\\
0.135	0.000120092027620103\\
0.14	-9.36796205155231e-05\\
0.145	-0.000354426137141828\\
0.15	-0.000556328955122727\\
0.155	-0.000583998946192486\\
0.16	-0.000354014662116066\\
0.165	0.000155565031700448\\
0.17	0.000866184812583493\\
0.175	0.00157305664210102\\
0.18	0.00202992242638226\\
0.185	0.0020670591489632\\
0.19	0.0015926452492337\\
0.195	0.000563879142709673\\
0.2	-0.000898417080345217\\
0.205	-0.00232254304441451\\
0.21	-0.00323907285400347\\
0.215	-0.00350393433937292\\
0.22	-0.00308653697385339\\
0.225	-0.00192901731411787\\
0.23	7.76732896532601e-05\\
0.235	0.00307519135824699\\
0.24	0.00720022507721296\\
0.245	0.0125417679772272\\
0.25	0.0191022933142478\\
0.255	0.0267743441896738\\
0.26	0.0353481279648057\\
0.265	0.0445591704139245\\
0.27	0.0541566877948893\\
0.275	0.0639521527284522\\
0.28	0.0738285316995833\\
0.285	0.0837239777605101\\
0.29	0.0936106519623175\\
0.295	0.103478709910671\\
0.3	0.113326659335105\\
0.305	0.123156290149655\\
0.31	0.132970292997897\\
0.315	0.142771290875594\\
0.32	0.152561545952601\\
0.325	0.162342949587075\\
0.33	0.172117102222112\\
0.335	0.181885397659495\\
0.34	0.191649081800621\\
0.345	0.201409282399831\\
0.35	0.211167016988222\\
0.355	0.220923188567005\\
0.36	0.230678577350656\\
0.365	0.240433834224789\\
0.37	0.250189478946711\\
0.375	0.259945904018459\\
0.38	0.269703383755451\\
0.385	0.279462087302534\\
0.39	0.289222094069579\\
0.395	0.298983410110599\\
0.4	0.308745984211872\\
0.405	0.318509722776764\\
0.41	0.328274502923192\\
0.415	0.338040183499613\\
0.42	0.347806613955689\\
0.425	0.357573641169309\\
0.43	0.367341114437387\\
0.435	0.377108888893818\\
0.44	0.386876827636072\\
0.445	0.39664480283362\\
0.45	0.406412696066654\\
0.455	0.416180398110105\\
0.46	0.42594780834163\\
0.465	0.435714833916761\\
0.47	0.445481388822143\\
0.475	0.455247392889792\\
0.48	0.465012770832027\\
0.485	0.474777451337867\\
0.49	0.484541366256819\\
0.495	0.494304449884486\\
0.5	0.504066638355762\\
0.505	0.513827869144843\\
0.51	0.523588080666628\\
0.515	0.533347211970784\\
0.52	0.543105202517728\\
0.525	0.552861992024759\\
0.53	0.562617520370592\\
0.535	0.57237172754736\\
0.54	0.582124553650758\\
0.545	0.591875938901197\\
0.55	0.601625823691386\\
0.555	0.611374148658658\\
0.56	0.621120854783319\\
0.565	0.630865883517667\\
0.57	0.640609176953916\\
0.575	0.650350678043577\\
0.58	0.66009033088586\\
0.585	0.669828081108403\\
0.59	0.679563876370165\\
0.595	0.68929766702333\\
0.6	0.699029406979032\\
0.605	0.708759054831329\\
0.61	0.718486575307395\\
0.615	0.728211941132881\\
0.62	0.737935135435494\\
0.625	0.747656154864665\\
0.63	0.757375013690202\\
0.635	0.76709174927194\\
0.64	0.776806429476254\\
0.645	0.786519162879271\\
0.65	0.796230112963164\\
0.655	0.805939517982533\\
0.66	0.81564771884472\\
0.665	0.825355197654748\\
0.67	0.835062631399096\\
0.675	0.844770963683098\\
0.68	0.854481478067145\\
0.685	0.864195941390108\\
0.69	0.873916927646923\\
0.695	0.883647507809724\\
0.7	0.893393193882296\\
0.705	0.903177630949132\\
0.71	0.913043688979946\\
0.715	0.923067030758693\\
0.72	0.93389796115253\\
0.725	0.948013359258185\\
0.73	0.967367474145648\\
0.735	0.969007939396961\\
0.74	0.941198858612821\\
0.745	0.743086779720269\\
0.75	0.229622604042714\\
0.755	0.00677554319705765\\
0.76	-0.0328389759443877\\
0.765	-0.0368879003409359\\
0.77	-0.0326044110623377\\
0.775	-0.0237278452691776\\
0.78	-0.0152634951113476\\
0.785	-0.00922414392691282\\
0.79	-0.00474837148451299\\
0.795	-0.00145899083119187\\
0.8	0.000844015191520133\\
0.805	0.00231417664639726\\
0.81	0.00307142369158633\\
0.815	0.00319637279432546\\
0.82	0.00274190883628672\\
0.825	0.00179502227368657\\
0.83	0.000613663453394884\\
0.835	-0.000407695502566043\\
0.84	-0.00103280658166298\\
0.845	-0.0012345519891595\\
0.85	-0.00107833778172373\\
0.855	-0.000687488510559344\\
0.86	-0.000230574078121331\\
0.865	0.000136269083429516\\
0.87	0.000329493717288141\\
0.875	0.000344976146725521\\
0.88	0.000234042576339813\\
0.885	7.41994745312368e-05\\
0.89	-6.26537669641272e-05\\
0.895	-0.000134663969283934\\
0.9	-0.000136321126876427\\
0.905	-8.91291598239225e-05\\
0.91	-2.5508276091706e-05\\
0.915	2.64267765318561e-05\\
0.92	5.18698430003929e-05\\
0.925	5.04624732554848e-05\\
0.93	3.16749979039859e-05\\
0.935	8.08024959527573e-06\\
0.94	-1.02801760402193e-05\\
0.945	-1.8686667985064e-05\\
0.95	-1.76077785705868e-05\\
0.955	-1.07187223196573e-05\\
0.96	-2.46598685525977e-06\\
0.965	3.7693568897821e-06\\
0.97	6.47011705678594e-06\\
0.975	5.84932746696812e-06\\
0.98	3.18290071089976e-06\\
0.985	3.20241966984298e-08\\
0.99	-2.36538440743404e-06\\
0.995	-3.44304992232602e-06\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1	0\\
-0.995	0\\
-0.99	0\\
-0.985	0\\
-0.98	0\\
-0.975	0\\
-0.97	0\\
-0.965	0\\
-0.96	0\\
-0.955	0\\
-0.95	0\\
-0.945	0\\
-0.94	0\\
-0.935	0\\
-0.93	0\\
-0.925	0\\
-0.92	0\\
-0.915	0\\
-0.91	0\\
-0.905	0\\
-0.9	0\\
-0.895	0\\
-0.89	0\\
-0.885	0\\
-0.88	0\\
-0.875	0\\
-0.87	0\\
-0.865	0\\
-0.86	0\\
-0.855	0\\
-0.85	0\\
-0.845	0\\
-0.84	0\\
-0.835	0\\
-0.83	0\\
-0.825	0\\
-0.82	0\\
-0.815	0\\
-0.81	0\\
-0.805	0\\
-0.8	0\\
-0.795	0\\
-0.79	0\\
-0.785	0\\
-0.78	0\\
-0.775	0\\
-0.77	0\\
-0.765	0\\
-0.76	0\\
-0.755	0\\
-0.75	0\\
-0.745	0\\
-0.74	0\\
-0.735	0\\
-0.73	0\\
-0.725	0\\
-0.72	0\\
-0.715	0\\
-0.71	0\\
-0.705	0\\
-0.7	0\\
-0.695	0\\
-0.69	0\\
-0.685	0\\
-0.68	0\\
-0.675	0\\
-0.67	0\\
-0.665	0\\
-0.66	0\\
-0.655	0\\
-0.65	0\\
-0.645	0\\
-0.64	0\\
-0.635	0\\
-0.63	0\\
-0.625	0\\
-0.62	0\\
-0.615	0\\
-0.61	0\\
-0.605	0\\
-0.6	0\\
-0.595	0\\
-0.59	0\\
-0.585	0\\
-0.58	0\\
-0.575	0\\
-0.57	0\\
-0.565	0\\
-0.56	0\\
-0.555	0\\
-0.55	0\\
-0.545	0\\
-0.54	0\\
-0.535	0\\
-0.53	0\\
-0.525	0\\
-0.52	0\\
-0.515	0\\
-0.51	0\\
-0.505	0\\
-0.5	0\\
-0.495	0\\
-0.49	0\\
-0.485	0\\
-0.48	0\\
-0.475	0\\
-0.47	0\\
-0.465	0\\
-0.46	0\\
-0.455	0\\
-0.45	0\\
-0.445	0\\
-0.44	0\\
-0.435	0\\
-0.43	0\\
-0.425	0\\
-0.42	0\\
-0.415	0\\
-0.41	0\\
-0.405	0\\
-0.4	0\\
-0.395	0\\
-0.39	0\\
-0.385	0\\
-0.38	0\\
-0.375	0\\
-0.37	0\\
-0.365	0\\
-0.36	0\\
-0.355	0\\
-0.35	0\\
-0.345	0\\
-0.34	0\\
-0.335	0\\
-0.33	0\\
-0.325	0\\
-0.32	0\\
-0.315	0\\
-0.31	0\\
-0.305	0\\
-0.3	0\\
-0.295	0\\
-0.29	0\\
-0.285	0\\
-0.28	0\\
-0.275	0\\
-0.27	0\\
-0.265	0\\
-0.26	0\\
-0.255	0\\
-0.25	0\\
-0.245	0\\
-0.24	0\\
-0.235	0\\
-0.23	0\\
-0.225	0\\
-0.22	0\\
-0.215	0\\
-0.21	0\\
-0.205	0\\
-0.2	0\\
-0.195	0\\
-0.19	0\\
-0.185	0\\
-0.18	0\\
-0.175	0\\
-0.17	0\\
-0.165	0\\
-0.16	0\\
-0.155	0\\
-0.15	0\\
-0.145	0\\
-0.14	0\\
-0.135	0\\
-0.13	0\\
-0.125	0\\
-0.12	0\\
-0.115	0\\
-0.11	0\\
-0.105	0\\
-0.1	0\\
-0.095	0\\
-0.09	0\\
-0.085	0\\
-0.08	0\\
-0.075	0\\
-0.07	0\\
-0.0649999999999999	0\\
-0.0599999999999999	0\\
-0.0549999999999999	0\\
-0.0499999999999999	0\\
-0.0449999999999999	0\\
-0.04	0\\
-0.035	0\\
-0.03	0\\
-0.025	0\\
-0.02	0\\
-0.015	0\\
-0.01	0\\
-0.005	0\\
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.0399999999999999	0\\
0.0449999999999999	0\\
0.0499999999999999	0\\
0.0549999999999999	0\\
0.0599999999999999	0\\
0.0649999999999999	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0.00500000000000012\\
0.255	0.0150000000000001\\
0.26	0.0250000000000001\\
0.265	0.0350000000000001\\
0.27	0.0450000000000002\\
0.275	0.0550000000000002\\
0.28	0.0650000000000002\\
0.285	0.0750000000000002\\
0.29	0.0850000000000002\\
0.295	0.095\\
0.3	0.105\\
0.305	0.115\\
0.31	0.125\\
0.315	0.135\\
0.32	0.145\\
0.325	0.155\\
0.33	0.165\\
0.335	0.175\\
0.34	0.185\\
0.345	0.195\\
0.35	0.205\\
0.355	0.215\\
0.36	0.225\\
0.365	0.235\\
0.37	0.245\\
0.375	0.255\\
0.38	0.265\\
0.385	0.275\\
0.39	0.285\\
0.395	0.295\\
0.4	0.305\\
0.405	0.315\\
0.41	0.325\\
0.415	0.335\\
0.42	0.345\\
0.425	0.355\\
0.43	0.365\\
0.435	0.375\\
0.44	0.385\\
0.445	0.395\\
0.45	0.405\\
0.455	0.415\\
0.46	0.425\\
0.465	0.435\\
0.47	0.445\\
0.475	0.455\\
0.48	0.465\\
0.485	0.475\\
0.49	0.485\\
0.495	0.495\\
0.5	0.505\\
0.505	0.515\\
0.51	0.525\\
0.515	0.535\\
0.52	0.545\\
0.525	0.555\\
0.53	0.565\\
0.535	0.575\\
0.54	0.585\\
0.545	0.595\\
0.55	0.605\\
0.555	0.615\\
0.56	0.625\\
0.565	0.635\\
0.57	0.645\\
0.575	0.655\\
0.58	0.665\\
0.585	0.675\\
0.59	0.685\\
0.595	0.695\\
0.6	0.705\\
0.605	0.715\\
0.61	0.725\\
0.615	0.735\\
0.62	0.745\\
0.625	0.755\\
0.63	0.765\\
0.635	0.775\\
0.64	0.785\\
0.645	0.795\\
0.65	0.805\\
0.655	0.815\\
0.66	0.825\\
0.665	0.835\\
0.67	0.845\\
0.675	0.855\\
0.68	0.865\\
0.685	0.875\\
0.69	0.885\\
0.695	0.895\\
0.7	0.905\\
0.705	0.915\\
0.71	0.925\\
0.715	0.935\\
0.72	0.945\\
0.725	0.955\\
0.73	0.965\\
0.735	0.975\\
0.74	0.985\\
0.745	0.995\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
};
\addlegendentry{$\text{y}_\text{d}$}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,1.5in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%



==> pic5.tikz <==
\begin{tikzpicture}[scale=1]

\begin{axis}[%
width=1.966in,
height=1.1in,
at={(0.764in,3.807in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.3,
ymax=1.3,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{u}_\text{0}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\Delta\text{x = 0.005}$},
legend style={font=\tiny, at={(0.03,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1	-1.90758743033211e-07\\
-0.995	-1.81769526932256e-07\\
-0.99	-1.63831896485739e-07\\
-0.985	-1.37028384038044e-07\\
-0.98	-1.01485100233434e-07\\
-0.975	-5.73744713598921e-08\\
-0.97	-4.91882520557646e-09\\
-0.965	5.56052295322957e-08\\
-0.96	1.23861699184952e-07\\
-0.955	1.99449459337697e-07\\
-0.95	2.81895964425463e-07\\
-0.945	3.70650523995331e-07\\
-0.94	4.65077271184398e-07\\
-0.935	5.64447963190617e-07\\
-0.93	6.67934767642294e-07\\
-0.925	7.74603202696734e-07\\
-0.92	8.83405412294489e-07\\
-0.915	9.93173971111127e-07\\
-0.91	1.10261642620634e-06\\
-0.905	1.21031079396611e-06\\
-0.9	1.31470224143675e-06\\
-0.895	1.4141011903017e-06\\
-0.89	1.50668308926984e-06\\
-0.885	1.5904901062187e-06\\
-0.88	1.66343499473523e-06\\
-0.875	1.72330739036928e-06\\
-0.87	1.76778278958837e-06\\
-0.865	1.79443445871347e-06\\
-0.86	1.80074851062713e-06\\
-0.855	1.78414237337937e-06\\
-0.85	1.74198685657053e-06\\
-0.845	1.67163199817338e-06\\
-0.84	1.57043684588752e-06\\
-0.835	1.43580329284302e-06\\
-0.83	1.2652140471592e-06\\
-0.825	1.05627476823358e-06\\
-0.82	8.06760349450106e-07\\
-0.815	5.14665267080021e-07\\
-0.81	1.7825784840234e-07\\
-0.805	-2.03861761522775e-07\\
-0.8	-6.32700235355633e-07\\
-0.795	-1.10880668911986e-06\\
-0.79	-1.63220577905652e-06\\
-0.785	-2.20232884978176e-06\\
-0.78	-2.81794381808624e-06\\
-0.775	-3.47708458543146e-06\\
-0.77	-4.17698088446048e-06\\
-0.765	-4.91398957954459e-06\\
-0.76	-5.68352855723665e-06\\
-0.755	-6.4800144580051e-06\\
-0.75	-7.29680561408308e-06\\
-0.745	-8.12615166778402e-06\\
-0.74	-8.95915144809888e-06\\
-0.735	-9.78572077848888e-06\\
-0.73	-1.05945719730079e-05\\
-0.725	-1.13732068485316e-05\\
-0.72	-1.21079251350595e-05\\
-0.715	-1.27838502007606e-05\\
-0.71	-1.33849740204898e-05\\
-0.705	-1.38942233026425e-05\\
-0.7	-1.42935486461093e-05\\
-0.695	-1.45640385233734e-05\\
-0.69	-1.46860597741293e-05\\
-0.685	-1.46394261429213e-05\\
-0.68	-1.44035962010795e-05\\
-0.675	-1.39579017547461e-05\\
-0.67	-1.32818075543844e-05\\
-0.665	-1.2355202784562e-05\\
-0.66	-1.11587244241471e-05\\
-0.655	-9.67411212504917e-06\\
-0.65	-7.88459376157821e-06\\
-0.645	-5.77530025245238e-06\\
-0.64	-3.33370765432176e-06\\
-0.635	-5.50103871209361e-07\\
-0.63	2.58192337865147e-06\\
-0.625	6.06498144450478e-06\\
-0.62	9.89735536587766e-06\\
-0.615	1.40724839485157e-05\\
-0.61	1.85784358497145e-05\\
-0.605	2.33973930890306e-05\\
-0.6	2.85051502646537e-05\\
-0.595	3.38706386121869e-05\\
-0.59	3.94554848772375e-05\\
-0.585	4.52136157705616e-05\\
-0.58	5.10909195175235e-05\\
-0.575	5.70249766838891e-05\\
-0.57	6.2944873037705e-05\\
-0.565	6.87711076712736e-05\\
-0.56	7.44156099360313e-05\\
-0.555	7.9781878913703e-05\\
-0.55	8.47652591360869e-05\\
-0.545	8.92533660495999e-05\\
-0.54	9.3126674275731e-05\\
-0.535	9.62592810216456e-05\\
-0.53	9.85198560240322e-05\\
-0.525	9.97727881428012e-05\\
-0.52	9.98795371400603e-05\\
-0.515	9.87001972667461e-05\\
-0.51	9.60952770199532e-05\\
-0.505	9.19276968171947e-05\\
-0.5	8.60650033522086e-05\\
-0.495	7.83817960475292e-05\\
-0.49	6.87623573038719e-05\\
-0.485	5.71034741729958e-05\\
-0.48	4.33174346627939e-05\\
-0.475	2.7335177141322e-05\\
-0.47	9.10956626802799e-06\\
-0.465	-1.13812364188424e-05\\
-0.46	-3.41303446457901e-05\\
-0.455	-5.9098705345593e-05\\
-0.45	-8.62116912450567e-05\\
-0.445	-0.000115355782757152\\
-0.44	-0.000146375399591332\\
-0.435	-0.000179069948103185\\
-0.43	-0.000213191155758473\\
-0.425	-0.000248440769070254\\
-0.42	-0.00028446869585287\\
-0.415	-0.000320871676482969\\
-0.41	-0.000357192571914137\\
-0.405	-0.000392920358295837\\
-0.4	-0.000427490919026834\\
-0.395	-0.000460288724747332\\
-0.39	-0.000490649489954409\\
-0.385	-0.000517863891419721\\
-0.38	-0.000541182428202527\\
-0.375	-0.000559821495593177\\
-0.37	-0.000572970735607367\\
-0.365	-0.000579801714507475\\
-0.36	-0.000579477963100999\\
-0.355	-0.00057116639813114\\
-0.35	-0.000554050122839727\\
-0.345	-0.000527342581701146\\
-0.34	-0.000490303018405644\\
-0.335	-0.000442253157483763\\
-0.33	-0.000382594998658704\\
-0.325	-0.000310829579323391\\
-0.32	-0.000226576524791524\\
-0.315	-0.000129594168597094\\
-0.31	-1.9799986651983e-05\\
-0.305	0.000102708949835961\\
-0.3	0.000237635836375195\\
-0.295	0.00038446468324361\\
-0.29	0.000542441955986987\\
-0.285	0.000710559746906866\\
-0.28	0.000887540943984086\\
-0.275	0.00107182688623856\\
-0.27	0.00126156801062739\\
-0.265	0.00145461800417001\\
-0.26	0.00164853197507997\\
-0.255	0.00184056914742299\\
-0.25	0.00202770056451601\\
-0.245	0.00220662225644172\\
-0.24	0.00237377428641643\\
-0.235	0.0025253660393089\\
-0.23	0.00265740805362008\\
-0.225	0.0027657506262129\\
-0.22	0.00284612933778166\\
-0.215	0.00289421755742813\\
-0.21	0.00290568588787321\\
-0.205	0.00287626840996329\\
-0.2	0.00280183547741643\\
-0.195	0.0026784727012851\\
-0.19	0.00250256564929308\\
-0.185	0.00227088966865111\\
-0.18	0.00198070412241577\\
-0.175	0.00162985020872644\\
-0.17	0.00121685140864232\\
-0.165	0.000741015480591065\\
-0.16	0.000202536785921255\\
-0.155	-0.000397402411425088\\
-0.15	-0.00105653318000435\\
-0.145	-0.00177140536454825\\
-0.14	-0.00253729909252686\\
-0.135	-0.00334814439601003\\
-0.13	-0.00419645121824239\\
-0.125	-0.00507325231019177\\
-0.12	-0.00596806177507311\\
-0.115	-0.00686885228399225\\
-0.11	-0.00776205425560545\\
-0.105	-0.008632580555171\\
-0.1	-0.00946388050681562\\
-0.095	-0.0102380272048475\\
-0.09	-0.0109358422268819\\
-0.085	-0.0115370618582152\\
-0.08	-0.012020548791669\\
-0.075	-0.0123645529227987\\
-0.07	-0.0125470242657424\\
-0.0649999999999999	-0.0125459801178466\\
-0.0599999999999999	-0.0123399273524683\\
-0.0549999999999999	-0.0119083390788801\\
-0.0499999999999999	-0.0112321828521023\\
-0.0449999999999999	-0.0102944951447297\\
-0.04	-0.0090809939426267\\
-0.035	-0.00758071817538665\\
-0.03	-0.00578667937041091\\
-0.025	-0.00369650761141809\\
-0.02	-0.00131307082743365\\
-0.015	0.00135495607809255\\
-0.01	0.00429259741299817\\
-0.005	0.00747818384978263\\
0	0.0108830852496929\\
0.005	0.0144715912574471\\
0.01	0.0182009574218105\\
0.015	0.0220216285766292\\
0.02	0.0258776437635599\\
0.025	0.0297072185156683\\
0.03	0.0334434914341105\\
0.035	0.0370154133747752\\
0.0399999999999999	0.0403487499581835\\
0.0449999999999999	0.0433671622251635\\
0.0499999999999999	0.0459933266607535\\
0.0549999999999999	0.0481500548827345\\
0.0599999999999999	0.0497613751814935\\
0.0649999999999999	0.0507535426937333\\
0.07	0.0510559519543645\\
0.075	0.0506019343886992\\
0.08	0.0493294333824995\\
0.085	0.0471815603084255\\
0.09	0.0441070458016747\\
0.095	0.0400606113551458\\
0.1	0.0350032968832008\\
0.105	0.0289027905170278\\
0.11	0.0217338181098581\\
0.115	0.0134786626785377\\
0.12	0.00412789962946175\\
0.125	-0.00631854607340641\\
0.13	-0.0178498872524721\\
0.135	-0.0304423352519189\\
0.14	-0.0440561111801489\\
0.145	-0.0586313137402144\\
0.15	-0.0740822531621502\\
0.155	-0.0902897313800623\\
0.16	-0.107090578990935\\
0.165	-0.124263544440791\\
0.17	-0.141510372611116\\
0.175	-0.15843062961226\\
0.18	-0.174488589946528\\
0.185	-0.188970444161358\\
0.19	-0.200930502670144\\
0.195	-0.20912651434286\\
0.2	-0.211947629490755\\
0.205	-0.207345350177058\\
0.21	-0.192789795214976\\
0.215	-0.165291943675314\\
0.22	-0.121555240630322\\
0.225	-0.0583369943198123\\
0.23	0.0269125961173614\\
0.235	0.135144732102937\\
0.24	0.264720075807644\\
0.245	0.410726996745877\\
0.25	0.565108888179018\\
0.255	0.717883780640981\\
0.26	0.859190610330055\\
0.265	0.981359609602937\\
0.27	1.08014777738967\\
0.275	1.15478634410111\\
0.28	1.20712594072881\\
0.285	1.24046622092969\\
0.29	1.2585465400489\\
0.295	1.26489527242704\\
0.3	1.26251807511056\\
0.305	1.25381716769117\\
0.31	1.24063416649793\\
0.315	1.2243420783527\\
0.32	1.20594513370153\\
0.325	1.18616784082121\\
0.33	1.16552737228103\\
0.335	1.1443894386955\\
0.34	1.1230101143494\\
0.345	1.10156657192637\\
0.35	1.08017941937295\\
0.355	1.05892883255691\\
0.36	1.03786617068378\\
0.365	1.01702232997998\\
0.37	0.99641375218367\\
0.375	0.976046749440513\\
0.38	0.955920620240837\\
0.385	0.936029895958559\\
0.39	0.916365960792314\\
0.395	0.896918218902363\\
0.4	0.877674933404546\\
0.405	0.85862382689281\\
0.41	0.839752508205523\\
0.415	0.821048772307286\\
0.42	0.802500807360894\\
0.425	0.78409733385415\\
0.43	0.765827693992888\\
0.435	0.747681904746201\\
0.44	0.729650684416044\\
0.445	0.711725460034359\\
0.45	0.69389836100495\\
0.455	0.676162203017548\\
0.46	0.65851046523346\\
0.465	0.640937262979082\\
0.47	0.623437317615416\\
0.475	0.60600592482761\\
0.48	0.588638922261435\\
0.485	0.571332657196398\\
0.49	0.554083954767956\\
0.495	0.536890087119314\\
0.5	0.519748743765883\\
0.505	0.502658003384454\\
0.51	0.48561630718868\\
0.515	0.468622434018171\\
0.52	0.45167547724707\\
0.525	0.434774823607088\\
0.53	0.417920134017927\\
0.535	0.401111326523596\\
0.54	0.384348561445529\\
0.545	0.367632228882179\\
0.55	0.350962938709755\\
0.555	0.334341513269837\\
0.56	0.317768982967177\\
0.565	0.301246585045274\\
0.57	0.284775765858939\\
0.575	0.268358187022731\\
0.58	0.251995735882602\\
0.585	0.23569054083641\\
0.59	0.219444992118083\\
0.595	0.203261768761376\\
0.6	0.187143872573552\\
0.605	0.17109467007808\\
0.61	0.155117943529752\\
0.615	0.139217952266406\\
0.62	0.123399505839181\\
0.625	0.107668050557995\\
0.63	0.0920297712996683\\
0.635	0.0764917106505529\\
0.64	0.0610619076892771\\
0.645	0.0457495589512202\\
0.65	0.0305652043434595\\
0.655	0.0155209409808484\\
0.66	0.000630668066900163\\
0.665	-0.0140896339859928\\
0.67	-0.0286215870597309\\
0.675	-0.0429440585674649\\
0.68	-0.0570327620559101\\
0.685	-0.0708598137082352\\
0.69	-0.0843932447091262\\
0.695	-0.0975964715597087\\
0.7	-0.110427729473573\\
0.705	-0.122839478206222\\
0.71	-0.134777795366913\\
0.715	-0.146181779756506\\
0.72	-0.156982996885219\\
0.725	-0.167105010811118\\
0.73	-0.176463060923635\\
0.735	-0.184963959128382\\
0.74	-0.192506301476392\\
0.745	-0.198981107352124\\
0.75	-0.204273016670581\\
0.755	-0.208262187689957\\
0.76	-0.210827040148725\\
0.765	-0.211847974181444\\
0.77	-0.211212157508114\\
0.775	-0.208819404329724\\
0.78	-0.204589063549814\\
0.785	-0.198467690138511\\
0.79	-0.190437098089446\\
0.795	-0.180522203699368\\
0.8	-0.168797893467333\\
0.805	-0.155394032345296\\
0.81	-0.140497710752574\\
0.815	-0.124351951743468\\
0.82	-0.107250381406708\\
0.825	-0.0895277905997749\\
0.83	-0.0715470292175769\\
0.835	-0.0536831862797529\\
0.84	-0.0363064166941218\\
0.845	-0.0197649887753633\\
0.85	-0.00437009640930454\\
0.855	0.00961628657465191\\
0.86	0.0219896735907649\\
0.865	0.0326071385370692\\
0.87	0.041387377934076\\
0.875	0.0483073392737622\\
0.88	0.0533962382239517\\
0.885	0.0567278771558985\\
0.89	0.0584121359289703\\
0.895	0.0585863739233379\\
0.9	0.0574073041450237\\
0.905	0.0550437135093599\\
0.91	0.051670234491949\\
0.915	0.0474622366722543\\
0.92	0.0425918068957472\\
0.925	0.0372247217395544\\
0.93	0.0315182799049288\\
0.935	0.0256198480046436\\
0.94	0.0196659741482858\\
0.945	0.0137819340132993\\
0.95	0.00808158934876021\\
0.955	0.00266745604247486\\
0.96	-0.00236910393555134\\
0.965	-0.00694763627614547\\
0.97	-0.0109983486936972\\
0.975	-0.0144619077318651\\
0.98	-0.0172893080265158\\
0.985	-0.0194418331975417\\
0.99	-0.0208911173068978\\
0.995	-0.0216193059055587\\
};
\addlegendentry{$\text{u}_\text{0}$, LF}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1	0\\
-0.995	0\\
-0.99	0\\
-0.985	0\\
-0.98	0\\
-0.975	0\\
-0.97	0\\
-0.965	0\\
-0.96	0\\
-0.955	0\\
-0.95	0\\
-0.945	0\\
-0.94	0\\
-0.935	0\\
-0.93	0\\
-0.925	0\\
-0.92	0\\
-0.915	0\\
-0.91	0\\
-0.905	0\\
-0.9	0\\
-0.895	0\\
-0.89	0\\
-0.885	0\\
-0.88	0\\
-0.875	0\\
-0.87	0\\
-0.865	0\\
-0.86	0\\
-0.855	0\\
-0.85	0\\
-0.845	0\\
-0.84	0\\
-0.835	0\\
-0.83	0\\
-0.825	0\\
-0.82	0\\
-0.815	0\\
-0.81	0\\
-0.805	0\\
-0.8	0\\
-0.795	0\\
-0.79	0\\
-0.785	0\\
-0.78	0\\
-0.775	0\\
-0.77	0\\
-0.765	0\\
-0.76	0\\
-0.755	0\\
-0.75	0\\
-0.745	0\\
-0.74	0\\
-0.735	0\\
-0.73	0\\
-0.725	0\\
-0.72	0\\
-0.715	0\\
-0.71	0\\
-0.705	0\\
-0.7	0\\
-0.695	0\\
-0.69	0\\
-0.685	0\\
-0.68	0\\
-0.675	0\\
-0.67	0\\
-0.665	0\\
-0.66	0\\
-0.655	0\\
-0.65	0\\
-0.645	0\\
-0.64	0\\
-0.635	0\\
-0.63	0\\
-0.625	0\\
-0.62	0\\
-0.615	0\\
-0.61	0\\
-0.605	0\\
-0.6	0\\
-0.595	0\\
-0.59	0\\
-0.585	0\\
-0.58	0\\
-0.575	0\\
-0.57	0\\
-0.565	0\\
-0.56	0\\
-0.555	0\\
-0.55	0\\
-0.545	0\\
-0.54	0\\
-0.535	0\\
-0.53	0\\
-0.525	0\\
-0.52	0\\
-0.515	0\\
-0.51	0\\
-0.505	0\\
-0.5	0\\
-0.495	0\\
-0.49	0\\
-0.485	0\\
-0.48	0\\
-0.475	0\\
-0.47	0\\
-0.465	0\\
-0.46	0\\
-0.455	0\\
-0.45	0\\
-0.445	0\\
-0.44	0\\
-0.435	0\\
-0.43	0\\
-0.425	0\\
-0.42	0\\
-0.415	0\\
-0.41	0\\
-0.405	0\\
-0.4	0\\
-0.395	0\\
-0.39	0\\
-0.385	0\\
-0.38	0\\
-0.375	0\\
-0.37	0\\
-0.365	0\\
-0.36	0\\
-0.355	0\\
-0.35	0\\
-0.345	0\\
-0.34	0\\
-0.335	0\\
-0.33	0\\
-0.325	0\\
-0.32	0\\
-0.315	0\\
-0.31	0\\
-0.305	0\\
-0.3	0\\
-0.295	0\\
-0.29	0\\
-0.285	0\\
-0.28	0\\
-0.275	0\\
-0.27	0\\
-0.265	0\\
-0.26	0\\
-0.255	0\\
-0.25	0\\
-0.245	0\\
-0.24	0\\
-0.235	0\\
-0.23	0\\
-0.225	0\\
-0.22	0\\
-0.215	0\\
-0.21	0\\
-0.205	0\\
-0.2	0\\
-0.195	0\\
-0.19	0\\
-0.185	0\\
-0.18	0\\
-0.175	0\\
-0.17	0\\
-0.165	0\\
-0.16	0\\
-0.155	0\\
-0.15	0\\
-0.145	0\\
-0.14	0\\
-0.135	0\\
-0.13	0\\
-0.125	0\\
-0.12	0\\
-0.115	0\\
-0.11	0\\
-0.105	0\\
-0.1	0\\
-0.095	0\\
-0.09	0\\
-0.085	0\\
-0.08	0\\
-0.075	0\\
-0.07	0\\
-0.0649999999999999	0\\
-0.0599999999999999	0\\
-0.0549999999999999	0\\
-0.0499999999999999	0\\
-0.0449999999999999	0\\
-0.04	0\\
-0.035	0\\
-0.03	0\\
-0.025	0\\
-0.02	0\\
-0.015	0\\
-0.01	0\\
-0.005	0\\
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.0399999999999999	0\\
0.0449999999999999	0\\
0.0499999999999999	0\\
0.0549999999999999	0\\
0.0599999999999999	0\\
0.0649999999999999	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	1.02356228967358e-208\\
0.205	2.65168421854051e-107\\
0.21	2.21817395440102e-56\\
0.215	6.31475708257863e-31\\
0.22	2.34815670636398e-18\\
0.225	6.11993148683215e-12\\
0.23	1.71502502167278e-08\\
0.235	-1.70433261096487e-07\\
0.24	0.0439299824869441\\
0.245	0.4268107309533\\
0.25	0.685900565263646\\
0.255	0.8530562999716\\
0.26	0.961109438378916\\
0.265	1.02902328723555\\
0.27	1.0691401075809\\
0.275	1.09005078706038\\
0.28	1.09782173601568\\
0.285	1.09670617198613\\
0.29	1.08965149538579\\
0.295	1.07867962352045\\
0.3	1.06516734546621\\
0.305	1.05004724877766\\
0.31	1.03394842431704\\
0.315	1.01729346160549\\
0.32	1.000364687659\\
0.325	0.983349189044501\\
0.33	0.966369367631459\\
0.335	0.94950369143927\\
0.34	0.932800813925803\\
0.345	0.916289205863992\\
0.35	0.899983744103822\\
0.355	0.883890229973002\\
0.36	0.868008493673062\\
0.365	0.852334528919806\\
0.37	0.836861959700942\\
0.375	0.821583045195167\\
0.38	0.806489364161563\\
0.385	0.791572276189127\\
0.39	0.776823227259613\\
0.395	0.762233946569326\\
0.4	0.747796567435122\\
0.405	0.733503695336397\\
0.41	0.719348439344733\\
0.415	0.705324418436884\\
0.42	0.691425750843445\\
0.425	0.677647032223818\\
0.43	0.663983306781783\\
0.435	0.650430034241156\\
0.44	0.636983054746002\\
0.445	0.623638553135989\\
0.45	0.610393023605599\\
0.455	0.597243235437328\\
0.46	0.584186200269168\\
0.465	0.571219141191054\\
0.47	0.558339463845924\\
0.475	0.545544729625984\\
0.48	0.532832630994527\\
0.485	0.52020096892149\\
0.49	0.507647632392178\\
0.495	0.495170579929465\\
0.5	0.482767823057816\\
0.505	0.470437411630718\\
0.51	0.458177420940051\\
0.515	0.445985940525567\\
0.52	0.433861064604209\\
0.525	0.421800884041805\\
0.53	0.409803479793349\\
0.535	0.397866917742302\\
0.54	0.385989244873755\\
0.545	0.374168486720876\\
0.55	0.362402646028425\\
0.555	0.350689702581424\\
0.56	0.339027614150881\\
0.565	0.327414318512028\\
0.57	0.315847736493446\\
0.575	0.304325776017826\\
0.58	0.292846337096755\\
0.585	0.281407317742663\\
0.59	0.270006620760879\\
0.595	0.25864216138329\\
0.6	0.247311875702321\\
0.605	0.236013729859373\\
0.61	0.224745729935349\\
0.615	0.213505932481739\\
0.62	0.20229245561856\\
0.625	0.191103490609252\\
0.63	0.179937313801338\\
0.635	0.168792298793742\\
0.64	0.157666928654703\\
0.645	0.146559807964995\\
0.65	0.135469674394691\\
0.655	0.124395409430519\\
0.66	0.113336047743765\\
0.665	0.102290784508308\\
0.67	0.091258979718492\\
0.675	0.0802401581772096\\
0.68	0.0692340032677219\\
0.685	0.0582403418127616\\
0.69	0.0472591161993723\\
0.695	0.036290338630214\\
0.7	0.0253340219775246\\
0.705	0.0143900887041001\\
0.71	0.00345831600426335\\
0.715	-0.00746090964042148\\
0.72	-0.0183879452977914\\
0.725	-0.0293649606126152\\
0.73	-0.0404757478056524\\
0.735	-0.051883292232604\\
0.74	-0.0640894696288436\\
0.745	-0.0785959987201374\\
0.75	-0.106619098990221\\
0.755	-0.126969972682563\\
0.76	-0.155868898784938\\
0.765	-0.164750722686562\\
0.77	-3.39655768465829e-06\\
0.775	-2.27886057312282e-11\\
0.78	-7.30094969078731e-17\\
0.785	-9.54581674739276e-29\\
0.79	-2.52478219935053e-53\\
0.795	-5.72923088159895e-104\\
0.8	-3.2871640448973e-208\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
};
\addlegendentry{$\text{u}_\text{0}$, EO}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-1	2.25325835143665e-35\\
-0.995	4.87198442276021e-35\\
-0.99	1.06540901888356e-34\\
-0.985	1.78216823967559e-34\\
-0.98	2.20299717981215e-34\\
-0.975	1.68016197446131e-34\\
-0.97	-4.5064672138009e-35\\
-0.965	-4.46395035313567e-34\\
-0.96	-9.66805704879193e-34\\
-0.955	-1.38628629338019e-33\\
-0.95	-1.32304058816074e-33\\
-0.945	-3.18343221380757e-34\\
-0.94	1.93955170967992e-33\\
-0.935	5.25678782728547e-33\\
-0.93	8.53872686662114e-33\\
-0.925	9.58194026096765e-33\\
-0.92	5.3840517502719e-33\\
-0.915	-6.69941321545829e-33\\
-0.91	-2.68425158121787e-32\\
-0.905	-5.0090856326954e-32\\
-0.9	-6.4348933307807e-32\\
-0.895	-5.10004814913428e-32\\
-0.89	9.5468267861508e-33\\
-0.885	1.25993969424057e-31\\
-0.88	2.79287317164327e-31\\
-0.875	4.06722328173006e-31\\
-0.87	3.98426656668676e-31\\
-0.865	1.21150670982968e-31\\
-0.86	-5.18397937126361e-31\\
-0.855	-1.4718798598344e-30\\
-0.85	-2.43681509696286e-30\\
-0.845	-2.79573398404419e-30\\
-0.84	-1.69908887659795e-30\\
-0.835	1.61653540211112e-30\\
-0.83	7.24421660545001e-30\\
-0.825	1.38680758163329e-29\\
-0.82	1.81949088304007e-29\\
-0.815	1.50971821869167e-29\\
-0.81	-9.09106252174265e-31\\
-0.805	-3.24680918048689e-29\\
-0.8	-7.48153094294398e-29\\
-0.795	-1.11419403741367e-28\\
-0.79	-1.12866544553348e-28\\
-0.785	-4.29554085986295e-29\\
-0.78	1.24726348786443e-28\\
-0.775	3.79979995158755e-28\\
-0.77	6.46012941788814e-28\\
-0.765	7.6247395534659e-28\\
-0.76	5.05386409886254e-28\\
-0.755	-3.32177994471674e-28\\
-0.75	-1.79026582882928e-27\\
-0.745	-3.55074321787058e-27\\
-0.74	-4.78626420657148e-27\\
-0.735	-4.18618123062379e-27\\
-0.73	-3.17541337764127e-28\\
-0.725	7.57943351170718e-27\\
-0.72	1.84421995819507e-26\\
-0.715	2.82695203795109e-26\\
-0.71	2.97828643287716e-26\\
-0.705	1.38447145155859e-26\\
-0.7	-2.65485772233186e-26\\
-0.695	-8.97225191136445e-26\\
-0.69	-1.57898810299086e-25\\
-0.685	-1.92747983746247e-25\\
-0.68	-1.39647390761913e-25\\
-0.675	5.35840405044063e-26\\
-0.67	4.01278826231652e-25\\
-0.665	8.340821492384e-25\\
-0.66	1.16157231256912e-24\\
-0.655	1.07515643351999e-24\\
-0.65	2.28341219740431e-25\\
-0.645	-1.58158430772253e-24\\
-0.64	-4.14723217208325e-24\\
-0.635	-6.58642011751567e-24\\
-0.63	-7.24718807228763e-24\\
-0.625	-4.0050966275431e-24\\
-0.62	4.85796544906153e-24\\
-0.615	1.91883536040125e-23\\
-0.61	3.52665825925362e-23\\
-0.605	4.47271857178392e-23\\
-0.6	3.5353058942267e-23\\
-0.595	-4.96912566275049e-24\\
-0.59	-8.05997019782247e-23\\
-0.585	-1.78071164535442e-22\\
-0.58	-2.57568818494581e-22\\
-0.575	-2.52740807930001e-22\\
-0.57	-8.68177866625453e-23\\
-0.565	2.89602041471172e-22\\
-0.56	8.42168588822716e-22\\
-0.555	1.39528384150812e-21\\
-0.55	1.60806463025004e-21\\
-0.545	1.0299673889518e-21\\
-0.54	-7.23838869184821e-22\\
-0.535	-3.67388619128521e-21\\
-0.53	-7.12399420457684e-21\\
-0.525	-9.42212639652942e-21\\
-0.52	-8.08690805829831e-21\\
-0.515	-5.60976892908336e-22\\
-0.51	1.42915188499184e-20\\
-0.505	3.41747200198372e-20\\
-0.5	5.15975311981009e-20\\
-0.495	5.36637078639608e-20\\
-0.49	2.49717273256928e-20\\
-0.485	-4.52945486996926e-20\\
-0.48	-1.52574506153622e-19\\
-0.475	-2.65635315350961e-19\\
-0.47	-3.21191858651388e-19\\
-0.465	-2.33103197887018e-19\\
-0.46	7.61907530638528e-20\\
-0.455	6.20893710365612e-19\\
-0.45	1.28581485336876e-18\\
-0.445	1.77888898195572e-18\\
-0.44	1.64773370676163e-18\\
-0.435	4.07915803811602e-19\\
-0.43	-2.19409325166874e-18\\
-0.425	-5.82101909383553e-18\\
-0.42	-9.21795871408522e-18\\
-0.415	-1.01448668340481e-17\\
-0.41	-5.84022308924303e-18\\
-0.405	5.78971907017736e-18\\
-0.4	2.43248457616342e-17\\
-0.395	4.48519434513249e-17\\
-0.39	5.69188310457708e-17\\
-0.385	4.58707995085921e-17\\
-0.38	-2.13014048643932e-18\\
-0.375	-9.11591383591312e-17\\
-0.37	-2.04539388398736e-16\\
-0.365	-2.96558615799717e-16\\
-0.36	-2.94174417841918e-16\\
-0.355	-1.16398494249634e-16\\
-0.35	2.84760905259652e-16\\
-0.345	8.67335093177773e-16\\
-0.34	1.44622135310129e-15\\
-0.335	1.67846865573962e-15\\
-0.33	1.1288300635421e-15\\
-0.325	-5.54043850198467e-16\\
-0.32	-3.35955457657953e-15\\
-0.315	-6.6114970145767e-15\\
-0.31	-8.79516542094157e-15\\
-0.305	-7.72794290358353e-15\\
-0.3	-1.26529829875863e-15\\
-0.295	1.14169637693409e-14\\
-0.29	2.82261102715346e-14\\
-0.285	4.29081399191526e-14\\
-0.28	4.517739059845e-14\\
-0.275	2.32976670898896e-14\\
-0.27	-3.03341317281892e-14\\
-0.265	-1.11338588513528e-13\\
-0.26	-1.95905958394506e-13\\
-0.255	-2.38398957054298e-13\\
-0.25	-1.79575040803549e-13\\
-0.245	3.05568044322104e-14\\
-0.24	3.96390990392232e-13\\
-0.235	8.36771661630035e-13\\
-0.23	1.16147591830557e-12\\
-0.225	1.0910609993668e-12\\
-0.22	3.43951901395177e-13\\
-0.215	-1.20462584917935e-12\\
-0.21	-3.32475563297668e-12\\
-0.205	-5.2766828439957e-12\\
-0.2	-5.82129585544917e-12\\
-0.195	-3.52293730045573e-12\\
-0.19	2.59430985266129e-12\\
-0.185	1.21283741269413e-11\\
-0.18	2.24321900377896e-11\\
-0.175	2.83300299522909e-11\\
-0.17	2.30383610110587e-11\\
-0.165	7.18659456952322e-13\\
-0.16	-3.94991581172276e-11\\
-0.155	-8.91428766522732e-11\\
-0.15	-1.27867354988121e-10\\
-0.145	-1.25628141002297e-10\\
-0.14	-5.19856504254307e-11\\
-0.135	1.07180373356865e-10\\
-0.13	3.29232334807569e-10\\
-0.125	5.39236074807268e-10\\
-0.12	6.11797686494356e-10\\
-0.115	4.0249520826892e-10\\
-0.11	-1.86235274410808e-10\\
-0.105	-1.11559095489755e-09\\
-0.1	-2.12953545539272e-09\\
-0.095	-2.7341958779088e-09\\
-0.09	-2.29392886538963e-09\\
-0.085	-2.77125699745607e-10\\
-0.08	3.37427692470431e-09\\
-0.075	7.86557418913409e-09\\
-0.07	1.13629948581438e-08\\
-0.0649999999999999	1.12433318054468e-08\\
-0.0599999999999999	4.95735202929082e-09\\
-0.0549999999999999	-8.52541997594728e-09\\
-0.0499999999999999	-2.70658157480404e-08\\
-0.0449999999999999	-4.42543915270441e-08\\
-0.04	-4.98546463154503e-08\\
-0.035	-3.26451570844935e-08\\
-0.03	1.41890304210724e-08\\
-0.025	8.62523452202073e-08\\
-0.02	1.62436601074666e-07\\
-0.015	2.04645899082456e-07\\
-0.01	1.66586637669574e-07\\
-0.005	1.31935324660351e-08\\
0	-2.52493703079449e-07\\
0.005	-5.64569112553645e-07\\
0.01	-7.8676841510726e-07\\
0.015	-7.38457478154723e-07\\
0.02	-2.62972595180689e-07\\
0.025	6.70382709903371e-07\\
0.03	1.86437199817854e-06\\
0.035	2.84883072961921e-06\\
0.0399999999999999	2.95640405384393e-06\\
0.0449999999999999	1.55778727813984e-06\\
0.0499999999999999	-1.56895504329985e-06\\
0.0549999999999999	-5.85316927433399e-06\\
0.0599999999999999	-9.73518228943426e-06\\
0.0649999999999999	-1.08891575074927e-05\\
0.07	-7.00639805227338e-06\\
0.075	2.94633441228433e-06\\
0.08	1.73976883817733e-05\\
0.085	3.14557949667385e-05\\
0.09	3.75441057975487e-05\\
0.095	2.78091420306154e-05\\
0.1	-1.98697246268176e-06\\
0.105	-4.82946271086694e-05\\
0.11	-9.72226075238527e-05\\
0.115	-0.000125486093940901\\
0.12	-0.000106103293444724\\
0.125	-1.91345525132896e-05\\
0.13	0.000134191500818742\\
0.135	0.000318394893264997\\
0.14	0.000456128282793263\\
0.145	0.000431049628318222\\
0.15	0.000127196389472236\\
0.155	-0.000471552820541224\\
0.16	-0.00123001032287448\\
0.165	-0.00185679773868626\\
0.17	-0.00159539117645157\\
0.175	-0.000145631373793966\\
0.18	0.00194647975059971\\
0.185	0.00442196243307478\\
0.19	0.00712168142229907\\
0.195	0.0102321864932888\\
0.2	0.00675615710389772\\
0.205	0.00239083983366536\\
0.21	-0.00400121775878336\\
0.215	-0.0128413014957123\\
0.22	-0.0235352791371892\\
0.225	-0.0369564566669156\\
0.23	-0.0405012586718879\\
0.235	-0.0244510419083288\\
0.24	0.0429917842235909\\
0.245	0.266896301686903\\
0.25	0.698475896813344\\
0.255	0.912738560657786\\
0.26	1.00054975510314\\
0.265	1.03685363347615\\
0.27	1.04879949421162\\
0.275	1.04781055778413\\
0.28	1.02437478681616\\
0.285	1.00476012267656\\
0.29	0.986722439960967\\
0.295	0.969014672926281\\
0.3	0.951783748272581\\
0.305	0.935293494541147\\
0.31	0.91968535220113\\
0.315	0.904947294875201\\
0.32	0.890988368378343\\
0.325	0.877683769411292\\
0.33	0.864903506549407\\
0.335	0.852531976839631\\
0.34	0.840476260354157\\
0.345	0.828665676282616\\
0.35	0.817047449382455\\
0.355	0.805582178103123\\
0.36	0.794240381633275\\
0.365	0.782999916766245\\
0.37	0.771843968993154\\
0.375	0.760759553153315\\
0.38	0.749736465131232\\
0.385	0.738766562013703\\
0.39	0.727843252145539\\
0.395	0.716961121225262\\
0.4	0.706115655265079\\
0.405	0.695303035211559\\
0.41	0.684519983052563\\
0.415	0.67376364417265\\
0.42	0.663031495894803\\
0.425	0.652321275724111\\
0.43	0.641630924765229\\
0.435	0.63095854301775\\
0.44	0.620302354224206\\
0.445	0.609660678683086\\
0.45	0.5990319129345\\
0.455	0.588414515533558\\
0.46	0.577806998303821\\
0.465	0.567207922542721\\
0.47	0.556615899652686\\
0.475	0.546029595616276\\
0.48	0.535447738643842\\
0.485	0.52486912922156\\
0.49	0.514292651697772\\
0.495	0.503717286484566\\
0.5	0.493142121932423\\
0.505	0.482566364965481\\
0.51	0.471989349643026\\
0.515	0.461410542932939\\
0.52	0.450829547133172\\
0.525	0.440246098543941\\
0.53	0.429660062161794\\
0.535	0.419071422325099\\
0.54	0.408480269380445\\
0.545	0.39788678255772\\
0.55	0.387291209339644\\
0.555	0.376693841694718\\
0.56	0.36609498961909\\
0.565	0.355494952511422\\
0.57	0.344893988992933\\
0.575	0.3342922858861\\
0.58	0.323689927178067\\
0.585	0.313086863908913\\
0.59	0.302482886022124\\
0.595	0.291877597266833\\
0.6	0.281270394213073\\
0.605	0.270660450293505\\
0.61	0.260046705485872\\
0.615	0.249427861790164\\
0.62	0.23880238406599\\
0.625	0.228168505167066\\
0.63	0.217524233773092\\
0.635	0.206867362992994\\
0.64	0.196195477705222\\
0.645	0.18550595852585\\
0.65	0.174795979917626\\
0.655	0.164062499007746\\
0.66	0.153302230241266\\
0.665	0.142511599430893\\
0.67	0.131686669177366\\
0.675	0.120823025309533\\
0.68	0.109915610252918\\
0.685	0.0989584872268863\\
0.69	0.0879445327327019\\
0.695	0.0768651150085192\\
0.7	0.065709964639441\\
0.705	0.0544676859916015\\
0.71	0.0431275683014648\\
0.715	0.0316832337170326\\
0.72	0.0201380103207767\\
0.725	0.00851132562873702\\
0.73	-0.00315345657568969\\
0.735	-0.0147755782628753\\
0.74	-0.0262109555737812\\
0.745	-0.037211587378509\\
0.75	-0.0473732887987066\\
0.755	-0.0558707361095636\\
0.76	-0.0619112909684438\\
0.765	-0.0720413879119026\\
0.77	-0.058947292480429\\
0.775	-0.0462274771915875\\
0.78	-0.0332387855039912\\
0.785	-0.0208629410226885\\
0.79	-0.00967646297928339\\
0.795	-0.000206441885619929\\
0.8	0.00743991196606453\\
0.805	0.0144516412468528\\
0.81	0.00962240524372879\\
0.815	0.0059511475848531\\
0.82	0.00243300351575083\\
0.825	-0.000782002701133993\\
0.83	-0.00334974661473387\\
0.835	-0.00414290012389805\\
0.84	-0.00259885941901521\\
0.845	-0.00102091345045895\\
0.85	0.000298139208406315\\
0.855	0.00102713748252337\\
0.86	0.000984065694827598\\
0.865	0.000568257584883906\\
0.87	0.000131129577585552\\
0.875	-0.000156044795869411\\
0.88	-0.000255501371848475\\
0.885	-0.000220158305602687\\
0.89	-0.000126465314630907\\
0.895	-3.25440691446723e-05\\
0.9	3.15347838780503e-05\\
0.905	5.88154872339721e-05\\
0.91	5.64097884818664e-05\\
0.915	3.71428197714393e-05\\
0.92	1.36229897924141e-05\\
0.925	-5.15783272394477e-06\\
0.93	-1.50490355921586e-05\\
0.935	-1.62358012895517e-05\\
0.94	-1.16320978955205e-05\\
0.945	-4.96185410986089e-06\\
0.95	7.65487146628159e-07\\
0.955	4.00306771120403e-06\\
0.96	4.64377521594336e-06\\
0.965	3.50523843106892e-06\\
0.97	1.68288087817411e-06\\
0.975	5.0312381277169e-08\\
0.98	-9.68527251359651e-07\\
0.985	-1.37362707151764e-06\\
0.99	-1.410315427849e-06\\
0.995	-1.35530529972052e-06\\
};
\addlegendentry{$\text{u}_\text{0}$, WENO3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-1	0\\
-0.995	0\\
-0.99	0\\
-0.985	0\\
-0.98	0\\
-0.975	0\\
-0.97	0\\
-0.965	0\\
-0.96	0\\
-0.955	0\\
-0.95	0\\
-0.945	0\\
-0.94	0\\
-0.935	0\\
-0.93	0\\
-0.925	0\\
-0.92	0\\
-0.915	0\\
-0.91	0\\
-0.905	0\\
-0.9	0\\
-0.895	0\\
-0.89	0\\
-0.885	0\\
-0.88	0\\
-0.875	0\\
-0.87	0\\
-0.865	0\\
-0.86	0\\
-0.855	0\\
-0.85	0\\
-0.845	0\\
-0.84	0\\
-0.835	0\\
-0.83	0\\
-0.825	0\\
-0.82	0\\
-0.815	0\\
-0.81	0\\
-0.805	0\\
-0.8	0\\
-0.795	0\\
-0.79	0\\
-0.785	0\\
-0.78	0\\
-0.775	0\\
-0.77	0\\
-0.765	0\\
-0.76	0\\
-0.755	0\\
-0.75	0\\
-0.745	0\\
-0.74	0\\
-0.735	0\\
-0.73	0\\
-0.725	0\\
-0.72	0\\
-0.715	0\\
-0.71	0\\
-0.705	0\\
-0.7	0\\
-0.695	0\\
-0.69	0\\
-0.685	0\\
-0.68	0\\
-0.675	0\\
-0.67	0\\
-0.665	0\\
-0.66	0\\
-0.655	0\\
-0.65	0\\
-0.645	0\\
-0.64	0\\
-0.635	0\\
-0.63	0\\
-0.625	0\\
-0.62	0\\
-0.615	0\\
-0.61	0\\
-0.605	0\\
-0.6	0\\
-0.595	0\\
-0.59	0\\
-0.585	0\\
-0.58	0\\
-0.575	0\\
-0.57	0\\
-0.565	0\\
-0.56	0\\
-0.555	0\\
-0.55	0\\
-0.545	0\\
-0.54	0\\
-0.535	0\\
-0.53	0\\
-0.525	0\\
-0.52	0\\
-0.515	0\\
-0.51	0\\
-0.505	0\\
-0.5	0\\
-0.495	0\\
-0.49	0\\
-0.485	0\\
-0.48	0\\
-0.475	0\\
-0.47	0\\
-0.465	0\\
-0.46	0\\
-0.455	0\\
-0.45	0\\
-0.445	0\\
-0.44	0\\
-0.435	0\\
-0.43	0\\
-0.425	0\\
-0.42	0\\
-0.415	0\\
-0.41	0\\
-0.405	0\\
-0.4	0\\
-0.395	0\\
-0.39	0\\
-0.385	0\\
-0.38	0\\
-0.375	0\\
-0.37	0\\
-0.365	0\\
-0.36	0\\
-0.355	0\\
-0.35	0\\
-0.345	0\\
-0.34	0\\
-0.335	0\\
-0.33	0\\
-0.325	0\\
-0.32	0\\
-0.315	0\\
-0.31	0\\
-0.305	0\\
-0.3	0\\
-0.295	0\\
-0.29	0\\
-0.285	0\\
-0.28	0\\
-0.275	0\\
-0.27	0\\
-0.265	0\\
-0.26	0\\
-0.255	0\\
-0.25	0\\
-0.245	0\\
-0.24	0\\
-0.235	0\\
-0.23	0\\
-0.225	0\\
-0.22	0\\
-0.215	0\\
-0.21	0\\
-0.205	0\\
-0.2	0\\
-0.195	0\\
-0.19	0\\
-0.185	0\\
-0.18	0\\
-0.175	0\\
-0.17	0\\
-0.165	0\\
-0.16	0\\
-0.155	0\\
-0.15	0\\
-0.145	0\\
-0.14	0\\
-0.135	0\\
-0.13	0\\
-0.125	0\\
-0.12	0\\
-0.115	0\\
-0.11	0\\
-0.105	0\\
-0.1	0\\
-0.095	0\\
-0.09	0\\
-0.085	0\\
-0.08	0\\
-0.075	0\\
-0.07	0\\
-0.0649999999999999	0\\
-0.0599999999999999	0\\
-0.0549999999999999	0\\
-0.0499999999999999	0\\
-0.0449999999999999	0\\
-0.04	0\\
-0.035	0\\
-0.03	0\\
-0.025	0\\
-0.02	0\\
-0.015	0\\
-0.01	0\\
-0.005	0\\
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.0399999999999999	0\\
0.0449999999999999	0\\
0.0499999999999999	0\\
0.0549999999999999	0\\
0.0599999999999999	0\\
0.0649999999999999	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0.995\\
0.255	0.985\\
0.26	0.975\\
0.265	0.965\\
0.27	0.955\\
0.275	0.945\\
0.28	0.935\\
0.285	0.925\\
0.29	0.915\\
0.295	0.905\\
0.3	0.895\\
0.305	0.885\\
0.31	0.875\\
0.315	0.865\\
0.32	0.855\\
0.325	0.845\\
0.33	0.835\\
0.335	0.825\\
0.34	0.815\\
0.345	0.805\\
0.35	0.795\\
0.355	0.785\\
0.36	0.775\\
0.365	0.765\\
0.37	0.755\\
0.375	0.745\\
0.38	0.735\\
0.385	0.725\\
0.39	0.715\\
0.395	0.705\\
0.4	0.695\\
0.405	0.685\\
0.41	0.675\\
0.415	0.665\\
0.42	0.655\\
0.425	0.645\\
0.43	0.635\\
0.435	0.625\\
0.44	0.615\\
0.445	0.605\\
0.45	0.595\\
0.455	0.585\\
0.46	0.575\\
0.465	0.565\\
0.47	0.555\\
0.475	0.545\\
0.48	0.535\\
0.485	0.525\\
0.49	0.515\\
0.495	0.505\\
0.5	0.495\\
0.505	0.485\\
0.51	0.475\\
0.515	0.465\\
0.52	0.455\\
0.525	0.445\\
0.53	0.435\\
0.535	0.425\\
0.54	0.415\\
0.545	0.405\\
0.55	0.395\\
0.555	0.385\\
0.56	0.375\\
0.565	0.365\\
0.57	0.355\\
0.575	0.345\\
0.58	0.335\\
0.585	0.325\\
0.59	0.315\\
0.595	0.305\\
0.6	0.295\\
0.605	0.285\\
0.61	0.275\\
0.615	0.265\\
0.62	0.255\\
0.625	0.245\\
0.63	0.235\\
0.635	0.225\\
0.64	0.215\\
0.645	0.205\\
0.65	0.195\\
0.655	0.185\\
0.66	0.175\\
0.665	0.165\\
0.67	0.155\\
0.675	0.145\\
0.68	0.135\\
0.685	0.125\\
0.69	0.115\\
0.695	0.105\\
0.7	0.0949999999999998\\
0.705	0.085\\
0.71	0.075\\
0.715	0.0649999999999999\\
0.72	0.0549999999999999\\
0.725	0.0449999999999999\\
0.73	0.0349999999999999\\
0.735	0.0249999999999999\\
0.74	0.0149999999999999\\
0.745	0.00499999999999989\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
};
\addlegendentry{$\text{u}_\text{0}^\star$}

\end{axis}

\begin{axis}[%
width=1.966in,
height=1.1in,
at={(3.351in,3.807in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.3,
ymax=1.3,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{u}_\text{0}\text{, u}_{\text{0, end}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\Delta\text{x = 0.002}$},
legend style={font=\tiny,at={(0.03,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1	2.15023089802488e-12\\
-0.998	2.12288188031551e-12\\
-0.996	2.06812937905629e-12\\
-0.994	1.98586498096734e-12\\
-0.992	1.87592736332947e-12\\
-0.99	1.73810385396834e-12\\
-0.988	1.57213251677242e-12\\
-0.986	1.37770476742672e-12\\
-0.984	1.15446852513121e-12\\
-0.982	9.02031907105282e-13\\
-0.98	6.19967473644368e-13\\
-0.978	3.07817032381415e-13\\
-0.976	-3.49029887974941e-14\\
-0.974	-4.08695590039786e-13\\
-0.972	-8.14076658291175e-13\\
-0.97	-1.25156782536036e-12\\
-0.968	-1.72168871379003e-12\\
-0.966	-2.22494855887663e-12\\
-0.964	-2.76183719518194e-12\\
-0.962	-3.33281539605717e-12\\
-0.96	-3.9383045550699e-12\\
-0.958	-4.57867569879678e-12\\
-0.956	-5.25423782123745e-12\\
-0.954	-5.96522553112888e-12\\
-0.952	-6.71178600470993e-12\\
-0.95	-7.49396523801741e-12\\
-0.948	-8.3116935946015e-12\\
-0.946	-9.16477064664457e-12\\
-0.944	-1.00528493098679e-11\\
-0.942	-1.09754192753298e-11\\
-0.94	-1.1931789744271e-11\\
-0.938	-1.29210714755619e-11\\
-0.936	-1.39421581590678e-11\\
-0.934	-1.49937071323831e-11\\
-0.932	-1.60741194629091e-11\\
-0.93	-1.71815194221759e-11\\
-0.928	-1.83137333846459e-11\\
-0.926	-1.94682681889992e-11\\
-0.924	-2.06422890061003e-11\\
-0.922	-2.18325967644876e-11\\
-0.92	-2.30356051913235e-11\\
-0.918	-2.42473175343005e-11\\
-0.916	-2.54633030380235e-11\\
-0.914	-2.66786732568793e-11\\
-0.912	-2.78880582953775e-11\\
-0.91	-2.9085583076381e-11\\
-0.908	-3.02648437475635e-11\\
-0.906	-3.14188843468063e-11\\
-0.904	-3.25401738580908e-11\\
-0.902	-3.36205838007323e-11\\
-0.9	-3.46513665065327e-11\\
-0.898	-3.56231342515792e-11\\
-0.896	-3.65258394219728e-11\\
-0.894	-3.73487559057008e-11\\
-0.892	-3.80804619161521e-11\\
-0.89	-3.87088244663782e-11\\
-0.888	-3.92209857270853e-11\\
-0.886	-3.96033515154677e-11\\
-0.884	-3.98415821763125e-11\\
-0.882	-3.99205861312609e-11\\
-0.88	-3.98245163866533e-11\\
-0.878	-3.95367703049419e-11\\
-0.876	-3.90399929591568e-11\\
-0.874	-3.83160844042842e-11\\
-0.872	-3.73462112135695e-11\\
-0.87	-3.61108226416032e-11\\
-0.868	-3.45896717894873e-11\\
-0.866	-3.27618421602993e-11\\
-0.864	-3.06057800053637e-11\\
-0.862	-2.80993328733755e-11\\
-0.86	-2.521979478507e-11\\
-0.858	-2.19439584657541e-11\\
-0.856	-1.82481750764598e-11\\
-0.854	-1.41084218915892e-11\\
-0.852	-9.50037837652744e-12\\
-0.85	-4.39951112263168e-12\\
-0.848	1.21883190093466e-12\\
-0.846	7.37931731903976e-12\\
-0.844	1.41065120888649e-11\\
-0.842	2.14247585521224e-11\\
-0.84	2.93580383561152e-11\\
-0.838	3.79298248088775e-11\\
-0.836	4.71629232471169e-11\\
-0.834	5.70792990125682e-11\\
-0.832	6.76998926528909e-11\\
-0.83	7.90444219876826e-11\\
-0.828	9.11311707087708e-11\\
-0.826	1.03976763216977e-10\\
-0.824	1.17595925435273e-10\\
-0.822	1.32001231380944e-10\\
-0.82	1.47202835327345e-10\\
-0.818	1.63208189439265e-10\\
-0.816	1.80021746825237e-10\\
-0.814	1.97644650015426e-10\\
-0.812	2.16074404945431e-10\\
-0.81	2.353045406046e-10\\
-0.808	2.55324254592593e-10\\
-0.806	2.76118044920155e-10\\
-0.804	2.97665328489641e-10\\
-0.802	3.19940046797915e-10\\
-0.8	3.42910259519162e-10\\
-0.798	3.66537726747909e-10\\
-0.796	3.90777480813506e-10\\
-0.794	4.15577388716405e-10\\
-0.792	4.40877706384097e-10\\
-0.79	4.6661062610042e-10\\
-0.788	4.92699818626326e-10\\
-0.786	5.19059971702984e-10\\
-0.784	5.45596326809305e-10\\
-0.782	5.72204216235527e-10\\
-0.78	5.98768602732214e-10\\
-0.778	6.25163624199742e-10\\
-0.776	6.51252146096787e-10\\
-0.774	6.76885324467223e-10\\
-0.772	7.01902182712703e-10\\
-0.77	7.26129205472696e-10\\
-0.768	7.49379953214253e-10\\
-0.766	7.71454701379674e-10\\
-0.764	7.92140108190884e-10\\
-0.762	8.11208915463833e-10\\
-0.76	8.28419687043761e-10\\
-0.758	8.43516589731667e-10\\
-0.756	8.56229221832744e-10\\
-0.754	8.66272494717598e-10\\
-0.752	8.73346573045456e-10\\
-0.75	8.77136879553848e-10\\
-0.748	8.77314170569761e-10\\
-0.746	8.73534688641379e-10\\
-0.744	8.65440398925353e-10\\
-0.742	8.52659316190059e-10\\
-0.74	8.3480592950849e-10\\
-0.738	8.11481731912889e-10\\
-0.736	7.82275862464656e-10\\
-0.734	7.46765868354841e-10\\
-0.732	7.04518594789957e-10\\
-0.73	6.55091210532125e-10\\
-0.728	5.98032377048592e-10\\
-0.726	5.32883569280418e-10\\
-0.724	4.59180556060202e-10\\
-0.722	3.76455048190815e-10\\
-0.72	2.84236522137525e-10\\
-0.718	1.8205422718107e-10\\
-0.716	6.94393837252621e-11\\
-0.714	-5.40724197543089e-11\\
-0.712	-1.88938623898002e-10\\
-0.71	-3.35606882889132e-10\\
-0.708	-4.94512029613878e-10\\
-0.706	-6.66072815508168e-10\\
-0.704	-8.50688419580203e-10\\
-0.702	-1.04873472171022e-09\\
-0.7	-1.26056033602501e-09\\
-0.698	-1.48648240092761e-09\\
-0.696	-1.72678212323746e-09\\
-0.694	-1.98170007486663e-09\\
-0.692	-2.25143124152866e-09\\
-0.69	-2.53611982415118e-09\\
-0.688	-2.83585379494709e-09\\
-0.686	-3.15065921149394e-09\\
-0.684	-3.48049429368217e-09\\
-0.682	-3.82524327002271e-09\\
-0.68	-4.18471000155624e-09\\
-0.678	-4.55861139348313e-09\\
-0.676	-4.94657060663631e-09\\
-0.674	-5.34811008305245e-09\\
-0.672	-5.76264440215913e-09\\
-0.67	-6.18947298649015e-09\\
-0.668	-6.62777267836648e-09\\
-0.666	-7.07659021163704e-09\\
-0.664	-7.53483460536002e-09\\
-0.662	-8.00126950922025e-09\\
-0.66	-8.47450553351806e-09\\
-0.658	-8.95299259972703e-09\\
-0.656	-9.43501235089684e-09\\
-0.654	-9.91867066456807e-09\\
-0.652	-1.04018903143608e-08\\
-0.65	-1.0882403829991e-08\\
-0.648	-1.13577466091483e-08\\
-0.646	-1.18252503384251e-08\\
-0.644	-1.22820367843092e-08\\
-0.642	-1.2725012019124e-08\\
-0.64	-1.31508611507141e-08\\
-0.638	-1.35560436285995e-08\\
-0.636	-1.39367892032585e-08\\
-0.634	-1.42890946191103e-08\\
-0.632	-1.46087211256461e-08\\
-0.63	-1.48911928949658e-08\\
-0.628	-1.51317964377016e-08\\
-0.626	-1.53255811129147e-08\\
-0.624	-1.54673608310125e-08\\
-0.622	-1.55517170520156e-08\\
-0.62	-1.5573003184576e-08\\
-0.618	-1.5525350493973e-08\\
-0.616	-1.54026756298563e-08\\
-0.614	-1.51986898867205e-08\\
-0.612	-1.49069103119484e-08\\
-0.61	-1.45206727777035e-08\\
-0.608	-1.40331471339353e-08\\
-0.606	-1.3437354560249e-08\\
-0.604	-1.27261872343178e-08\\
-0.602	-1.18924304338451e-08\\
-0.6	-1.09287871877508e-08\\
-0.598	-9.82790559021569e-09\\
-0.596	-8.58240888840368e-09\\
-0.594	-7.18492845104876e-09\\
-0.592	-5.62813972057133e-09\\
-0.59	-3.90480124592752e-09\\
-0.588	-2.00779688692923e-09\\
-0.586	6.9818726754565e-11\\
-0.584	2.33477140735526e-09\\
-0.582	4.7935152267942e-09\\
-0.58	7.45217688685239e-09\\
-0.578	1.0316496600444e-08\\
-0.576	1.33917654564497e-08\\
-0.574	1.66827592557095e-08\\
-0.572	2.01936688223865e-08\\
-0.57	2.39280268130348e-08\\
-0.568	2.78886310653918e-08\\
-0.566	3.20774645502074e-08\\
-0.564	3.6495612012352e-08\\
-0.562	4.11431734120563e-08\\
-0.56	4.60191743034485e-08\\
-0.558	5.11214733155878e-08\\
-0.556	5.64466669309694e-08\\
-0.554	6.19899917879932e-08\\
-0.552	6.77452247671466e-08\\
-0.55	7.37045811556394e-08\\
-0.548	7.98586112219199e-08\\
-0.546	8.61960955698701e-08\\
-0.544	9.27039396824631e-08\\
-0.542	9.93670681062303e-08\\
-0.54	1.06168318770932e-07\\
-0.538	1.13088337983293e-07\\
-0.536	1.20105476679421e-07\\
-0.534	1.27195688567484e-07\\
-0.532	1.3433243084021e-07\\
-0.53	1.41486568185684e-07\\
-0.528	1.48626280874488e-07\\
-0.526	1.55716977751424e-07\\
-0.524	1.62721215010434e-07\\
-0.522	1.69598621681909e-07\\
-0.52	1.76305832811871e-07\\
-0.518	1.82796431362396e-07\\
-0.516	1.89020899911714e-07\\
-0.514	1.94926583280437e-07\\
-0.512	2.00457663256855e-07\\
-0.51	2.05555146638979e-07\\
-0.508	2.10156867853398e-07\\
-0.506	2.14197507450863e-07\\
-0.504	2.17608627815102e-07\\
-0.502	2.20318727454455e-07\\
-0.5	2.22253315274828e-07\\
-0.498	2.23335006256765e-07\\
-0.496	2.23483639978528e-07\\
-0.494	2.22616423440397e-07\\
-0.492	2.20648099652355e-07\\
-0.49	2.17491143447261e-07\\
-0.488	2.13055985973984e-07\\
-0.486	2.07251269308964e-07\\
-0.484	1.99984132599776e-07\\
-0.482	1.91160531119695e-07\\
-0.48	1.80685589567369e-07\\
-0.478	1.68463990889717e-07\\
-0.476	1.54400401838498e-07\\
-0.474	1.3839993639078e-07\\
-0.472	1.203686580702e-07\\
-0.47	1.00214122098646e-07\\
-0.468	7.7845958186187e-08\\
-0.466	5.31764946300165e-08\\
-0.464	2.61214242401753e-08\\
-0.462	-3.39948755965442e-09\\
-0.46	-3.54616522946558e-08\\
-0.458	-7.01348657073791e-08\\
-0.456	-1.07482472997472e-07\\
-0.454	-1.47560492539075e-07\\
-0.452	-1.90416698842583e-07\\
-0.45	-2.36089665807155e-07\\
-0.448	-2.84607771609682e-07\\
-0.446	-3.35988166895087e-07\\
-0.444	-3.90235708271931e-07\\
-0.442	-4.47341859476279e-07\\
-0.44	-5.07283562945533e-07\\
-0.438	-5.70022084942236e-07\\
-0.436	-6.35501837785262e-07\\
-0.434	-7.03649183181844e-07\\
-0.432	-7.74371221107917e-07\\
-0.43	-8.47554569155345e-07\\
-0.428	-9.23064137751875e-07\\
-0.426	-1.00074190716186e-06\\
-0.424	-1.08040571269158e-06\\
-0.422	-1.16184804505071e-06\\
-0.42	-1.24483487335974e-06\\
-0.418	-1.32910449883907e-06\\
-0.416	-1.41436644776821e-06\\
-0.414	-1.500300412859e-06\\
-0.412	-1.5865552527438e-06\\
-0.41	-1.67274805983399e-06\\
-0.408	-1.75846330735368e-06\\
-0.406	-1.84325208689379e-06\\
-0.404	-1.92663144836017e-06\\
-0.402	-2.00808385470053e-06\\
-0.4	-2.08705676428586e-06\\
-0.398	-2.16296235428771e-06\\
-0.396	-2.23517739882733e-06\\
-0.394	-2.30304331607332e-06\\
-0.392	-2.36586639882311e-06\\
-0.39	-2.4229182434173e-06\\
-0.388	-2.47343639209626e-06\\
-0.386	-2.51662520411167e-06\\
-0.384	-2.55165697104336e-06\\
-0.382	-2.57767329183917e-06\\
-0.38	-2.5937867230846e-06\\
-0.378	-2.59908271991327e-06\\
-0.376	-2.59262188278208e-06\\
-0.374	-2.57344252504793e-06\\
-0.372	-2.54056357589043e-06\\
-0.37	-2.49298783261824e-06\\
-0.368	-2.42970557576929e-06\\
-0.366	-2.34969855965876e-06\\
-0.364	-2.25194439013776e-06\\
-0.362	-2.13542130029035e-06\\
-0.36	-1.99911333361295e-06\\
-0.358	-1.84201594287867e-06\\
-0.356	-1.6631420113853e-06\\
-0.354	-1.46152830161211e-06\\
-0.352	-1.23624233446194e-06\\
-0.35	-9.86389700236354e-07\\
-0.348	-7.11121800277297e-07\\
-0.346	-4.09644015805397e-07\\
-0.344	-8.12242978891913e-08\\
-0.342	2.74797830311859e-07\\
-0.34	6.5900187087581e-07\\
-0.338	1.07187656304937e-06\\
-0.336	1.51380972819632e-06\\
-0.334	1.98507776975709e-06\\
-0.332	2.48583485398598e-06\\
-0.33	3.01610180119407e-06\\
-0.328	3.57575472137118e-06\\
-0.326	4.16451343238222e-06\\
-0.324	4.78192970342274e-06\\
-0.322	5.42737537106547e-06\\
-0.32	6.1000303800222e-06\\
-0.318	6.79887080566763e-06\\
-0.316	7.52265692040985e-06\\
-0.314	8.26992137112582e-06\\
-0.312	9.03895754008975e-06\\
-0.31	9.82780816708469e-06\\
-0.308	1.06342543156783e-05\\
-0.306	1.14558047719344e-05\\
-0.304	1.22896859690923e-05\\
-0.302	1.31328325369478e-05\\
-0.3	1.39818785797678e-05\\
-0.298	1.48331497915438e-05\\
-0.296	1.56826565221791e-05\\
-0.294	1.65260879127863e-05\\
-0.292	1.73588072225834e-05\\
-0.29	1.81758484738877e-05\\
-0.288	1.89719145453545e-05\\
-0.286	1.97413768468442e-05\\
-0.284	2.04782767120765e-05\\
-0.282	2.11763286474833e-05\\
-0.28	2.18289255773429e-05\\
-0.278	2.24291462263161e-05\\
-0.276	2.29697647808333e-05\\
-0.274	2.34432629703573e-05\\
-0.272	2.38418447082854e-05\\
-0.27	2.41574534301074e-05\\
-0.268	2.43817922633287e-05\\
-0.266	2.45063471595385e-05\\
-0.264	2.45224131137869e-05\\
-0.262	2.44211235900635e-05\\
-0.26	2.4193483264084e-05\\
-0.258	2.38304041857284e-05\\
-0.256	2.3322745453266e-05\\
-0.254	2.26613564799056e-05\\
-0.252	2.18371239201525e-05\\
-0.25	2.08410223088978e-05\\
-0.248	1.96641684500576e-05\\
-0.246	1.82978795738747e-05\\
-0.244	1.67337352626652e-05\\
-0.242	1.49636431237921e-05\\
-0.24	1.29799081659672e-05\\
-0.238	1.07753058105934e-05\\
-0.236	8.34315844375895e-06\\
-0.234	5.67741538668227e-06\\
-0.232	2.77273613288983e-06\\
-0.23	-3.75423330788692e-07\\
-0.228	-3.77072133517017e-06\\
-0.226	-7.41583872182808e-06\\
-0.224	-1.13123847045772e-05\\
-0.222	-1.54608007230217e-05\\
-0.22	-1.98602626507198e-05\\
-0.218	-2.45085817606655e-05\\
-0.216	-2.94021048921037e-05\\
-0.214	-3.45356143050399e-05\\
-0.212	-3.99022277520228e-05\\
-0.21	-4.54932993406974e-05\\
-0.208	-5.12983218050432e-05\\
-0.206	-5.7304830847928e-05\\
-0.204	-6.34983122623634e-05\\
-0.202	-6.98621125834008e-05\\
-0.2	-7.63773540666725e-05\\
-0.198	-8.30228548328375e-05\\
-0.196	-8.97750550593365e-05\\
-0.194	-9.66079501415114e-05\\
-0.192	-0.00010349303178394\\
-0.19	-0.000110399238019375\\
-0.188	-0.00011729291318651\\
-0.186	-0.000124137778928512\\
-0.184	-0.000130894917301328\\
-0.182	-0.000137522767103762\\
-0.18	-0.000143977134559648\\
-0.178	-0.000150211219495609\\
-0.176	-0.000156175658165324\\
-0.174	-0.000161818583872359\\
-0.172	-0.000167085706537819\\
-0.17	-0.000171920412345812\\
-0.168	-0.000176263884578324\\
-0.166	-0.000180055246720964\\
-0.164	-0.000183231728881572\\
-0.162	-0.000185728858514242\\
-0.16	-0.000187480676381309\\
-0.158	-0.000188419978614665\\
-0.156	-0.000188478585654889\\
-0.154	-0.000187587638751505\\
-0.152	-0.000185677924599708\\
-0.15	-0.000182680228567744\\
-0.148	-0.000178525716834247\\
-0.146	-0.00017314634760598\\
-0.144	-0.000166475311423315\\
-0.142	-0.000158447500383092\\
-0.14	-0.000149000005916312\\
-0.138	-0.000138072644551232\\
-0.136	-0.000125608510871081\\
-0.134	-0.000111554556639976\\
-0.132	-9.58621948210395e-05\\
-0.13	-7.84879269477058e-05\\
-0.128	-5.93939920334457e-05\\
-0.126	-3.85490349173849e-05\\
-0.124	-1.59287916445845e-05\\
-0.122	8.48321082877667e-06\\
-0.12	3.46949436320654e-05\\
-0.118	6.27051570293802e-05\\
-0.116	9.25026572010526e-05\\
-0.114	0.000124065582769682\\
-0.112	0.000157360685416505\\
-0.11	0.000192342619266397\\
-0.108	0.000228953244048667\\
-0.106	0.000267120947363516\\
-0.104	0.000306759991697604\\
-0.102	0.000347769892133858\\
-0.1	0.000390034830987234\\
-0.098	0.000433423115866507\\
-0.096	0.000477786687909065\\
-0.094	0.000522960687157735\\
-0.092	0.000568763082242658\\
-0.09	0.000614994371693674\\
-0.088	0.000661437364336446\\
-0.086	0.000707857046315237\\
-0.084	0.000754000542333981\\
-0.082	0.000799597178711779\\
-0.08	0.000844358655806755\\
-0.078	0.000887979337270383\\
-0.076	0.0009301366634509\\
-0.074	0.000970491696066914\\
-0.072	0.0010086898010192\\
-0.07	0.00104436147589827\\
-0.0679999999999999	0.00107712332837662\\
-0.0659999999999999	0.00110657921124641\\
-0.0639999999999999	0.00113232151937593\\
-0.0619999999999999	0.00115393265330988\\
-0.0599999999999999	0.00117098665363149\\
-0.0579999999999999	0.00118305100953651\\
-0.0559999999999999	0.00118968864434352\\
-0.0539999999999999	0.00119046007987984\\
-0.0519999999999999	0.00118492578084097\\
-0.0499999999999999	0.001172648679323\\
-0.0479999999999999	0.00115319687877401\\
-0.0459999999999999	0.00112614653560269\\
-0.0439999999999999	0.00109108491562093\\
-0.0419999999999999	0.00104761362138295\\
-0.04	0.000995351985316966\\
-0.038	0.000933940622325788\\
-0.036	0.00086304513426129\\
-0.034	0.000782359957351263\\
-0.032	0.000691612342276626\\
-0.03	0.000590566455158649\\
-0.028	0.000479027586218137\\
-0.026	0.000356846451307861\\
-0.024	0.000223923569892324\\
-0.022	8.02137013510726e-05\\
-0.02	-7.42696802915806e-05\\
-0.018	-0.000239449894961105\\
-0.016	-0.000415182572141052\\
-0.014	-0.000601251199213649\\
-0.012	-0.000797362730374922\\
-0.01	-0.00100314328618879\\
-0.00800000000000001	-0.00121813397616817\\
-0.00600000000000001	-0.00144178687919695\\
-0.004	-0.00167346121913439\\
-0.002	-0.00191241977556914\\
0	-0.00215782557240672\\
0.002	-0.0024087388897721\\
0.004	-0.00266411464757057\\
0.00600000000000001	-0.00292280021195584\\
0.00800000000000001	-0.00318353367887478\\
0.01	-0.00344494269175858\\
0.012	-0.00370554385326627\\
0.014	-0.00396374279370369\\
0.016	-0.00421783496127642\\
0.018	-0.00446600720161165\\
0.02	-0.00470634019591405\\
0.022	-0.00493681182860367\\
0.024	-0.00515530155620481\\
0.026	-0.00535959584948688\\
0.028	-0.00554739478025973\\
0.03	-0.00571631982264522\\
0.032	-0.00586392293591816\\
0.034	-0.00598769699196277\\
0.036	-0.00608508760484498\\
0.038	-0.00615350641277791\\
0.0399999999999999	-0.00619034585367863\\
0.0419999999999999	-0.0061929954644129\\
0.0439999999999999	-0.00615885972054689\\
0.0459999999999999	-0.00608537741784618\\
0.0479999999999999	-0.00597004257878807\\
0.0499999999999999	-0.00581042684693648\\
0.0519999999999999	-0.0056042033091767\\
0.0539999999999999	-0.00534917166059659\\
0.0559999999999999	-0.00504328459938522\\
0.0579999999999999	-0.00468467530974751\\
0.0599999999999999	-0.00427168585984903\\
0.0619999999999999	-0.00380289630966668\\
0.0639999999999999	-0.00327715429089801\\
0.0659999999999999	-0.00269360478846197\\
0.0679999999999999	-0.00205171982140753\\
0.07	-0.00135132769113809\\
0.072	-0.000592641437755674\\
0.074	0.00022371387790828\\
0.076	0.00109667546727464\\
0.078	0.00202471909489865\\
0.08	0.00300583776518384\\
0.082	0.00403752322977686\\
0.084	0.00511675071844307\\
0.086	0.00623996727455697\\
0.088	0.00740308404465593\\
0.09	0.00860147282969165\\
0.092	0.00982996715389399\\
0.094	0.01108286804613\\
0.096	0.0123539546592656\\
0.098	0.0136364997766727\\
0.1	0.0149232901733812\\
0.102	0.0162066517144926\\
0.104	0.0174784789876389\\
0.106	0.0187302691819825\\
0.108	0.0199531598460794\\
0.11	0.0211379700834448\\
0.112	0.0222752446803292\\
0.114	0.0233553006072655\\
0.116	0.0243682752963074\\
0.118	0.0253041760710602\\
0.12	0.0261529300976507\\
0.122	0.0269044342322254\\
0.124	0.0275486041644141\\
0.126	0.0280754222959334\\
0.128	0.0284749838481584\\
0.13	0.0287375407606711\\
0.132	0.0288535430227967\\
0.134	0.0288136771700661\\
0.136	0.0286089017753873\\
0.138	0.0282304798685214\\
0.14	0.0276700083254442\\
0.142	0.0269194443798333\\
0.144	0.0259711295211423\\
0.146	0.0248178111569316\\
0.148	0.0234526625313252\\
0.15	0.0218693015073696\\
0.152	0.0200618089401733\\
0.154	0.0180247474923589\\
0.156	0.0157531818768797\\
0.158	0.0132427016590117\\
0.16	0.0104894479149333\\
0.162	0.00749014523572994\\
0.164	0.00424214079152083\\
0.166	0.00074345244128889\\
0.168	-0.00300717179716321\\
0.17	-0.00701018020002852\\
0.172	-0.0112651264999581\\
0.174	-0.0157705579316181\\
0.176	-0.020523877573167\\
0.178	-0.0255211754516419\\
0.18	-0.0307570217050772\\
0.182	-0.0362242136310706\\
0.184	-0.041913466628455\\
0.186	-0.0478130367657167\\
0.188	-0.0539082598744941\\
0.19	-0.0601809885293184\\
0.192	-0.0666089038633894\\
0.194	-0.073164673674205\\
0.196	-0.0798149214397322\\
0.198	-0.0865189624005449\\
0.2	-0.0932272524366392\\
0.202	-0.0998794827407065\\
0.204	-0.106402237970816\\
0.206	-0.11270611752425\\
0.208	-0.118682199056598\\
0.21	-0.124197701387531\\
0.212	-0.129090682941881\\
0.214	-0.133163596917549\\
0.216	-0.136175524960478\\
0.218	-0.137832944177395\\
0.22	-0.137778976511328\\
0.222	-0.135581271216123\\
0.224	-0.130719051283867\\
0.226	-0.122570513564951\\
0.228	-0.110402835546156\\
0.23	-0.0933686308724382\\
0.232	-0.0705148461594938\\
0.234	-0.0408125801311602\\
0.236	-0.00321836388143163\\
0.238	0.0432225846309115\\
0.24	0.0992253765082888\\
0.242	0.165073399592166\\
0.244	0.24041287963971\\
0.246	0.324086672378913\\
0.248	0.414075951957053\\
0.25	0.50760837737583\\
0.252	0.60144594510936\\
0.254	0.692298183524\\
0.256	0.777251589055245\\
0.258	0.854098354775273\\
0.26	0.921491854076017\\
0.262	0.978924821216871\\
0.264	1.02658060305789\\
0.266	1.06512762078396\\
0.268	1.09551636120729\\
0.27	1.11881366600382\\
0.272	1.13608583686305\\
0.274	1.14832704329865\\
0.276	1.15642288631603\\
0.278	1.16113798548263\\
0.28	1.16311821979108\\
0.282	1.16290080142822\\
0.284	1.160927704848\\
0.286	1.15755976750271\\
0.288	1.15309000945076\\
0.29	1.14775549780804\\
0.292	1.14174754015302\\
0.294	1.13522023948345\\
0.296	1.12829756307808\\
0.298	1.12107912282097\\
0.3	1.11364486935543\\
0.302	1.10605888734739\\
0.304	1.09837245588045\\
0.306	1.09062651292451\\
0.308	1.08285363908643\\
0.31	1.07507965483746\\
0.312	1.06732490751427\\
0.314	1.05960530951499\\
0.316	1.05193317694428\\
0.318	1.0443179081136\\
0.32	1.03676653338873\\
0.322	1.02928416154512\\
0.324	1.02187434274081\\
0.326	1.01453936419269\\
0.328	1.00728049143913\\
0.33	1.00009816552132\\
0.332	0.992992164383788\\
0.334	0.985961735174047\\
0.336	0.979005702827151\\
0.338	0.972122559285886\\
0.34	0.965310536878075\\
0.342	0.958567668706953\\
0.344	0.95189183837542\\
0.346	0.945280820933854\\
0.348	0.938732316593182\\
0.35	0.932243978463448\\
0.352	0.925813435350063\\
0.354	0.919438310454791\\
0.356	0.913116236677847\\
0.358	0.906844869094804\\
0.36	0.90062189508175\\
0.362	0.894445042480154\\
0.364	0.888312086125756\\
0.366	0.882220853010616\\
0.368	0.876169226302125\\
0.37	0.87015514840545\\
0.372	0.864176623224995\\
0.374	0.858231717755056\\
0.376	0.852318563108701\\
0.378	0.846435355076403\\
0.38	0.840580354291436\\
0.382	0.834751886066925\\
0.384	0.828948339959324\\
0.386	0.823168169104693\\
0.388	0.817409889367053\\
0.39	0.811672078332172\\
0.392	0.805953374175176\\
0.394	0.800252474426138\\
0.396	0.794568134654288\\
0.398	0.788899167088465\\
0.4	0.78324443918888\\
0.402	0.777602872183102\\
0.404	0.771973439577316\\
0.406	0.766355165652325\\
0.408	0.760747123952409\\
0.41	0.755148435773975\\
0.412	0.749558268659946\\
0.414	0.743975834904933\\
0.416	0.738400390075505\\
0.418	0.732831231549204\\
0.42	0.727267697075374\\
0.422	0.721709163360366\\
0.424	0.716155044679275\\
0.426	0.710604791515936\\
0.428	0.705057889232593\\
0.43	0.699513856770358\\
0.432	0.693972245381314\\
0.434	0.688432637392863\\
0.436	0.682894645004762\\
0.438	0.67735790911906\\
0.44	0.671822098203037\\
0.442	0.66628690718507\\
0.444	0.660752056383262\\
0.446	0.655217290466527\\
0.448	0.649682377447783\\
0.45	0.644147107708761\\
0.452	0.638611293055927\\
0.454	0.633074765806908\\
0.456	0.627537377906801\\
0.458	0.621999000073672\\
0.46	0.616459520972516\\
0.462	0.610918846416961\\
0.464	0.6053768985979\\
0.466	0.599833615338308\\
0.468	0.594288949373399\\
0.47	0.58874286765533\\
0.472	0.583195350681634\\
0.474	0.577646391846545\\
0.476	0.572095996814413\\
0.478	0.566544182914372\\
0.48	0.560990978555456\\
0.482	0.555436422661367\\
0.484	0.54988056412409\\
0.486	0.544323461275565\\
0.488	0.538765181376668\\
0.49	0.533205800122721\\
0.492	0.527645401164807\\
0.494	0.522084075646157\\
0.496	0.516521921752905\\
0.498	0.51095904427852\\
0.5	0.505395554201251\\
0.502	0.499831568273932\\
0.504	0.494267208625504\\
0.506	0.488702602373677\\
0.508	0.483137881248105\\
0.51	0.477573181223534\\
0.512	0.472008642162374\\
0.514	0.466444407466163\\
0.516	0.460880623735439\\
0.518	0.455317440437535\\
0.52	0.449755009581853\\
0.522	0.444193485402194\\
0.524	0.43863302404573\\
0.526	0.433073783268272\\
0.528	0.427515922135466\\
0.53	0.421959600729604\\
0.532	0.41640497986178\\
0.534	0.410852220789111\\
0.536	0.405301484936817\\
0.538	0.399752933624957\\
0.54	0.39420672779968\\
0.542	0.388663027768858\\
0.544	0.383121992942029\\
0.546	0.37758378157462\\
0.548	0.372048550516438\\
0.55	0.366516454964503\\
0.552	0.360987648220317\\
0.554	0.355462281451713\\
0.556	0.349940503459527\\
0.558	0.344422460449333\\
0.56	0.338908295808599\\
0.562	0.333398149889666\\
0.564	0.327892159799034\\
0.566	0.322390459193512\\
0.568	0.316893178083884\\
0.57	0.311400442646828\\
0.572	0.305912375045936\\
0.574	0.30042909326277\\
0.576	0.294950710939021\\
0.578	0.289477337230964\\
0.58	0.284009076677515\\
0.582	0.278546029083364\\
0.584	0.273088289418797\\
0.586	0.267635947737996\\
0.588	0.262189089117773\\
0.59	0.256747793618912\\
0.592	0.251312136272466\\
0.594	0.245882187093619\\
0.596	0.240458011125932\\
0.598	0.235039668519071\\
0.6	0.22962721464339\\
0.602	0.224220700245046\\
0.604	0.218820171645628\\
0.606	0.213425670990676\\
0.608	0.208037236551772\\
0.61	0.202654903087365\\
0.612	0.197278702267857\\
0.614	0.191908663170984\\
0.616	0.186544812854018\\
0.618	0.181187177009827\\
0.62	0.175835780714444\\
0.622	0.17049064927439\\
0.624	0.165151809182643\\
0.626	0.159819289192899\\
0.628	0.154493121522479\\
0.63	0.149173343195084\\
0.632	0.143859997535447\\
0.634	0.138553135828871\\
0.636	0.133252819159626\\
0.638	0.127959120443225\\
0.64	0.12267212666874\\
0.642	0.117391941368482\\
0.644	0.112118687333669\\
0.646	0.10685250959601\\
0.648	0.101593578696564\\
0.65	0.0963420942647105\\
0.652	0.0910982889316436\\
0.654	0.0858624326043926\\
0.656	0.0806348371281071\\
0.658	0.0754158613660618\\
0.66	0.0702059167286437\\
0.662	0.0650054731844045\\
0.664	0.0598150657880972\\
0.666	0.0546353017624378\\
0.668	0.0494668681721057\\
0.67	0.0443105402301873\\
0.672	0.0391671902788117\\
0.674	0.0340377974870817\\
0.676	0.0289234583104672\\
0.678	0.0238253977565313\\
0.68	0.0187449815020649\\
0.682	0.0136837289062977\\
0.684	0.00864332696364901\\
0.686	0.00362564523729794\\
0.688	-0.00136724818854915\\
0.69	-0.0063330697047056\\
0.692	-0.0112693020950755\\
0.694	-0.0161731753593363\\
0.696	-0.0210416464343072\\
0.698	-0.0258713778226638\\
0.7	-0.0306587151559111\\
0.702	-0.035399663741069\\
0.704	-0.0400898641680675\\
0.706	-0.0447245670881735\\
0.708	-0.0492986073137168\\
0.71	-0.0538063774368621\\
0.712	-0.0582418012211342\\
0.714	-0.0625983070847927\\
0.716	-0.06686880207093\\
0.718	-0.0710456467861658\\
0.72	-0.0751206318887689\\
0.722	-0.0790849568183934\\
0.724	-0.082929211583503\\
0.726	-0.0866433625585343\\
0.728	-0.0902167433898436\\
0.73	-0.093638052265452\\
0.732	-0.0968953569654007\\
0.734	-0.0999761092725332\\
0.736	-0.102867170481408\\
0.738	-0.105554849887452\\
0.74	-0.108024958258746\\
0.742	-0.110262878375772\\
0.744	-0.11225365475432\\
0.746	-0.113982104625074\\
0.748	-0.115432952109652\\
0.75	-0.116590987284586\\
0.752	-0.117441251439188\\
0.754	-0.117969249288194\\
0.756	-0.118161188176596\\
0.758	-0.118004243398646\\
0.76	-0.117486847640818\\
0.762	-0.116599001257299\\
0.764	-0.115332598619555\\
0.766	-0.113681764191783\\
0.768	-0.111643190335992\\
0.77	-0.109216467232118\\
0.772	-0.10640439381951\\
0.774	-0.103213257454672\\
0.776	-0.0996530691756422\\
0.778	-0.0957377412060209\\
0.78	-0.0914851937489884\\
0.782	-0.0869173793124168\\
0.784	-0.0820602148243018\\
0.786	-0.0769434146370422\\
0.788	-0.0716002211024163\\
0.79	-0.0660670335736952\\
0.792	-0.0603829412325905\\
0.794	-0.054589169763378\\
0.796	-0.0487284562848606\\
0.798	-0.0428443707760112\\
0.8	-0.0369806051924437\\
0.802	-0.0311802533263457\\
0.804	-0.0254851050564334\\
0.806	-0.0199349779155988\\
0.808	-0.0145671069314025\\
0.81	-0.00941561063115717\\
0.812	-0.00451104719626498\\
0.814	0.000119929696516938\\
0.816	0.00445481046861529\\
0.818	0.00847536434334087\\
0.82	0.0121676730028982\\
0.822	0.015522070603506\\
0.824	0.0185330003608556\\
0.826	0.0211987998986266\\
0.828	0.0235214287039328\\
0.83	0.0255061514120187\\
0.832	0.0271611903488451\\
0.834	0.0284973599226238\\
0.836	0.0295276942140879\\
0.838	0.0302670776092054\\
0.84	0.0307318866744913\\
0.842	0.0309396498030095\\
0.844	0.0309087295455847\\
0.846	0.0306580310508355\\
0.848	0.0302067387119236\\
0.85	0.0295740819808656\\
0.852	0.0287791303706401\\
0.854	0.0278406169167845\\
0.856	0.0267767888007102\\
0.858	0.0256052834280004\\
0.86	0.0243430279849412\\
0.862	0.0230061603429626\\
0.864	0.0216099691215709\\
0.866	0.0201688507353122\\
0.868	0.0186962813210773\\
0.87	0.0172048015528642\\
0.872	0.0157060124887095\\
0.874	0.0142105807480953\\
0.876	0.0127282514791691\\
0.878	0.0112678677370082\\
0.88	0.00983739505203819\\
0.882	0.00844395011812025\\
0.884	0.00709383267045004\\
0.886	0.00579255975286915\\
0.888	0.00454490169179884\\
0.89	0.00335491919961307\\
0.892	0.00222600112411106\\
0.894	0.00116090244333389\\
0.896	0.000161782176979428\\
0.898	-0.000769759052104685\\
0.9	-0.001632642019585\\
0.902	-0.00242627263249454\\
0.904	-0.00315050652333671\\
0.906	-0.00380561460395638\\
0.908	-0.00439224965179422\\
0.91	-0.0049114139801659\\
0.912	-0.0053644282274874\\
0.914	-0.00575290128728508\\
0.916	-0.00607870139081789\\
0.918	-0.00634392834668627\\
0.92	-0.00655088693644107\\
0.922	-0.00670206146151787\\
0.924	-0.0068000914344319\\
0.926	-0.00684774840574289\\
0.928	-0.00684791391754674\\
0.93	-0.00680355857391652\\
0.932	-0.0067177222185842\\
0.934	-0.00659349521004526\\
0.936	-0.00643400078403582\\
0.938	-0.00624237849286243\\
0.94	-0.00602176871027664\\
0.942	-0.00577529818942668\\
0.944	-0.00550606665986149\\
0.946	-0.0052171344476055\\
0.948	-0.00491151109998735\\
0.95	-0.0045921449942296\\
0.952	-0.00426191390584428\\
0.954	-0.00392361650969847\\
0.956	-0.0035799647832884\\
0.958	-0.00323357727837438\\
0.96	-0.00288697322376344\\
0.962	-0.00254256741876844\\
0.964	-0.00220266587380017\\
0.966	-0.00186946215174067\\
0.968	-0.00154503436126765\\
0.97	-0.00123134275121262\\
0.972	-0.000930227853387581\\
0.974	-0.00064340912014459\\
0.976	-0.000372484002267791\\
0.978	-0.000118927412651872\\
0.98	0.000115908478398744\\
0.982	0.000330794169516601\\
0.984	0.00052462252812673\\
0.986	0.000696408313789167\\
0.988	0.000845287572670617\\
0.99	0.000970516948035763\\
0.992	0.00107147294852067\\
0.994	0.0011476512124885\\
0.996	0.00119866580301332\\
0.998	0.00122424856403712\\
};
\addlegendentry{$\text{u}_\text{0}$, LF}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1	0\\
-0.998	0\\
-0.996	0\\
-0.994	0\\
-0.992	0\\
-0.99	0\\
-0.988	0\\
-0.986	0\\
-0.984	0\\
-0.982	0\\
-0.98	0\\
-0.978	0\\
-0.976	0\\
-0.974	0\\
-0.972	0\\
-0.97	0\\
-0.968	0\\
-0.966	0\\
-0.964	0\\
-0.962	0\\
-0.96	0\\
-0.958	0\\
-0.956	0\\
-0.954	0\\
-0.952	0\\
-0.95	0\\
-0.948	0\\
-0.946	0\\
-0.944	0\\
-0.942	0\\
-0.94	0\\
-0.938	0\\
-0.936	0\\
-0.934	0\\
-0.932	0\\
-0.93	0\\
-0.928	0\\
-0.926	0\\
-0.924	0\\
-0.922	0\\
-0.92	0\\
-0.918	0\\
-0.916	0\\
-0.914	0\\
-0.912	0\\
-0.91	0\\
-0.908	0\\
-0.906	0\\
-0.904	0\\
-0.902	0\\
-0.9	0\\
-0.898	0\\
-0.896	0\\
-0.894	0\\
-0.892	0\\
-0.89	0\\
-0.888	0\\
-0.886	0\\
-0.884	0\\
-0.882	0\\
-0.88	0\\
-0.878	0\\
-0.876	0\\
-0.874	0\\
-0.872	0\\
-0.87	0\\
-0.868	0\\
-0.866	0\\
-0.864	0\\
-0.862	0\\
-0.86	0\\
-0.858	0\\
-0.856	0\\
-0.854	0\\
-0.852	0\\
-0.85	0\\
-0.848	0\\
-0.846	0\\
-0.844	0\\
-0.842	0\\
-0.84	0\\
-0.838	0\\
-0.836	0\\
-0.834	0\\
-0.832	0\\
-0.83	0\\
-0.828	0\\
-0.826	0\\
-0.824	0\\
-0.822	0\\
-0.82	0\\
-0.818	0\\
-0.816	0\\
-0.814	0\\
-0.812	0\\
-0.81	0\\
-0.808	0\\
-0.806	0\\
-0.804	0\\
-0.802	0\\
-0.8	0\\
-0.798	0\\
-0.796	0\\
-0.794	0\\
-0.792	0\\
-0.79	0\\
-0.788	0\\
-0.786	0\\
-0.784	0\\
-0.782	0\\
-0.78	0\\
-0.778	0\\
-0.776	0\\
-0.774	0\\
-0.772	0\\
-0.77	0\\
-0.768	0\\
-0.766	0\\
-0.764	0\\
-0.762	0\\
-0.76	0\\
-0.758	0\\
-0.756	0\\
-0.754	0\\
-0.752	0\\
-0.75	0\\
-0.748	0\\
-0.746	0\\
-0.744	0\\
-0.742	0\\
-0.74	0\\
-0.738	0\\
-0.736	0\\
-0.734	0\\
-0.732	0\\
-0.73	0\\
-0.728	0\\
-0.726	0\\
-0.724	0\\
-0.722	0\\
-0.72	0\\
-0.718	0\\
-0.716	0\\
-0.714	0\\
-0.712	0\\
-0.71	0\\
-0.708	0\\
-0.706	0\\
-0.704	0\\
-0.702	0\\
-0.7	0\\
-0.698	0\\
-0.696	0\\
-0.694	0\\
-0.692	0\\
-0.69	0\\
-0.688	0\\
-0.686	0\\
-0.684	0\\
-0.682	0\\
-0.68	0\\
-0.678	0\\
-0.676	0\\
-0.674	0\\
-0.672	0\\
-0.67	0\\
-0.668	0\\
-0.666	0\\
-0.664	0\\
-0.662	0\\
-0.66	0\\
-0.658	0\\
-0.656	0\\
-0.654	0\\
-0.652	0\\
-0.65	0\\
-0.648	0\\
-0.646	0\\
-0.644	0\\
-0.642	0\\
-0.64	0\\
-0.638	0\\
-0.636	0\\
-0.634	0\\
-0.632	0\\
-0.63	0\\
-0.628	0\\
-0.626	0\\
-0.624	0\\
-0.622	0\\
-0.62	0\\
-0.618	0\\
-0.616	0\\
-0.614	0\\
-0.612	0\\
-0.61	0\\
-0.608	0\\
-0.606	0\\
-0.604	0\\
-0.602	0\\
-0.6	0\\
-0.598	0\\
-0.596	0\\
-0.594	0\\
-0.592	0\\
-0.59	0\\
-0.588	0\\
-0.586	0\\
-0.584	0\\
-0.582	0\\
-0.58	0\\
-0.578	0\\
-0.576	0\\
-0.574	0\\
-0.572	0\\
-0.57	0\\
-0.568	0\\
-0.566	0\\
-0.564	0\\
-0.562	0\\
-0.56	0\\
-0.558	0\\
-0.556	0\\
-0.554	0\\
-0.552	0\\
-0.55	0\\
-0.548	0\\
-0.546	0\\
-0.544	0\\
-0.542	0\\
-0.54	0\\
-0.538	0\\
-0.536	0\\
-0.534	0\\
-0.532	0\\
-0.53	0\\
-0.528	0\\
-0.526	0\\
-0.524	0\\
-0.522	0\\
-0.52	0\\
-0.518	0\\
-0.516	0\\
-0.514	0\\
-0.512	0\\
-0.51	0\\
-0.508	0\\
-0.506	0\\
-0.504	0\\
-0.502	0\\
-0.5	0\\
-0.498	0\\
-0.496	0\\
-0.494	0\\
-0.492	0\\
-0.49	0\\
-0.488	0\\
-0.486	0\\
-0.484	0\\
-0.482	0\\
-0.48	0\\
-0.478	0\\
-0.476	0\\
-0.474	0\\
-0.472	0\\
-0.47	0\\
-0.468	0\\
-0.466	0\\
-0.464	0\\
-0.462	0\\
-0.46	0\\
-0.458	0\\
-0.456	0\\
-0.454	0\\
-0.452	0\\
-0.45	0\\
-0.448	0\\
-0.446	0\\
-0.444	0\\
-0.442	0\\
-0.44	0\\
-0.438	0\\
-0.436	0\\
-0.434	0\\
-0.432	0\\
-0.43	0\\
-0.428	0\\
-0.426	0\\
-0.424	0\\
-0.422	0\\
-0.42	0\\
-0.418	0\\
-0.416	0\\
-0.414	0\\
-0.412	0\\
-0.41	0\\
-0.408	0\\
-0.406	0\\
-0.404	0\\
-0.402	0\\
-0.4	0\\
-0.398	0\\
-0.396	0\\
-0.394	0\\
-0.392	0\\
-0.39	0\\
-0.388	0\\
-0.386	0\\
-0.384	0\\
-0.382	0\\
-0.38	0\\
-0.378	0\\
-0.376	0\\
-0.374	0\\
-0.372	0\\
-0.37	0\\
-0.368	0\\
-0.366	0\\
-0.364	0\\
-0.362	0\\
-0.36	0\\
-0.358	0\\
-0.356	0\\
-0.354	0\\
-0.352	0\\
-0.35	0\\
-0.348	0\\
-0.346	0\\
-0.344	0\\
-0.342	0\\
-0.34	0\\
-0.338	0\\
-0.336	0\\
-0.334	0\\
-0.332	0\\
-0.33	0\\
-0.328	0\\
-0.326	0\\
-0.324	0\\
-0.322	0\\
-0.32	0\\
-0.318	0\\
-0.316	0\\
-0.314	0\\
-0.312	0\\
-0.31	0\\
-0.308	0\\
-0.306	0\\
-0.304	0\\
-0.302	0\\
-0.3	0\\
-0.298	0\\
-0.296	0\\
-0.294	0\\
-0.292	0\\
-0.29	0\\
-0.288	0\\
-0.286	0\\
-0.284	0\\
-0.282	0\\
-0.28	0\\
-0.278	0\\
-0.276	0\\
-0.274	0\\
-0.272	0\\
-0.27	0\\
-0.268	0\\
-0.266	0\\
-0.264	0\\
-0.262	0\\
-0.26	0\\
-0.258	0\\
-0.256	0\\
-0.254	0\\
-0.252	0\\
-0.25	0\\
-0.248	0\\
-0.246	0\\
-0.244	0\\
-0.242	0\\
-0.24	0\\
-0.238	0\\
-0.236	0\\
-0.234	0\\
-0.232	0\\
-0.23	0\\
-0.228	0\\
-0.226	0\\
-0.224	0\\
-0.222	0\\
-0.22	0\\
-0.218	0\\
-0.216	0\\
-0.214	0\\
-0.212	0\\
-0.21	0\\
-0.208	0\\
-0.206	0\\
-0.204	0\\
-0.202	0\\
-0.2	0\\
-0.198	0\\
-0.196	0\\
-0.194	0\\
-0.192	0\\
-0.19	0\\
-0.188	0\\
-0.186	0\\
-0.184	0\\
-0.182	0\\
-0.18	0\\
-0.178	0\\
-0.176	0\\
-0.174	0\\
-0.172	0\\
-0.17	0\\
-0.168	0\\
-0.166	0\\
-0.164	0\\
-0.162	0\\
-0.16	0\\
-0.158	0\\
-0.156	0\\
-0.154	0\\
-0.152	0\\
-0.15	0\\
-0.148	0\\
-0.146	0\\
-0.144	0\\
-0.142	0\\
-0.14	0\\
-0.138	0\\
-0.136	0\\
-0.134	0\\
-0.132	0\\
-0.13	0\\
-0.128	0\\
-0.126	0\\
-0.124	0\\
-0.122	0\\
-0.12	0\\
-0.118	0\\
-0.116	0\\
-0.114	0\\
-0.112	0\\
-0.11	0\\
-0.108	0\\
-0.106	0\\
-0.104	0\\
-0.102	0\\
-0.1	0\\
-0.098	0\\
-0.096	0\\
-0.094	0\\
-0.092	0\\
-0.09	0\\
-0.088	0\\
-0.086	0\\
-0.084	0\\
-0.082	0\\
-0.08	0\\
-0.078	0\\
-0.076	0\\
-0.074	0\\
-0.072	0\\
-0.07	0\\
-0.0679999999999999	0\\
-0.0659999999999999	0\\
-0.0639999999999999	0\\
-0.0619999999999999	0\\
-0.0599999999999999	0\\
-0.0579999999999999	0\\
-0.0559999999999999	0\\
-0.0539999999999999	0\\
-0.0519999999999999	0\\
-0.0499999999999999	0\\
-0.0479999999999999	0\\
-0.0459999999999999	0\\
-0.0439999999999999	0\\
-0.0419999999999999	0\\
-0.04	0\\
-0.038	0\\
-0.036	0\\
-0.034	0\\
-0.032	0\\
-0.03	0\\
-0.028	0\\
-0.026	0\\
-0.024	0\\
-0.022	0\\
-0.02	0\\
-0.018	0\\
-0.016	0\\
-0.014	0\\
-0.012	0\\
-0.01	0\\
-0.00800000000000001	0\\
-0.00600000000000001	0\\
-0.004	0\\
-0.002	0\\
0	0\\
0.002	0\\
0.004	0\\
0.00600000000000001	0\\
0.00800000000000001	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.0399999999999999	0\\
0.0419999999999999	0\\
0.0439999999999999	0\\
0.0459999999999999	0\\
0.0479999999999999	0\\
0.0499999999999999	0\\
0.0519999999999999	0\\
0.0539999999999999	0\\
0.0559999999999999	0\\
0.0579999999999999	0\\
0.0599999999999999	0\\
0.0619999999999999	0\\
0.0639999999999999	0\\
0.0659999999999999	0\\
0.0679999999999999	0\\
0.07	0\\
0.072	0\\
0.074	0\\
0.076	0\\
0.078	0\\
0.08	0\\
0.082	0\\
0.084	0\\
0.086	0\\
0.088	0\\
0.09	0\\
0.092	0\\
0.094	0\\
0.096	0\\
0.098	0\\
0.1	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
0.202	0\\
0.204	0\\
0.206	0\\
0.208	0\\
0.21	0\\
0.212	0\\
0.214	0\\
0.216	0\\
0.218	0\\
0.22	0\\
0.222	0\\
0.224	0\\
0.226	0\\
0.228	1.17289115397294e-202\\
0.23	1.24690882427425e-102\\
0.232	9.72888285751634e-53\\
0.234	5.95671038239305e-28\\
0.236	1.02993895342618e-15\\
0.238	1.36553336738338e-09\\
0.24	4.88236121108913e-06\\
0.242	-6.11973355364069e-05\\
0.244	0.0441468716608937\\
0.246	0.322754508160681\\
0.248	0.556747748368854\\
0.25	0.698686956378713\\
0.252	0.788373569622643\\
0.254	0.848899511322208\\
0.256	0.891877633763872\\
0.258	0.923471711396484\\
0.26	0.947184007545486\\
0.262	0.965145996701211\\
0.264	0.978741392901766\\
0.266	0.988921864210886\\
0.268	0.996374902313603\\
0.27	1.00161732682685\\
0.272	1.00504981271626\\
0.274	1.00699020230233\\
0.276	1.00769484649392\\
0.278	1.00737294207201\\
0.28	1.00619661074884\\
0.282	1.00430828000045\\
0.284	1.0018262775854\\
0.286	0.998849189928629\\
0.288	0.995459328484299\\
0.29	0.99172552819662\\
0.292	0.987705430484223\\
0.294	0.983447358987427\\
0.296	0.978991868055303\\
0.298	0.974373025094404\\
0.3	0.969619474750996\\
0.302	0.964755323325754\\
0.304	0.959800874582521\\
0.306	0.954773242470908\\
0.308	0.94968686178227\\
0.31	0.944553914110648\\
0.312	0.939384683501739\\
0.314	0.93418785370869\\
0.316	0.928970756934061\\
0.318	0.923739582246568\\
0.32	0.918499550458715\\
0.322	0.913255061088259\\
0.324	0.908009816062327\\
0.326	0.902766924024378\\
0.328	0.897528988443196\\
0.33	0.892298182176358\\
0.332	0.887076310688586\\
0.334	0.881864865751852\\
0.336	0.876665071145418\\
0.338	0.87147792161896\\
0.34	0.86630421617108\\
0.342	0.861144586521244\\
0.344	0.855999521508886\\
0.346	0.850869388034025\\
0.348	0.845754449054704\\
0.35	0.84065487907437\\
0.352	0.835570777484026\\
0.354	0.830502180067105\\
0.356	0.825449068927619\\
0.358	0.82041138106252\\
0.36	0.815389015766066\\
0.362	0.81038184102617\\
0.364	0.805389699049342\\
0.366	0.800412411031147\\
0.368	0.795449781272474\\
0.37	0.79050160072784\\
0.372	0.785567650060006\\
0.374	0.780647702265053\\
0.376	0.775741524923382\\
0.378	0.770848882124722\\
0.38	0.7659695361089\\
0.382	0.761103248658672\\
0.384	0.756249782276249\\
0.386	0.751408901171097\\
0.388	0.746580372083141\\
0.39	0.741763964962418\\
0.392	0.736959453523674\\
0.394	0.732166615692057\\
0.396	0.727385233954131\\
0.398	0.722615095626636\\
0.4	0.717855993053994\\
0.402	0.713107723744133\\
0.404	0.708370090451135\\
0.406	0.70364290121213\\
0.408	0.698925969344998\\
0.41	0.694219113412633\\
0.412	0.689522157158843\\
0.414	0.684834929420347\\
0.416	0.680157264018784\\
0.418	0.675488999636183\\
0.42	0.670829979676912\\
0.422	0.666180052118765\\
0.424	0.661539069355507\\
0.426	0.656906888032922\\
0.428	0.652283368880129\\
0.43	0.647668376537717\\
0.432	0.64306177938408\\
0.434	0.638463449361069\\
0.436	0.633873261800037\\
0.438	0.629291095249109\\
0.44	0.624716831302453\\
0.442	0.620150354432197\\
0.444	0.615591551823527\\
0.446	0.61104031321345\\
0.448	0.606496530733605\\
0.45	0.601960098757435\\
0.452	0.597430913752009\\
0.454	0.592908874134697\\
0.456	0.588393880134875\\
0.458	0.58388583366078\\
0.46	0.579384638171642\\
0.462	0.574890198555139\\
0.464	0.570402421010219\\
0.466	0.565921212935332\\
0.468	0.561446482822049\\
0.47	0.556978140154076\\
0.472	0.552516095311613\\
0.474	0.548060259481044\\
0.476	0.543610544569887\\
0.478	0.53916686312695\\
0.48	0.534729128267645\\
0.482	0.530297253604364\\
0.484	0.52587115318186\\
0.486	0.52145074141755\\
0.488	0.517035933046655\\
0.49	0.512626643072103\\
0.492	0.508222786719104\\
0.494	0.50382427939431\\
0.496	0.499431036649489\\
0.498	0.495042974149613\\
0.5	0.490660007645291\\
0.502	0.486282052949447\\
0.504	0.481909025918179\\
0.506	0.477540842435714\\
0.508	0.473177418403366\\
0.51	0.468818669732446\\
0.512	0.464464512341023\\
0.514	0.460114862154475\\
0.516	0.455769635109761\\
0.518	0.451428747163329\\
0.52	0.447092114302606\\
0.522	0.442759652560983\\
0.524	0.438431278036254\\
0.526	0.434106906912414\\
0.528	0.429786455484769\\
0.53	0.425469840188287\\
0.532	0.421156977629132\\
0.534	0.416847784619297\\
0.536	0.412542178214297\\
0.538	0.408240075753843\\
0.54	0.403941394905425\\
0.542	0.399646053710749\\
0.544	0.395353970634961\\
0.546	0.391065064618564\\
0.548	0.386779255131992\\
0.55	0.382496462232729\\
0.552	0.378216606624923\\
0.554	0.373939609721389\\
0.556	0.369665393707941\\
0.558	0.365393881609937\\
0.56	0.36112499736096\\
0.562	0.356858665873519\\
0.564	0.352594813111687\\
0.566	0.348333366165533\\
0.568	0.344074253327251\\
0.57	0.339817404168851\\
0.572	0.335562749621277\\
0.574	0.331310222054805\\
0.576	0.327059755360578\\
0.578	0.322811285033106\\
0.58	0.318564748253567\\
0.582	0.314320083973717\\
0.584	0.310077233000227\\
0.586	0.305836138079232\\
0.588	0.301596743980882\\
0.59	0.297358997583656\\
0.592	0.293122847958203\\
0.594	0.288888246450459\\
0.596	0.284655146763751\\
0.598	0.280423505039619\\
0.6	0.276193279937054\\
0.602	0.271964432709825\\
0.604	0.26773692728158\\
0.606	0.263510730318359\\
0.608	0.259285811298169\\
0.61	0.255062142577219\\
0.612	0.250839699452449\\
0.614	0.246618460219896\\
0.616	0.242398406228504\\
0.618	0.238179521928887\\
0.62	0.233961794916601\\
0.622	0.229745215969416\\
0.624	0.225529779078084\\
0.626	0.221315481470059\\
0.628	0.217102323625621\\
0.63	0.212890309285817\\
0.632	0.208679445451624\\
0.634	0.204469742373683\\
0.636	0.200261213531966\\
0.638	0.196053875604663\\
0.64	0.191847748425583\\
0.642	0.187642854929283\\
0.644	0.183439221083136\\
0.646	0.179236875805468\\
0.648	0.175035850868859\\
0.65	0.170836180787628\\
0.652	0.166637902688448\\
0.654	0.162441056162959\\
0.656	0.158245683101113\\
0.658	0.154051827503915\\
0.66	0.149859535274004\\
0.662	0.14566885398241\\
0.664	0.141479832609564\\
0.666	0.137292521258387\\
0.668	0.133106970836998\\
0.67	0.128923232708137\\
0.672	0.124741358302007\\
0.674	0.120561398688598\\
0.676	0.116383404104873\\
0.678	0.112207423431338\\
0.68	0.108033503611389\\
0.682	0.103861689005507\\
0.684	0.0996920206706691\\
0.686	0.0955245355531949\\
0.688	0.091359265580575\\
0.69	0.0871962366343923\\
0.692	0.0830354673820739\\
0.694	0.0788769679395902\\
0.696	0.0747207383299332\\
0.698	0.0705667666927112\\
0.7	0.0664150271877176\\
0.702	0.0622654775187843\\
0.704	0.0581180559821029\\
0.706	0.053972677913287\\
0.708	0.049829231366621\\
0.71	0.0456875718035253\\
0.712	0.0415475154883894\\
0.714	0.0374088311781318\\
0.716	0.0332712295312148\\
0.718	0.0291343494276215\\
0.72	0.0249977400447688\\
0.722	0.0208608370146904\\
0.724	0.0167229302016179\\
0.726	0.0125831194551583\\
0.728	0.00844025300102794\\
0.73	0.00429284133411625\\
0.732	0.000138942905296864\\
0.734	-0.00402385877942945\\
0.736	-0.00820268075881323\\
0.738	-0.012406345160194\\
0.74	-0.0166438958250454\\
0.742	-0.0209594152376361\\
0.744	-0.0254228438846551\\
0.746	-0.0302005770221345\\
0.748	-0.0357630713885941\\
0.75	-0.0458803112634454\\
0.752	-0.0517406936559664\\
0.754	-0.0613654005774174\\
0.756	-0.0704983882415924\\
0.758	-0.063832939315105\\
0.76	-0.0014407265144972\\
0.762	-3.58758201873411e-09\\
0.764	-2.06088231913644e-15\\
0.766	-8.43310391782763e-29\\
0.768	-2.0467843390228e-56\\
0.77	-3.37983109956588e-113\\
0.772	-7.71853810261403e-230\\
0.774	0\\
0.776	0\\
0.778	0\\
0.78	0\\
0.782	0\\
0.784	0\\
0.786	0\\
0.788	0\\
0.79	0\\
0.792	0\\
0.794	0\\
0.796	0\\
0.798	0\\
0.8	0\\
0.802	0\\
0.804	0\\
0.806	0\\
0.808	0\\
0.81	0\\
0.812	0\\
0.814	0\\
0.816	0\\
0.818	0\\
0.82	0\\
0.822	0\\
0.824	0\\
0.826	0\\
0.828	0\\
0.83	0\\
0.832	0\\
0.834	0\\
0.836	0\\
0.838	0\\
0.84	0\\
0.842	0\\
0.844	0\\
0.846	0\\
0.848	0\\
0.85	0\\
0.852	0\\
0.854	0\\
0.856	0\\
0.858	0\\
0.86	0\\
0.862	0\\
0.864	0\\
0.866	0\\
0.868	0\\
0.87	0\\
0.872	0\\
0.874	0\\
0.876	0\\
0.878	0\\
0.88	0\\
0.882	0\\
0.884	0\\
0.886	0\\
0.888	0\\
0.89	0\\
0.892	0\\
0.894	0\\
0.896	0\\
0.898	0\\
0.9	0\\
0.902	0\\
0.904	0\\
0.906	0\\
0.908	0\\
0.91	0\\
0.912	0\\
0.914	0\\
0.916	0\\
0.918	0\\
0.92	0\\
0.922	0\\
0.924	0\\
0.926	0\\
0.928	0\\
0.93	0\\
0.932	0\\
0.934	0\\
0.936	0\\
0.938	0\\
0.94	0\\
0.942	0\\
0.944	0\\
0.946	0\\
0.948	0\\
0.95	0\\
0.952	0\\
0.954	0\\
0.956	0\\
0.958	0\\
0.96	0\\
0.962	0\\
0.964	0\\
0.966	0\\
0.968	0\\
0.97	0\\
0.972	0\\
0.974	0\\
0.976	0\\
0.978	0\\
0.98	0\\
0.982	0\\
0.984	0\\
0.986	0\\
0.988	0\\
0.99	0\\
0.992	0\\
0.994	0\\
0.996	0\\
0.998	0\\
};
\addlegendentry{$\text{u}_\text{0}$, EO}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-1	2.60365815510224e-80\\
-0.998	2.53471591562567e-80\\
-0.996	2.15641526700406e-80\\
-0.994	1.09723307912263e-80\\
-0.992	-1.03255409551272e-80\\
-0.99	-4.43700589371118e-80\\
-0.988	-8.84809511940054e-80\\
-0.986	-1.32104721297852e-79\\
-0.984	-1.54539260223456e-79\\
-0.982	-1.25377291317497e-79\\
-0.98	-9.95991695796394e-81\\
-0.978	2.18077826907225e-79\\
-0.976	5.56478409625289e-79\\
-0.974	9.48582443762391e-79\\
-0.972	1.25918447472862e-78\\
-0.97	1.26496446236083e-78\\
-0.968	6.77650846747386e-79\\
-0.966	-7.80418638336863e-79\\
-0.964	-3.23504874823615e-78\\
-0.962	-6.45858797158098e-78\\
-0.96	-9.6468424866847e-78\\
-0.958	-1.12598711177488e-77\\
-0.956	-9.06165318269828e-78\\
-0.954	-5.25805390836962e-79\\
-0.952	1.62422586004171e-77\\
-0.95	4.10199068454687e-77\\
-0.948	6.95942521380065e-77\\
-0.946	9.20243279079593e-77\\
-0.944	9.19854706843911e-77\\
-0.942	4.85153682379556e-77\\
-0.94	-5.84222371901401e-77\\
-0.938	-2.37622387498783e-76\\
-0.936	-4.72010723524137e-76\\
-0.934	-7.02583740101508e-76\\
-0.932	-8.17156145047859e-76\\
-0.93	-6.53691877346684e-76\\
-0.928	-3.02140675297386e-77\\
-0.926	1.18808134703565e-75\\
-0.924	2.98152858235986e-75\\
-0.922	5.04167164343203e-75\\
-0.92	6.64799736564693e-75\\
-0.918	6.623909785612e-75\\
-0.916	3.46610443458161e-75\\
-0.914	-4.25268973698213e-75\\
-0.912	-1.71433521806413e-74\\
-0.91	-3.39570278645796e-74\\
-0.908	-5.04474879802957e-74\\
-0.906	-5.85850258201226e-74\\
-0.904	-4.68151930053853e-74\\
-0.902	-2.20725426070678e-75\\
-0.9	8.4766425174163e-74\\
-0.898	2.12624698243882e-73\\
-0.896	3.59391079882446e-73\\
-0.894	4.73923201037694e-73\\
-0.892	4.72862610935997e-73\\
-0.89	2.49817292233359e-73\\
-0.888	-2.96221669510898e-73\\
-0.886	-1.20874680382722e-72\\
-0.884	-2.4003338666357e-72\\
-0.882	-3.57260262345403e-72\\
-0.88	-4.16074865606339e-72\\
-0.878	-3.35116657320816e-72\\
-0.876	-2.31326731640086e-73\\
-0.874	5.87606285226315e-72\\
-0.872	1.4880526355716e-71\\
-0.87	2.52583017176304e-71\\
-0.868	3.34413869043559e-71\\
-0.866	3.35959771423079e-71\\
-0.864	1.82519759637598e-71\\
-0.862	-1.97261852106546e-71\\
-0.86	-8.3510670014867e-71\\
-0.858	-1.67187073142363e-70\\
-0.856	-2.50146780054034e-70\\
-0.854	-2.93158209741897e-70\\
-0.852	-2.39486874543659e-70\\
-0.85	-2.51810096116248e-71\\
-0.848	3.97842721281117e-70\\
-0.846	1.02489324161019e-69\\
-0.844	1.75224405737545e-69\\
-0.842	2.33442056521944e-69\\
-0.84	2.36811392440996e-69\\
-0.838	1.33457705736273e-69\\
-0.836	-1.26561312931918e-69\\
-0.834	-5.66337282792776e-69\\
-0.832	-1.14683165112642e-68\\
-0.83	-1.72810330274918e-68\\
-0.828	-2.04180225150965e-68\\
-0.826	-1.69794877436868e-68\\
-0.824	-2.54163665666691e-69\\
-0.822	2.62766825362005e-68\\
-0.82	6.92994645281043e-68\\
-0.818	1.19628367765108e-67\\
-0.816	1.60695182789607e-67\\
-0.814	1.65090408194518e-67\\
-0.812	9.73256467866702e-68\\
-0.81	-7.7162855923977e-68\\
-0.808	-3.75239617430827e-67\\
-0.806	-7.72182731641923e-67\\
-0.804	-1.17521579362241e-66\\
-0.802	-1.40429619052311e-66\\
-0.8	-1.1955946943345e-66\\
-0.798	-2.46682608705677e-67\\
-0.796	1.67946753242133e-66\\
-0.794	4.58606663952359e-66\\
-0.792	8.02859331471941e-66\\
-0.79	1.09123544117193e-65\\
-0.788	1.14049115944311e-65\\
-0.786	7.10778709836758e-66\\
-0.784	-4.35621897360934e-66\\
-0.782	-2.42327930913662e-65\\
-0.78	-5.10383288507171e-65\\
-0.778	-7.8765671900399e-65\\
-0.776	-9.55381961288466e-65\\
-0.774	-8.37353095573058e-65\\
-0.772	-2.28640827420244e-65\\
-0.77	1.03653368409458e-64\\
-0.768	2.97343190431622e-64\\
-0.766	5.30360413880829e-64\\
-0.764	7.31665457795142e-64\\
-0.762	7.8047178253808e-64\\
-0.76	5.1653140093651e-64\\
-0.758	-2.22241982866717e-64\\
-0.756	-1.52734069196028e-63\\
-0.754	-3.31412531203032e-63\\
-0.752	-5.20155010321152e-63\\
-0.75	-6.41880303777843e-63\\
-0.748	-5.80573241429052e-63\\
-0.746	-1.9913178650385e-63\\
-0.744	6.17098165697544e-63\\
-0.742	1.88784248106137e-62\\
-0.74	3.44348076097757e-62\\
-0.738	4.83198793620672e-62\\
-0.736	5.27083078032632e-62\\
-0.734	3.70607543610265e-62\\
-0.732	-9.51970101550858e-63\\
-0.73	-9.36537461406062e-62\\
-0.728	-2.10838780024338e-61\\
-0.726	-3.37515611365562e-61\\
-0.724	-4.24678152460053e-61\\
-0.722	-3.97308139363128e-61\\
-0.72	-1.65105202511519e-61\\
-0.718	3.50247165627325e-61\\
-0.716	1.16884918221623e-60\\
-0.714	2.19137602793637e-60\\
-0.712	3.13722956337262e-60\\
-0.71	3.50947965252309e-60\\
-0.708	2.62638800316129e-60\\
-0.706	-2.35298770913115e-61\\
-0.704	-5.5503282088494e-60\\
-0.702	-1.31083836360281e-59\\
-0.7	-2.14975704540598e-59\\
-0.698	-2.76700005231725e-59\\
-0.696	-2.68588572975526e-59\\
-0.694	-1.3197606438156e-59\\
-0.692	1.86126245385882e-59\\
-0.69	7.04063990168601e-59\\
-0.688	1.36640329747233e-58\\
-0.686	2.00322231283835e-58\\
-0.684	2.30478408806982e-58\\
-0.682	1.83668381978508e-58\\
-0.68	1.24626153609907e-59\\
-0.678	-3.16747660251934e-58\\
-0.676	-7.96338128468597e-58\\
-0.674	-1.34424889200622e-57\\
-0.672	-1.77479212799016e-57\\
-0.67	-1.7901572037506e-57\\
-0.668	-1.01478451178308e-57\\
-0.666	9.0484819658772e-58\\
-0.664	4.1219126140075e-57\\
-0.662	8.34293871363407e-57\\
-0.66	1.25639451623136e-56\\
-0.658	1.4891839290473e-56\\
-0.656	1.26065700688577e-56\\
-0.654	2.6489000039242e-57\\
-0.652	-1.73088846655679e-56\\
-0.65	-4.71743154249221e-56\\
-0.648	-8.23389042798816e-56\\
-0.646	-1.11753856956863e-55\\
-0.644	-1.17189131211212e-55\\
-0.642	-7.50494696880076e-56\\
-0.64	3.78126329234537e-56\\
-0.638	2.33365473380952e-55\\
-0.636	4.97211869409536e-55\\
-0.634	7.71806693036181e-55\\
-0.632	9.44159500485887e-55\\
-0.63	8.47443655467226e-55\\
-0.628	2.88005987949982e-55\\
-0.626	-8.91957249821231e-55\\
-0.624	-2.71266636741699e-54\\
-0.622	-4.9269797153049e-54\\
-0.62	-6.89570740869691e-54\\
-0.618	-7.52791438722156e-54\\
-0.616	-5.36967250940327e-54\\
-0.614	1.06817689597586e-54\\
-0.612	1.26795917473206e-53\\
-0.61	2.8845254180595e-53\\
-0.608	4.63826596269686e-53\\
-0.606	5.87148373948285e-53\\
-0.604	5.58174084449976e-53\\
-0.602	2.5647451188929e-53\\
-0.6	-4.22849116932816e-53\\
-0.598	-1.50913812964804e-52\\
-0.596	-2.87720546121529e-52\\
-0.594	-4.16785477590999e-52\\
-0.592	-4.74261577393232e-52\\
-0.59	-3.72253652370739e-52\\
-0.588	-1.67098998217167e-53\\
-0.586	6.56382556515035e-52\\
-0.584	1.62656195410155e-51\\
-0.582	2.7243928126104e-51\\
-0.58	3.57662992110956e-51\\
-0.578	3.59364076991796e-51\\
-0.576	2.04133440377682e-51\\
-0.574	-1.76076584445933e-51\\
-0.572	-8.09316458525374e-51\\
-0.57	-1.63657522730831e-50\\
-0.568	-2.46223982109805e-50\\
-0.566	-2.92173497160495e-50\\
-0.564	-2.49544968640887e-50\\
-0.562	-6.02871780154714e-51\\
-0.56	3.19508198630465e-50\\
-0.558	8.88090296054275e-50\\
-0.556	1.5593388874804e-49\\
-0.554	2.12763436775885e-49\\
-0.552	2.25480218704695e-49\\
-0.55	1.50388945501031e-49\\
-0.548	-5.54659167335042e-50\\
-0.546	-4.14854801326355e-49\\
-0.544	-9.02999112902494e-49\\
-0.542	-1.41744360039693e-48\\
-0.54	-1.75595981222516e-48\\
-0.538	-1.61904172882597e-48\\
-0.536	-6.57037397218863e-49\\
-0.534	1.42031922689771e-48\\
-0.532	4.66619891514245e-48\\
-0.53	8.66979671977573e-48\\
-0.528	1.23370227762694e-47\\
-0.526	1.37808377319248e-47\\
-0.524	1.04629830008958e-47\\
-0.522	-2.59239571943113e-49\\
-0.52	-2.007228770127e-47\\
-0.518	-4.81534401385231e-47\\
-0.516	-7.93798761752607e-47\\
-0.514	-1.02874896836497e-46\\
-0.512	-1.01811290284608e-46\\
-0.51	-5.56313660140386e-47\\
-0.508	5.42165999750228e-47\\
-0.506	2.34514093520845e-46\\
-0.504	4.6728072302199e-46\\
-0.502	6.96438027668623e-46\\
-0.5	8.19616895392476e-46\\
-0.498	6.93040219611073e-46\\
-0.496	1.58497159481801e-46\\
-0.494	-9.00473318354564e-46\\
-0.492	-2.47266557297463e-45\\
-0.49	-4.31545228389797e-45\\
-0.488	-5.86289933723455e-45\\
-0.486	-6.19553408439891e-45\\
-0.484	-4.13712846373127e-45\\
-0.482	1.45559724577729e-45\\
-0.48	1.11718863756299e-44\\
-0.478	2.43232568594012e-44\\
-0.476	3.81576760113665e-44\\
-0.474	4.72975633499472e-44\\
-0.472	4.3832769416659e-44\\
-0.47	1.8581788652121e-44\\
-0.468	-3.6034965620738e-44\\
-0.466	-1.21384724737526e-43\\
-0.464	-2.2679055208567e-43\\
-0.462	-3.23952740835223e-43\\
-0.46	-3.64230497297377e-43\\
-0.458	-2.82357358812831e-43\\
-0.456	-1.04103332679627e-44\\
-0.454	4.95330270152404e-43\\
-0.452	1.21529846241325e-42\\
-0.45	2.02179762060407e-42\\
-0.448	2.64273776600923e-42\\
-0.446	2.65665957276764e-42\\
-0.444	1.54740908307662e-42\\
-0.442	-1.15489084091099e-42\\
-0.44	-5.63445904494775e-42\\
-0.438	-1.14718103817453e-41\\
-0.436	-1.73168644162994e-41\\
-0.434	-2.06851736222038e-41\\
-0.432	-1.80670434521167e-41\\
-0.43	-5.56452915288172e-42\\
-0.428	1.97740172478601e-41\\
-0.426	5.79075151281654e-41\\
-0.424	1.03320434280483e-40\\
-0.422	1.4279804067422e-40\\
-0.42	1.54618288354732e-40\\
-0.418	1.10683561133176e-40\\
-0.416	-1.68657739334546e-41\\
-0.414	-2.43634471204457e-40\\
-0.412	-5.56157576239605e-40\\
-0.41	-8.93430703165542e-40\\
-0.408	-1.13323848442181e-39\\
-0.406	-1.0930534018415e-39\\
-0.404	-5.57206648454223e-40\\
-0.402	6.59394504814282e-40\\
-0.4	2.60768328611197e-39\\
-0.398	5.07177199643639e-39\\
-0.396	7.43920201758529e-39\\
-0.394	8.63128485352343e-39\\
-0.392	7.17254581744882e-39\\
-0.39	1.48477919413693e-39\\
-0.388	-9.53297350685752e-39\\
-0.386	-2.56471493600544e-38\\
-0.384	-4.42875426582085e-38\\
-0.382	-5.97026371565762e-38\\
-0.38	-6.27569280516559e-38\\
-0.378	-4.19829680122812e-38\\
-0.376	1.35230829704118e-38\\
-0.374	1.09064283725199e-37\\
-0.372	2.37519739157337e-37\\
-0.37	3.72130860512409e-37\\
-0.368	4.61598391208193e-37\\
-0.366	4.31434220483828e-37\\
-0.364	1.96119925275837e-37\\
-0.362	-3.14175121862571e-37\\
-0.36	-1.11158301566116e-36\\
-0.358	-2.09829017344842e-36\\
-0.356	-3.01750808740242e-36\\
-0.354	-3.43074271422656e-36\\
-0.352	-2.75228198137114e-36\\
-0.35	-3.73148861394135e-37\\
-0.348	4.10426286499308e-36\\
-0.346	1.05284893163848e-35\\
-0.344	1.78149481856796e-35\\
-0.342	2.36376177100057e-35\\
-0.34	2.43861459862096e-35\\
-0.338	1.56216930612615e-35\\
-0.336	-6.75321436754916e-36\\
-0.334	-4.45175857217349e-35\\
-0.332	-9.45139489964133e-35\\
-0.33	-1.45956206343086e-34\\
-0.328	-1.78719218770907e-34\\
-0.326	-1.64112315157391e-34\\
-0.324	-6.98230628602367e-35\\
-0.322	1.29648023630024e-34\\
-0.32	4.36947977749255e-34\\
-0.318	8.12338645758917e-34\\
-0.316	1.15592496522056e-33\\
-0.314	1.30039656142605e-33\\
-0.312	1.02572919315285e-33\\
-0.31	1.07426884798804e-34\\
-0.308	-1.59464579590015e-33\\
-0.306	-4.01085565299661e-33\\
-0.304	-6.72209557846095e-33\\
-0.302	-8.85176403246897e-33\\
-0.3	-9.05915165371805e-33\\
-0.298	-5.71801361869835e-33\\
-0.296	2.64500646662387e-33\\
-0.294	1.66244260240906e-32\\
-0.292	3.49905161340819e-32\\
-0.29	5.3736556021132e-32\\
-0.288	6.55026470141258e-32\\
-0.286	5.99112624937846e-32\\
-0.284	2.54024097113338e-32\\
-0.282	-4.69892689835445e-32\\
-0.28	-1.57914581492127e-31\\
-0.278	-2.92837766096855e-31\\
-0.276	-4.15899147680889e-31\\
-0.274	-4.67594041041114e-31\\
-0.272	-3.70234463778119e-31\\
-0.27	-4.51305092358986e-32\\
-0.268	5.56226178872676e-31\\
-0.266	1.40858255578776e-30\\
-0.264	2.36485649711462e-30\\
-0.262	3.11954934798222e-30\\
-0.26	3.20753337018885e-30\\
-0.258	2.06658041102984e-30\\
-0.256	-8.11516288070568e-31\\
-0.254	-5.63272563334353e-30\\
-0.252	-1.19796030645062e-29\\
-0.25	-1.84897690155427e-29\\
-0.248	-2.26637591931563e-29\\
-0.246	-2.0981340477817e-29\\
-0.244	-9.52101542394638e-30\\
-0.242	1.47733750145027e-29\\
-0.24	5.21836511065087e-29\\
-0.238	9.79332956291041e-29\\
-0.236	1.40155567330733e-28\\
-0.234	1.59128070377196e-28\\
-0.232	1.29068305075912e-28\\
-0.23	2.37619544972574e-29\\
-0.228	-1.73255921670163e-28\\
-0.226	-4.54515172174053e-28\\
-0.224	-7.72999980501029e-28\\
-0.222	-1.03026217184745e-27\\
-0.22	-1.07590002340128e-27\\
-0.218	-7.27404221988266e-28\\
-0.216	1.81817197841598e-28\\
-0.214	1.72365045723869e-27\\
-0.212	3.77342335222046e-27\\
-0.21	5.90781134810546e-27\\
-0.208	7.3429790354261e-27\\
-0.206	6.96852849135413e-27\\
-0.204	3.53739648566989e-27\\
-0.202	-3.94398848961031e-27\\
-0.2	-1.56265347642297e-26\\
-0.198	-3.01114773334397e-26\\
-0.196	-4.38155710967799e-26\\
-0.194	-5.07152725267618e-26\\
-0.192	-4.28610727105453e-26\\
-0.19	-1.20470611537034e-26\\
-0.188	4.71422877267541e-26\\
-0.186	1.33061281341874e-25\\
-0.184	2.32261646303271e-25\\
-0.182	3.15793679659521e-25\\
-0.18	3.38802605991425e-25\\
-0.178	2.46085415835587e-25\\
-0.176	-1.40521171032377e-26\\
-0.174	-4.66793591810655e-25\\
-0.172	-1.0807816006834e-24\\
-0.17	-1.73754429955335e-24\\
-0.168	-2.21198524832041e-24\\
-0.166	-2.17996656993606e-24\\
-0.164	-1.27047520629067e-24\\
-0.162	8.2444982159427e-25\\
-0.16	4.1815837166999e-24\\
-0.158	8.44221198272421e-24\\
-0.156	1.26244188390566e-23\\
-0.154	1.50378345127506e-23\\
-0.152	1.34110024086892e-23\\
-0.15	5.34092213872147e-24\\
-0.148	-1.08695233614069e-23\\
-0.146	-3.5022736260904e-23\\
-0.144	-6.36867207393836e-23\\
-0.142	-8.91131109896776e-23\\
-0.14	-9.90250675281414e-23\\
-0.138	-7.80039788111788e-23\\
-0.136	-1.11243207252739e-23\\
-0.134	1.0990412102725e-22\\
-0.132	2.78606203641004e-22\\
-0.13	4.65295547003644e-22\\
-0.128	6.11340754035688e-22\\
-0.126	6.30357358324465e-22\\
-0.124	4.20972340695e-22\\
-0.122	-1.05230310901854e-22\\
-0.12	-9.80163898960521e-22\\
-0.118	-2.12536402065582e-21\\
-0.116	-3.30089006834023e-21\\
-0.114	-4.07864975326982e-21\\
-0.112	-3.86827810268889e-21\\
-0.11	-2.02414178552149e-21\\
-0.108	1.94814999758521e-21\\
-0.106	8.09201793126028e-21\\
-0.104	1.56535214867917e-20\\
-0.102	2.27866572342145e-20\\
-0.1	2.64606046545938e-20\\
-0.098	2.27513960686262e-20\\
-0.096	7.68637483125904e-21\\
-0.094	-2.12788939459515e-20\\
-0.092	-6.32550817315734e-20\\
-0.09	-1.11765563464792e-19\\
-0.088	-1.53157447128917e-19\\
-0.086	-1.66589770455996e-19\\
-0.084	-1.2674211556253e-19\\
-0.082	-1.01762517343434e-20\\
-0.08	1.94433642067829e-19\\
-0.078	4.73300482212627e-19\\
-0.076	7.74690076285903e-19\\
-0.074	1.00122863196845e-18\\
-0.072	1.01393601416158e-18\\
-0.07	6.54831147312502e-19\\
-0.0679999999999999	-2.07183225092065e-19\\
-0.0659999999999999	-1.60788293182648e-18\\
-0.0639999999999999	-3.40646523998962e-18\\
-0.0619999999999999	-5.2129127492241e-18\\
-0.0599999999999999	-6.35732453950181e-18\\
-0.0579999999999999	-5.94233496062068e-18\\
-0.0559999999999999	-3.01757379015204e-18\\
-0.0539999999999999	3.10313093967353e-18\\
-0.0519999999999999	1.23998641494618e-17\\
-0.0499999999999999	2.36572209324974e-17\\
-0.0479999999999999	3.40762088938415e-17\\
-0.0459999999999999	3.9202543388512e-17\\
-0.0439999999999999	3.34189821677872e-17\\
-0.0419999999999999	1.12127238979124e-17\\
-0.04	-3.07113396616076e-17\\
-0.038	-9.06645333762351e-17\\
-0.036	-1.59123974519613e-16\\
-0.034	-2.16792123758829e-16\\
-0.032	-2.34914310464381e-16\\
-0.03	-1.7930323817515e-16\\
-0.028	-1.91555309392647e-17\\
-0.026	2.59270963598936e-16\\
-0.024	6.35795160363789e-16\\
-0.022	1.04027432772471e-15\\
-0.02	1.34386129329325e-15\\
-0.018	1.36580393761534e-15\\
-0.016	9.03987013999439e-16\\
-0.014	-2.05689985983368e-16\\
-0.012	-2.00312749199754e-15\\
-0.01	-4.30432257432936e-15\\
-0.00800000000000001	-6.61550604586469e-15\\
-0.00600000000000001	-8.10206878342411e-15\\
-0.004	-7.66098455731072e-15\\
-0.002	-4.14052771585546e-15\\
0	3.27326905201175e-15\\
0.002	1.45319263435222e-14\\
0.004	2.81598955899148e-14\\
0.00600000000000001	4.08289087905077e-14\\
0.00800000000000001	4.73193008511697e-14\\
0.01	4.11409394761004e-14\\
0.012	1.6028128771317e-14\\
0.014	-3.16518050280035e-14\\
0.016	-9.98406792648598e-14\\
0.018	-1.77755159966972e-13\\
0.02	-2.43982082788368e-13\\
0.022	-2.67128195996752e-13\\
0.024	-2.10464962815821e-13\\
0.026	-4.15207172345186e-14\\
0.028	2.53571139570735e-13\\
0.03	6.52973799671365e-13\\
0.032	1.08357899665311e-12\\
0.034	1.41347657969275e-12\\
0.036	1.46033343087603e-12\\
0.038	1.0230219413895e-12\\
0.0399999999999999	-5.96201469663361e-14\\
0.0419999999999999	-1.82607010172552e-12\\
0.0439999999999999	-4.0990996538584e-12\\
0.0459999999999999	-6.40856466443733e-12\\
0.0479999999999999	-7.96742197740221e-12\\
0.0499999999999999	-7.74381928657616e-12\\
0.0519999999999999	-4.66591547961203e-12\\
0.0539999999999999	2.02709197108312e-12\\
0.0559999999999999	1.23172763162152e-11\\
0.0579999999999999	2.49136452092606e-11\\
0.0599999999999999	3.68888639142296e-11\\
0.0619999999999999	4.36600427548206e-11\\
0.0639999999999999	3.95414830835469e-11\\
0.0659999999999999	1.90400299291226e-11\\
0.0679999999999999	-2.1091849597678e-11\\
0.07	-7.92911283065276e-11\\
0.072	-1.46692802241842e-10\\
0.074	-2.05642227480452e-10\\
0.076	-2.30369628163502e-10\\
0.078	-1.90940233602261e-10\\
0.08	-6.11209255276462e-11\\
0.082	1.70189832866201e-10\\
0.084	4.85799198416087e-10\\
0.086	8.28878298141588e-10\\
0.088	1.09849941587261e-09\\
0.09	1.1577316333182e-09\\
0.092	8.58981748319449e-10\\
0.094	8.80739164505815e-11\\
0.096	-1.17698664856456e-09\\
0.098	-2.80395983527163e-09\\
0.1	-4.4600779607455e-09\\
0.102	-5.60616904561238e-09\\
0.104	-5.55643166640063e-09\\
0.106	-3.62172282635811e-09\\
0.108	6.63080648293282e-10\\
0.11	7.25423953121378e-09\\
0.112	1.53172728760362e-08\\
0.114	2.30421164407892e-08\\
0.116	2.76720970938674e-08\\
0.118	2.58618171174591e-08\\
0.12	1.44391659087701e-08\\
0.122	-8.44149341718774e-09\\
0.124	-4.19051711643147e-08\\
0.126	-8.10426857606514e-08\\
0.128	-1.16168196590078e-07\\
0.13	-1.33244909989652e-07\\
0.132	-1.16042085240724e-07\\
0.134	-5.03324002329758e-08\\
0.136	7.00868802597638e-08\\
0.138	2.36545923743093e-07\\
0.14	4.19734132095e-07\\
0.142	5.67698221695797e-07\\
0.144	6.10565588338989e-07\\
0.146	4.74294517824949e-07\\
0.148	1.03839766678455e-07\\
0.15	-5.07081630647492e-07\\
0.152	-1.28648226126677e-06\\
0.154	-2.06554002220569e-06\\
0.156	-2.58368555844324e-06\\
0.158	-2.52846304803006e-06\\
0.16	-1.61468804155374e-06\\
0.162	3.0439131653604e-07\\
0.164	3.11652190112563e-06\\
0.166	6.35780213451354e-06\\
0.168	9.19363239013487e-06\\
0.17	1.05146115066598e-05\\
0.172	9.16761407652708e-06\\
0.174	4.30486208590718e-06\\
0.176	-4.21290237863842e-06\\
0.178	-1.54655571175287e-05\\
0.18	-2.7302950480467e-05\\
0.182	-3.64688860133586e-05\\
0.184	-3.90819336254862e-05\\
0.186	-3.14542287045555e-05\\
0.188	-1.11411091374005e-05\\
0.19	2.19540019345002e-05\\
0.192	6.46202526102616e-05\\
0.194	0.000109706148507135\\
0.196	0.000145967691175785\\
0.198	0.00015860411847666\\
0.2	0.000130884267802014\\
0.202	4.75460242661374e-05\\
0.204	-9.93265885485131e-05\\
0.206	-0.00030195654182714\\
0.208	-0.000527224339931697\\
0.21	-0.000707112940618522\\
0.212	-0.000731978884645586\\
0.214	-0.000466805069374366\\
0.216	0.000167330086837194\\
0.218	0.00112413657768564\\
0.22	0.0022719717426086\\
0.222	0.00341308022753156\\
0.224	0.00414688528288028\\
0.226	0.00315313802660517\\
0.228	0.00106762977935562\\
0.23	-0.00174168989632161\\
0.232	-0.0051705812157114\\
0.234	-0.00918863209070082\\
0.236	-0.0137186464057785\\
0.238	-0.0189641479945327\\
0.24	-0.0167239364257416\\
0.242	-0.0107325324333304\\
0.244	0.0072422785513311\\
0.246	0.064512929499438\\
0.248	0.271656793380396\\
0.25	0.709945308004127\\
0.252	0.909247733408748\\
0.254	0.968792114958515\\
0.256	0.991833314395892\\
0.258	1.00688645515014\\
0.26	1.01801496572695\\
0.262	1.02269828712013\\
0.264	1.02228681447254\\
0.266	1.01363584393088\\
0.268	1.0060378593859\\
0.27	0.998909015655167\\
0.272	0.991806528698388\\
0.274	0.984827993563802\\
0.276	0.978067611939496\\
0.278	0.971589235755159\\
0.28	0.965420231952511\\
0.282	0.959555943688913\\
0.284	0.953970364325573\\
0.286	0.948626308253537\\
0.288	0.943483324513463\\
0.29	0.938503087031322\\
0.292	0.933652405200877\\
0.294	0.92890427932233\\
0.296	0.924237634290004\\
0.298	0.919636391342809\\
0.3	0.915088375566556\\
0.302	0.910584331952164\\
0.304	0.90611714549309\\
0.306	0.90168126338758\\
0.308	0.89727228098911\\
0.31	0.892886648636858\\
0.312	0.888521463790236\\
0.314	0.884174322237299\\
0.316	0.879843210071349\\
0.318	0.875526423964478\\
0.32	0.871222511300817\\
0.322	0.866930224444883\\
0.324	0.862648485227485\\
0.326	0.858376356936675\\
0.328	0.854113021910583\\
0.33	0.849857763378196\\
0.332	0.845609950571411\\
0.334	0.841369026394015\\
0.336	0.837134497117931\\
0.338	0.83290592370861\\
0.34	0.828682914476124\\
0.342	0.824465118817424\\
0.344	0.820252221865853\\
0.346	0.816043939901648\\
0.348	0.811840016405402\\
0.35	0.807640218658007\\
0.352	0.803444334807159\\
0.354	0.799252171333548\\
0.356	0.795063550860199\\
0.358	0.790878310256816\\
0.36	0.786696298997915\\
0.362	0.782517377739261\\
0.364	0.778341417082059\\
0.366	0.774168296498479\\
0.368	0.769997903395757\\
0.37	0.765830132299173\\
0.372	0.761664884137005\\
0.374	0.757502065612866\\
0.376	0.753341588652935\\
0.378	0.749183369917391\\
0.38	0.745027330366895\\
0.382	0.740873394876356\\
0.384	0.736721491889364\\
0.386	0.732571553107667\\
0.388	0.728423513210966\\
0.39	0.724277309603006\\
0.392	0.720132882180589\\
0.394	0.71599017312266\\
0.396	0.711849126697073\\
0.398	0.707709689083045\\
0.4	0.703571808207585\\
0.402	0.69943543359453\\
0.404	0.695300516224994\\
0.406	0.691167008408259\\
0.408	0.687034863662313\\
0.41	0.68290403660336\\
0.412	0.678774482843772\\
0.414	0.674646158898025\\
0.416	0.670519022096294\\
0.418	0.66639303050539\\
0.42	0.662268142856861\\
0.422	0.658144318482039\\
0.424	0.65402151725394\\
0.426	0.649899699535894\\
0.428	0.645778826136846\\
0.43	0.641658858273226\\
0.432	0.637539757537383\\
0.434	0.633421485872477\\
0.436	0.629304005553805\\
0.438	0.62518727917646\\
0.44	0.621071269649243\\
0.442	0.616955940194711\\
0.444	0.612841254355221\\
0.446	0.608727176004795\\
0.448	0.604613669366609\\
0.45	0.600500699035843\\
0.452	0.596388230007645\\
0.454	0.592276227709856\\
0.456	0.588164658040162\\
0.458	0.584053487407265\\
0.46	0.579942682775647\\
0.462	0.575832211713452\\
0.464	0.571722042442988\\
0.466	0.567612143893327\\
0.468	0.563502485754444\\
0.47	0.559393038532323\\
0.472	0.555283773604463\\
0.474	0.551174663275158\\
0.476	0.547065680829995\\
0.478	0.542956800588946\\
0.48	0.538847997957488\\
0.482	0.534739249475177\\
0.484	0.530630532861131\\
0.486	0.526521827055901\\
0.488	0.522413112259226\\
0.49	0.518304369963233\\
0.492	0.514195582980639\\
0.494	0.510086735467587\\
0.496	0.505977812940779\\
0.498	0.501868802288595\\
0.5	0.497759691775967\\
0.502	0.493650471042787\\
0.504	0.489541131095697\\
0.506	0.485431664293131\\
0.508	0.481322064323551\\
0.51	0.477212326176821\\
0.512	0.473102446108732\\
0.514	0.468992421598716\\
0.516	0.464882251300805\\
0.518	0.460771934987963\\
0.52	0.456661473489889\\
0.522	0.452550868624469\\
0.524	0.448440123123043\\
0.526	0.444329240549695\\
0.528	0.440218225214789\\
0.53	0.43610708208298\\
0.532	0.431995816675986\\
0.534	0.427884434970367\\
0.536	0.423772943290646\\
0.538	0.419661348198066\\
0.54	0.415549656375338\\
0.542	0.411437874507738\\
0.544	0.407326009160945\\
0.546	0.403214066656038\\
0.548	0.399102052942089\\
0.55	0.394989973466833\\
0.552	0.390877833045927\\
0.554	0.386765635731325\\
0.556	0.382653384679367\\
0.558	0.378541082019171\\
0.56	0.374428728722005\\
0.562	0.37031632447229\\
0.564	0.36620386754098\\
0.566	0.362091354662036\\
0.568	0.357978780912778\\
0.57	0.353866139598894\\
0.572	0.349753422144903\\
0.574	0.345640617990862\\
0.576	0.341527714496106\\
0.578	0.337414696850789\\
0.58	0.333301547995945\\
0.582	0.329188248552751\\
0.584	0.325074776761606\\
0.586	0.320961108431556\\
0.588	0.316847216900495\\
0.59	0.312733073006468\\
0.592	0.308618645070261\\
0.594	0.304503898889327\\
0.596	0.300388797742943\\
0.598	0.296273302408306\\
0.6	0.292157371187139\\
0.602	0.288040959942139\\
0.604	0.283924022142478\\
0.606	0.279806508917323\\
0.608	0.275688369116218\\
0.61	0.271569549374941\\
0.612	0.26744999418534\\
0.614	0.263329645967474\\
0.616	0.259208445142257\\
0.618	0.255086330202721\\
0.62	0.250963237781884\\
0.622	0.246839102715189\\
0.624	0.242713858095411\\
0.626	0.23858743531792\\
0.628	0.234459764114208\\
0.63	0.230330772571592\\
0.632	0.226200387137061\\
0.634	0.222068532603309\\
0.636	0.21793513207503\\
0.638	0.213800106913655\\
0.64	0.209663376658775\\
0.642	0.205524858924551\\
0.644	0.201384469269491\\
0.646	0.197242121037984\\
0.648	0.193097725172009\\
0.65	0.188951189991421\\
0.652	0.184802420941119\\
0.654	0.180651320303316\\
0.656	0.176497786872904\\
0.658	0.172341715593618\\
0.66	0.168182997152308\\
0.662	0.164021517528036\\
0.664	0.159857157492032\\
0.666	0.155689792053608\\
0.668	0.151519289846128\\
0.67	0.147345512445944\\
0.672	0.14316831361597\\
0.674	0.138987538464328\\
0.676	0.134803022507102\\
0.678	0.130614590622635\\
0.68	0.126422055882665\\
0.682	0.122225218242506\\
0.684	0.11802386306807\\
0.686	0.11381775947157\\
0.688	0.109606658420093\\
0.69	0.105390290571878\\
0.692	0.101168363783975\\
0.694	0.0969405602212136\\
0.696	0.0927065329789455\\
0.698	0.0884659021089217\\
0.7	0.0842182499059641\\
0.702	0.0799631152682137\\
0.704	0.0756999868781041\\
0.706	0.0714282948535209\\
0.708	0.0671474003717033\\
0.71	0.0628565825435587\\
0.712	0.0585550214635974\\
0.714	0.0542417758082427\\
0.716	0.0499157525264187\\
0.718	0.0455756650167147\\
0.72	0.0412199747484393\\
0.722	0.0368468097969397\\
0.724	0.0324538530026992\\
0.726	0.0280381941383702\\
0.728	0.023596147242545\\
0.73	0.0191230499889413\\
0.732	0.0146130933922745\\
0.734	0.0100592866367894\\
0.736	0.00545374618252639\\
0.738	0.000788604356595687\\
0.74	-0.00394204894356351\\
0.742	-0.00873873809612693\\
0.744	-0.013591479531808\\
0.746	-0.0184733362468401\\
0.748	-0.0233338030856944\\
0.75	-0.028102350942954\\
0.752	-0.0327057183737175\\
0.754	-0.0370655883275831\\
0.756	-0.0416114450633766\\
0.758	-0.0386778550593708\\
0.76	-0.0348200799928537\\
0.762	-0.0302514809656167\\
0.764	-0.0249926758422429\\
0.766	-0.0193281363347748\\
0.768	-0.0135828711128088\\
0.77	-0.00808573705288333\\
0.772	-0.00312608257958312\\
0.774	0.00110417959540566\\
0.776	0.00461619995123057\\
0.778	0.00678845371200951\\
0.78	0.00499300277638596\\
0.782	0.00306782012985775\\
0.784	0.00114150946414257\\
0.786	-0.000525622780736495\\
0.788	-0.00166424608729501\\
0.79	-0.00193435254655147\\
0.792	-0.0014828778404227\\
0.794	-0.000802196771504304\\
0.796	-0.000162090624143728\\
0.798	0.000284244048297244\\
0.8	0.000479461509368733\\
0.802	0.000465423219738464\\
0.804	0.000334194979259718\\
0.806	0.000171011364910186\\
0.808	3.17219533529026e-05\\
0.81	-5.86388342504784e-05\\
0.812	-9.86636089205125e-05\\
0.814	-0.000100193491560833\\
0.816	-7.9031765603736e-05\\
0.818	-4.91362126133355e-05\\
0.82	-2.02572610845967e-05\\
0.822	2.18042321856059e-06\\
0.824	1.61792323513361e-05\\
0.826	2.20551540869815e-05\\
0.828	2.14705956045572e-05\\
0.83	1.66895320181526e-05\\
0.832	1.00210503552648e-05\\
0.834	3.41767982329949e-06\\
0.836	-1.77430293021874e-06\\
0.838	-4.90377696614771e-06\\
0.84	-5.95137744845276e-06\\
0.842	-5.35273617671385e-06\\
0.844	-3.76994339901992e-06\\
0.846	-1.87553415030435e-06\\
0.848	-1.96621525949907e-07\\
0.85	9.60180236263133e-07\\
0.852	1.50861801812552e-06\\
0.854	1.53057578988363e-06\\
0.856	1.20103055185137e-06\\
0.858	7.15888790487114e-07\\
0.86	2.39244346579325e-07\\
0.862	-1.23788590215595e-07\\
0.864	-3.30930214633045e-07\\
0.866	-3.90466889009531e-07\\
0.868	-3.41450887823797e-07\\
0.87	-2.33739386383336e-07\\
0.872	-1.1265240866314e-07\\
0.874	-1.02059976056372e-08\\
0.876	5.7398408651196e-08\\
0.878	8.77173095302236e-08\\
0.88	8.75926498040504e-08\\
0.882	6.81922719037223e-08\\
0.884	4.08920806121753e-08\\
0.886	1.46368989414305e-08\\
0.888	-5.16581888576e-09\\
0.89	-1.65408047199154e-08\\
0.892	-2.01074914711911e-08\\
0.894	-1.79755184782424e-08\\
0.896	-1.27224415862165e-08\\
0.898	-6.65127711541581e-09\\
0.9	-1.38730537273617e-09\\
0.902	2.22480102598999e-09\\
0.904	4.01421011530474e-09\\
0.906	4.26992081386572e-09\\
0.908	3.50656901756355e-09\\
0.91	2.26859651147437e-09\\
0.912	1.00094677382221e-09\\
0.914	-1.05161373870226e-11\\
0.916	-6.41924930125976e-10\\
0.918	-8.98086532286809e-10\\
0.92	-8.63583466025047e-10\\
0.922	-6.54678739903839e-10\\
0.924	-3.82179313413851e-10\\
0.926	-1.29289295592696e-10\\
0.928	5.62641557620474e-11\\
0.93	1.59400888410111e-10\\
0.932	1.88750004506946e-10\\
0.934	1.65843641287139e-10\\
0.936	1.15522530590413e-10\\
0.938	5.92206310956105e-11\\
0.94	1.1535602069502e-11\\
0.942	-2.03912433127049e-11\\
0.944	-3.5609209969853e-11\\
0.946	-3.72031756013841e-11\\
0.948	-3.00672450772422e-11\\
0.95	-1.91301126941884e-11\\
0.952	-8.25439215241398e-12\\
0.954	2.03914185091121e-13\\
0.956	5.33214158890838e-12\\
0.958	7.30267411964321e-12\\
0.96	6.91361813645713e-12\\
0.962	5.1697169384316e-12\\
0.964	2.98084210691354e-12\\
0.966	9.99039790507041e-13\\
0.968	-4.23918737713641e-13\\
0.97	-1.19624439299727e-12\\
0.972	-1.40441510733097e-12\\
0.974	-1.22432036075783e-12\\
0.976	-8.47659956991614e-13\\
0.978	-4.33813387599447e-13\\
0.98	-8.77478550140599e-14\\
0.982	1.41443513010011e-13\\
0.984	2.49209849420624e-13\\
0.986	2.58991137224292e-13\\
0.988	2.06178522864578e-13\\
0.99	1.25914143933955e-13\\
0.992	4.58361756657774e-14\\
0.994	-1.67499281711159e-14\\
0.996	-5.4688007304731e-14\\
0.998	-6.94177465467966e-14\\
};
\addlegendentry{$\text{u}_\text{0}$, WENO3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-1	0\\
-0.998	0\\
-0.996	0\\
-0.994	0\\
-0.992	0\\
-0.99	0\\
-0.988	0\\
-0.986	0\\
-0.984	0\\
-0.982	0\\
-0.98	0\\
-0.978	0\\
-0.976	0\\
-0.974	0\\
-0.972	0\\
-0.97	0\\
-0.968	0\\
-0.966	0\\
-0.964	0\\
-0.962	0\\
-0.96	0\\
-0.958	0\\
-0.956	0\\
-0.954	0\\
-0.952	0\\
-0.95	0\\
-0.948	0\\
-0.946	0\\
-0.944	0\\
-0.942	0\\
-0.94	0\\
-0.938	0\\
-0.936	0\\
-0.934	0\\
-0.932	0\\
-0.93	0\\
-0.928	0\\
-0.926	0\\
-0.924	0\\
-0.922	0\\
-0.92	0\\
-0.918	0\\
-0.916	0\\
-0.914	0\\
-0.912	0\\
-0.91	0\\
-0.908	0\\
-0.906	0\\
-0.904	0\\
-0.902	0\\
-0.9	0\\
-0.898	0\\
-0.896	0\\
-0.894	0\\
-0.892	0\\
-0.89	0\\
-0.888	0\\
-0.886	0\\
-0.884	0\\
-0.882	0\\
-0.88	0\\
-0.878	0\\
-0.876	0\\
-0.874	0\\
-0.872	0\\
-0.87	0\\
-0.868	0\\
-0.866	0\\
-0.864	0\\
-0.862	0\\
-0.86	0\\
-0.858	0\\
-0.856	0\\
-0.854	0\\
-0.852	0\\
-0.85	0\\
-0.848	0\\
-0.846	0\\
-0.844	0\\
-0.842	0\\
-0.84	0\\
-0.838	0\\
-0.836	0\\
-0.834	0\\
-0.832	0\\
-0.83	0\\
-0.828	0\\
-0.826	0\\
-0.824	0\\
-0.822	0\\
-0.82	0\\
-0.818	0\\
-0.816	0\\
-0.814	0\\
-0.812	0\\
-0.81	0\\
-0.808	0\\
-0.806	0\\
-0.804	0\\
-0.802	0\\
-0.8	0\\
-0.798	0\\
-0.796	0\\
-0.794	0\\
-0.792	0\\
-0.79	0\\
-0.788	0\\
-0.786	0\\
-0.784	0\\
-0.782	0\\
-0.78	0\\
-0.778	0\\
-0.776	0\\
-0.774	0\\
-0.772	0\\
-0.77	0\\
-0.768	0\\
-0.766	0\\
-0.764	0\\
-0.762	0\\
-0.76	0\\
-0.758	0\\
-0.756	0\\
-0.754	0\\
-0.752	0\\
-0.75	0\\
-0.748	0\\
-0.746	0\\
-0.744	0\\
-0.742	0\\
-0.74	0\\
-0.738	0\\
-0.736	0\\
-0.734	0\\
-0.732	0\\
-0.73	0\\
-0.728	0\\
-0.726	0\\
-0.724	0\\
-0.722	0\\
-0.72	0\\
-0.718	0\\
-0.716	0\\
-0.714	0\\
-0.712	0\\
-0.71	0\\
-0.708	0\\
-0.706	0\\
-0.704	0\\
-0.702	0\\
-0.7	0\\
-0.698	0\\
-0.696	0\\
-0.694	0\\
-0.692	0\\
-0.69	0\\
-0.688	0\\
-0.686	0\\
-0.684	0\\
-0.682	0\\
-0.68	0\\
-0.678	0\\
-0.676	0\\
-0.674	0\\
-0.672	0\\
-0.67	0\\
-0.668	0\\
-0.666	0\\
-0.664	0\\
-0.662	0\\
-0.66	0\\
-0.658	0\\
-0.656	0\\
-0.654	0\\
-0.652	0\\
-0.65	0\\
-0.648	0\\
-0.646	0\\
-0.644	0\\
-0.642	0\\
-0.64	0\\
-0.638	0\\
-0.636	0\\
-0.634	0\\
-0.632	0\\
-0.63	0\\
-0.628	0\\
-0.626	0\\
-0.624	0\\
-0.622	0\\
-0.62	0\\
-0.618	0\\
-0.616	0\\
-0.614	0\\
-0.612	0\\
-0.61	0\\
-0.608	0\\
-0.606	0\\
-0.604	0\\
-0.602	0\\
-0.6	0\\
-0.598	0\\
-0.596	0\\
-0.594	0\\
-0.592	0\\
-0.59	0\\
-0.588	0\\
-0.586	0\\
-0.584	0\\
-0.582	0\\
-0.58	0\\
-0.578	0\\
-0.576	0\\
-0.574	0\\
-0.572	0\\
-0.57	0\\
-0.568	0\\
-0.566	0\\
-0.564	0\\
-0.562	0\\
-0.56	0\\
-0.558	0\\
-0.556	0\\
-0.554	0\\
-0.552	0\\
-0.55	0\\
-0.548	0\\
-0.546	0\\
-0.544	0\\
-0.542	0\\
-0.54	0\\
-0.538	0\\
-0.536	0\\
-0.534	0\\
-0.532	0\\
-0.53	0\\
-0.528	0\\
-0.526	0\\
-0.524	0\\
-0.522	0\\
-0.52	0\\
-0.518	0\\
-0.516	0\\
-0.514	0\\
-0.512	0\\
-0.51	0\\
-0.508	0\\
-0.506	0\\
-0.504	0\\
-0.502	0\\
-0.5	0\\
-0.498	0\\
-0.496	0\\
-0.494	0\\
-0.492	0\\
-0.49	0\\
-0.488	0\\
-0.486	0\\
-0.484	0\\
-0.482	0\\
-0.48	0\\
-0.478	0\\
-0.476	0\\
-0.474	0\\
-0.472	0\\
-0.47	0\\
-0.468	0\\
-0.466	0\\
-0.464	0\\
-0.462	0\\
-0.46	0\\
-0.458	0\\
-0.456	0\\
-0.454	0\\
-0.452	0\\
-0.45	0\\
-0.448	0\\
-0.446	0\\
-0.444	0\\
-0.442	0\\
-0.44	0\\
-0.438	0\\
-0.436	0\\
-0.434	0\\
-0.432	0\\
-0.43	0\\
-0.428	0\\
-0.426	0\\
-0.424	0\\
-0.422	0\\
-0.42	0\\
-0.418	0\\
-0.416	0\\
-0.414	0\\
-0.412	0\\
-0.41	0\\
-0.408	0\\
-0.406	0\\
-0.404	0\\
-0.402	0\\
-0.4	0\\
-0.398	0\\
-0.396	0\\
-0.394	0\\
-0.392	0\\
-0.39	0\\
-0.388	0\\
-0.386	0\\
-0.384	0\\
-0.382	0\\
-0.38	0\\
-0.378	0\\
-0.376	0\\
-0.374	0\\
-0.372	0\\
-0.37	0\\
-0.368	0\\
-0.366	0\\
-0.364	0\\
-0.362	0\\
-0.36	0\\
-0.358	0\\
-0.356	0\\
-0.354	0\\
-0.352	0\\
-0.35	0\\
-0.348	0\\
-0.346	0\\
-0.344	0\\
-0.342	0\\
-0.34	0\\
-0.338	0\\
-0.336	0\\
-0.334	0\\
-0.332	0\\
-0.33	0\\
-0.328	0\\
-0.326	0\\
-0.324	0\\
-0.322	0\\
-0.32	0\\
-0.318	0\\
-0.316	0\\
-0.314	0\\
-0.312	0\\
-0.31	0\\
-0.308	0\\
-0.306	0\\
-0.304	0\\
-0.302	0\\
-0.3	0\\
-0.298	0\\
-0.296	0\\
-0.294	0\\
-0.292	0\\
-0.29	0\\
-0.288	0\\
-0.286	0\\
-0.284	0\\
-0.282	0\\
-0.28	0\\
-0.278	0\\
-0.276	0\\
-0.274	0\\
-0.272	0\\
-0.27	0\\
-0.268	0\\
-0.266	0\\
-0.264	0\\
-0.262	0\\
-0.26	0\\
-0.258	0\\
-0.256	0\\
-0.254	0\\
-0.252	0\\
-0.25	0\\
-0.248	0\\
-0.246	0\\
-0.244	0\\
-0.242	0\\
-0.24	0\\
-0.238	0\\
-0.236	0\\
-0.234	0\\
-0.232	0\\
-0.23	0\\
-0.228	0\\
-0.226	0\\
-0.224	0\\
-0.222	0\\
-0.22	0\\
-0.218	0\\
-0.216	0\\
-0.214	0\\
-0.212	0\\
-0.21	0\\
-0.208	0\\
-0.206	0\\
-0.204	0\\
-0.202	0\\
-0.2	0\\
-0.198	0\\
-0.196	0\\
-0.194	0\\
-0.192	0\\
-0.19	0\\
-0.188	0\\
-0.186	0\\
-0.184	0\\
-0.182	0\\
-0.18	0\\
-0.178	0\\
-0.176	0\\
-0.174	0\\
-0.172	0\\
-0.17	0\\
-0.168	0\\
-0.166	0\\
-0.164	0\\
-0.162	0\\
-0.16	0\\
-0.158	0\\
-0.156	0\\
-0.154	0\\
-0.152	0\\
-0.15	0\\
-0.148	0\\
-0.146	0\\
-0.144	0\\
-0.142	0\\
-0.14	0\\
-0.138	0\\
-0.136	0\\
-0.134	0\\
-0.132	0\\
-0.13	0\\
-0.128	0\\
-0.126	0\\
-0.124	0\\
-0.122	0\\
-0.12	0\\
-0.118	0\\
-0.116	0\\
-0.114	0\\
-0.112	0\\
-0.11	0\\
-0.108	0\\
-0.106	0\\
-0.104	0\\
-0.102	0\\
-0.1	0\\
-0.098	0\\
-0.096	0\\
-0.094	0\\
-0.092	0\\
-0.09	0\\
-0.088	0\\
-0.086	0\\
-0.084	0\\
-0.082	0\\
-0.08	0\\
-0.078	0\\
-0.076	0\\
-0.074	0\\
-0.072	0\\
-0.07	0\\
-0.0679999999999999	0\\
-0.0659999999999999	0\\
-0.0639999999999999	0\\
-0.0619999999999999	0\\
-0.0599999999999999	0\\
-0.0579999999999999	0\\
-0.0559999999999999	0\\
-0.0539999999999999	0\\
-0.0519999999999999	0\\
-0.0499999999999999	0\\
-0.0479999999999999	0\\
-0.0459999999999999	0\\
-0.0439999999999999	0\\
-0.0419999999999999	0\\
-0.04	0\\
-0.038	0\\
-0.036	0\\
-0.034	0\\
-0.032	0\\
-0.03	0\\
-0.028	0\\
-0.026	0\\
-0.024	0\\
-0.022	0\\
-0.02	0\\
-0.018	0\\
-0.016	0\\
-0.014	0\\
-0.012	0\\
-0.01	0\\
-0.00800000000000001	0\\
-0.00600000000000001	0\\
-0.004	0\\
-0.002	0\\
0	0\\
0.002	0\\
0.004	0\\
0.00600000000000001	0\\
0.00800000000000001	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.0399999999999999	0\\
0.0419999999999999	0\\
0.0439999999999999	0\\
0.0459999999999999	0\\
0.0479999999999999	0\\
0.0499999999999999	0\\
0.0519999999999999	0\\
0.0539999999999999	0\\
0.0559999999999999	0\\
0.0579999999999999	0\\
0.0599999999999999	0\\
0.0619999999999999	0\\
0.0639999999999999	0\\
0.0659999999999999	0\\
0.0679999999999999	0\\
0.07	0\\
0.072	0\\
0.074	0\\
0.076	0\\
0.078	0\\
0.08	0\\
0.082	0\\
0.084	0\\
0.086	0\\
0.088	0\\
0.09	0\\
0.092	0\\
0.094	0\\
0.096	0\\
0.098	0\\
0.1	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
0.202	0\\
0.204	0\\
0.206	0\\
0.208	0\\
0.21	0\\
0.212	0\\
0.214	0\\
0.216	0\\
0.218	0\\
0.22	0\\
0.222	0\\
0.224	0\\
0.226	0\\
0.228	0\\
0.23	0\\
0.232	0\\
0.234	0\\
0.236	0\\
0.238	0\\
0.24	0\\
0.242	0\\
0.244	0\\
0.246	0\\
0.248	0\\
0.25	0.998\\
0.252	0.994\\
0.254	0.99\\
0.256	0.986\\
0.258	0.982\\
0.26	0.978\\
0.262	0.974\\
0.264	0.97\\
0.266	0.966\\
0.268	0.962\\
0.27	0.958\\
0.272	0.954\\
0.274	0.95\\
0.276	0.946\\
0.278	0.942\\
0.28	0.938\\
0.282	0.934\\
0.284	0.93\\
0.286	0.926\\
0.288	0.922\\
0.29	0.918\\
0.292	0.914\\
0.294	0.91\\
0.296	0.906\\
0.298	0.902\\
0.3	0.898\\
0.302	0.894\\
0.304	0.89\\
0.306	0.886\\
0.308	0.882\\
0.31	0.878\\
0.312	0.874\\
0.314	0.87\\
0.316	0.866\\
0.318	0.862\\
0.32	0.858\\
0.322	0.854\\
0.324	0.85\\
0.326	0.846\\
0.328	0.842\\
0.33	0.838\\
0.332	0.834\\
0.334	0.83\\
0.336	0.826\\
0.338	0.822\\
0.34	0.818\\
0.342	0.814\\
0.344	0.81\\
0.346	0.806\\
0.348	0.802\\
0.35	0.798\\
0.352	0.794\\
0.354	0.79\\
0.356	0.786\\
0.358	0.782\\
0.36	0.778\\
0.362	0.774\\
0.364	0.77\\
0.366	0.766\\
0.368	0.762\\
0.37	0.758\\
0.372	0.754\\
0.374	0.75\\
0.376	0.746\\
0.378	0.742\\
0.38	0.738\\
0.382	0.734\\
0.384	0.73\\
0.386	0.726\\
0.388	0.722\\
0.39	0.718\\
0.392	0.714\\
0.394	0.71\\
0.396	0.706\\
0.398	0.702\\
0.4	0.698\\
0.402	0.694\\
0.404	0.69\\
0.406	0.686\\
0.408	0.682\\
0.41	0.678\\
0.412	0.674\\
0.414	0.67\\
0.416	0.666\\
0.418	0.662\\
0.42	0.658\\
0.422	0.654\\
0.424	0.65\\
0.426	0.646\\
0.428	0.642\\
0.43	0.638\\
0.432	0.634\\
0.434	0.63\\
0.436	0.626\\
0.438	0.622\\
0.44	0.618\\
0.442	0.614\\
0.444	0.61\\
0.446	0.606\\
0.448	0.602\\
0.45	0.598\\
0.452	0.594\\
0.454	0.59\\
0.456	0.586\\
0.458	0.582\\
0.46	0.578\\
0.462	0.574\\
0.464	0.57\\
0.466	0.566\\
0.468	0.562\\
0.47	0.558\\
0.472	0.554\\
0.474	0.55\\
0.476	0.546\\
0.478	0.542\\
0.48	0.538\\
0.482	0.534\\
0.484	0.53\\
0.486	0.526\\
0.488	0.522\\
0.49	0.518\\
0.492	0.514\\
0.494	0.51\\
0.496	0.506\\
0.498	0.502\\
0.5	0.498\\
0.502	0.494\\
0.504	0.49\\
0.506	0.486\\
0.508	0.482\\
0.51	0.478\\
0.512	0.474\\
0.514	0.47\\
0.516	0.466\\
0.518	0.462\\
0.52	0.458\\
0.522	0.454\\
0.524	0.45\\
0.526	0.446\\
0.528	0.442\\
0.53	0.438\\
0.532	0.434\\
0.534	0.43\\
0.536	0.426\\
0.538	0.422\\
0.54	0.418\\
0.542	0.414\\
0.544	0.41\\
0.546	0.406\\
0.548	0.402\\
0.55	0.398\\
0.552	0.394\\
0.554	0.39\\
0.556	0.386\\
0.558	0.382\\
0.56	0.378\\
0.562	0.374\\
0.564	0.37\\
0.566	0.366\\
0.568	0.362\\
0.57	0.358\\
0.572	0.354\\
0.574	0.35\\
0.576	0.346\\
0.578	0.342\\
0.58	0.338\\
0.582	0.334\\
0.584	0.33\\
0.586	0.326\\
0.588	0.322\\
0.59	0.318\\
0.592	0.314\\
0.594	0.31\\
0.596	0.306\\
0.598	0.302\\
0.6	0.298\\
0.602	0.294\\
0.604	0.29\\
0.606	0.286\\
0.608	0.282\\
0.61	0.278\\
0.612	0.274\\
0.614	0.27\\
0.616	0.266\\
0.618	0.262\\
0.62	0.258\\
0.622	0.254\\
0.624	0.25\\
0.626	0.246\\
0.628	0.242\\
0.63	0.238\\
0.632	0.234\\
0.634	0.23\\
0.636	0.226\\
0.638	0.222\\
0.64	0.218\\
0.642	0.214\\
0.644	0.21\\
0.646	0.206\\
0.648	0.202\\
0.65	0.198\\
0.652	0.194\\
0.654	0.19\\
0.656	0.186\\
0.658	0.182\\
0.66	0.178\\
0.662	0.174\\
0.664	0.17\\
0.666	0.166\\
0.668	0.162\\
0.67	0.158\\
0.672	0.154\\
0.674	0.15\\
0.676	0.146\\
0.678	0.142\\
0.68	0.138\\
0.682	0.134\\
0.684	0.13\\
0.686	0.126\\
0.688	0.122\\
0.69	0.118\\
0.692	0.114\\
0.694	0.11\\
0.696	0.106\\
0.698	0.102\\
0.7	0.0979999999999999\\
0.702	0.0939999999999999\\
0.704	0.0899999999999999\\
0.706	0.0859999999999999\\
0.708	0.0819999999999999\\
0.71	0.0780000000000001\\
0.712	0.0740000000000001\\
0.714	0.0700000000000001\\
0.716	0.0660000000000001\\
0.718	0.0620000000000001\\
0.72	0.0580000000000001\\
0.722	0.054\\
0.724	0.05\\
0.726	0.046\\
0.728	0.042\\
0.73	0.038\\
0.732	0.034\\
0.734	0.03\\
0.736	0.026\\
0.738	0.022\\
0.74	0.018\\
0.742	0.014\\
0.744	0.01\\
0.746	0.00600000000000001\\
0.748	0.002\\
0.75	0\\
0.752	0\\
0.754	0\\
0.756	0\\
0.758	0\\
0.76	0\\
0.762	0\\
0.764	0\\
0.766	0\\
0.768	0\\
0.77	0\\
0.772	0\\
0.774	0\\
0.776	0\\
0.778	0\\
0.78	0\\
0.782	0\\
0.784	0\\
0.786	0\\
0.788	0\\
0.79	0\\
0.792	0\\
0.794	0\\
0.796	0\\
0.798	0\\
0.8	0\\
0.802	0\\
0.804	0\\
0.806	0\\
0.808	0\\
0.81	0\\
0.812	0\\
0.814	0\\
0.816	0\\
0.818	0\\
0.82	0\\
0.822	0\\
0.824	0\\
0.826	0\\
0.828	0\\
0.83	0\\
0.832	0\\
0.834	0\\
0.836	0\\
0.838	0\\
0.84	0\\
0.842	0\\
0.844	0\\
0.846	0\\
0.848	0\\
0.85	0\\
0.852	0\\
0.854	0\\
0.856	0\\
0.858	0\\
0.86	0\\
0.862	0\\
0.864	0\\
0.866	0\\
0.868	0\\
0.87	0\\
0.872	0\\
0.874	0\\
0.876	0\\
0.878	0\\
0.88	0\\
0.882	0\\
0.884	0\\
0.886	0\\
0.888	0\\
0.89	0\\
0.892	0\\
0.894	0\\
0.896	0\\
0.898	0\\
0.9	0\\
0.902	0\\
0.904	0\\
0.906	0\\
0.908	0\\
0.91	0\\
0.912	0\\
0.914	0\\
0.916	0\\
0.918	0\\
0.92	0\\
0.922	0\\
0.924	0\\
0.926	0\\
0.928	0\\
0.93	0\\
0.932	0\\
0.934	0\\
0.936	0\\
0.938	0\\
0.94	0\\
0.942	0\\
0.944	0\\
0.946	0\\
0.948	0\\
0.95	0\\
0.952	0\\
0.954	0\\
0.956	0\\
0.958	0\\
0.96	0\\
0.962	0\\
0.964	0\\
0.966	0\\
0.968	0\\
0.97	0\\
0.972	0\\
0.974	0\\
0.976	0\\
0.978	0\\
0.98	0\\
0.982	0\\
0.984	0\\
0.986	0\\
0.988	0\\
0.99	0\\
0.992	0\\
0.994	0\\
0.996	0\\
0.998	0\\
};
\addlegendentry{$\text{u}_\text{0}^\star$}

\end{axis}

\begin{axis}[%
width=1.966in,
height=1.1in,
at={(0.764in,2.2in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.1,
ymax=1.00630954003174,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{y, y}_\text{d}$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.03,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1	4.06276054683422e-07\\
-0.995	4.08750195623133e-07\\
-0.99	4.13629068890904e-07\\
-0.985	4.20774110755223e-07\\
-0.98	4.29978119048531e-07\\
-0.975	4.40966047231024e-07\\
-0.97	4.53396098355326e-07\\
-0.965	4.66861148446388e-07\\
-0.96	4.80890535361852e-07\\
-0.955	4.94952255194582e-07\\
-0.95	5.08455613608566e-07\\
-0.945	5.20754384049123e-07\\
-0.94	5.31150528425191e-07\\
-0.935	5.38898538512542e-07\\
-0.93	5.43210457859863e-07\\
-0.925	5.43261644284014e-07\\
-0.92	5.38197332007962e-07\\
-0.915	5.27140050019772e-07\\
-0.91	5.09197949213185e-07\\
-0.905	4.83474085215484e-07\\
-0.9	4.49076696429926e-07\\
-0.895	4.05130507641456e-07\\
-0.89	3.50789078490567e-07\\
-0.885	2.85248203160484e-07\\
-0.88	2.07760352712917e-07\\
-0.875	1.17650134632693e-07\\
-0.87	1.43307253086679e-08\\
-0.865	-1.02678789580592e-07\\
-0.86	-2.33735254432704e-07\\
-0.855	-3.79052574895371e-07\\
-0.85	-5.38682278955175e-07\\
-0.845	-7.12493673587414e-07\\
-0.84	-9.00153791439867e-07\\
-0.835	-1.101107351894e-06\\
-0.83	-1.31455699147317e-06\\
-0.825	-1.53944404961394e-06\\
-0.82	-1.77443022689963e-06\\
-0.815	-2.01788046354247e-06\\
-0.81	-2.26784741570743e-06\\
-0.805	-2.5220579356654e-06\\
-0.8	-2.77790198816163e-06\\
-0.795	-3.03242445915824e-06\\
-0.79	-3.28232033358242e-06\\
-0.785	-3.52393373516827e-06\\
-0.78	-3.75326133316831e-06\\
-0.775	-3.96596062684945e-06\\
-0.77	-4.1573636184708e-06\\
-0.765	-4.32249637804999e-06\\
-0.76	-4.45610498783631e-06\\
-0.755	-4.5526883302071e-06\\
-0.75	-4.60653814889279e-06\\
-0.745	-4.61178676925285e-06\\
-0.74	-4.56246280805859e-06\\
-0.735	-4.4525551362412e-06\\
-0.73	-4.27608527877493e-06\\
-0.725	-4.02718834382452e-06\\
-0.72	-3.70020246815953e-06\\
-0.715	-3.28976664743252e-06\\
-0.71	-2.79092668820627e-06\\
-0.705	-2.19924887375793e-06\\
-0.7	-1.51094077805104e-06\\
-0.695	-7.22978492448015e-07\\
-0.69	1.66760651416781e-07\\
-0.685	1.15936097055256e-06\\
-0.68	2.25472823944343e-06\\
-0.675	3.45144793419626e-06\\
-0.67	4.74664363973907e-06\\
-0.665	6.13583756282587e-06\\
-0.66	7.61281530860035e-06\\
-0.655	9.16949729037386e-06\\
-0.65	1.07958193476627e-05\\
-0.645	1.24796253426318e-05\\
-0.64	1.42065746857876e-05\\
-0.635	1.59600679035962e-05\\
-0.63	1.77211934989103e-05\\
-0.625	1.94686994646048e-05\\
-0.62	2.11789928863358e-05\\
-0.615	2.2826171106323e-05\\
-0.61	2.43820879108089e-05\\
-0.605	2.58164581435924e-05\\
-0.6	2.70970040309253e-05\\
-0.595	2.81896463233474e-05\\
-0.59	2.90587431120994e-05\\
-0.585	2.96673788562388e-05\\
-0.58	2.99777057565425e-05\\
-0.575	2.99513391292705e-05\\
-0.57	2.95498078631531e-05\\
-0.565	2.87350603836357e-05\\
-0.56	2.7470025797624e-05\\
-0.555	2.57192290490596e-05\\
-0.55	2.34494579814112e-05\\
-0.545	2.06304791800027e-05\\
-0.54	1.72357983592592e-05\\
-0.535	1.32434598737478e-05\\
-0.53	8.63687867585098e-06\\
-0.525	3.40569672800373e-06\\
-0.52	-2.45334548279266e-06\\
-0.515	-8.93553306976479e-06\\
-0.51	-1.6027308651377e-05\\
-0.505	-2.37054255649754e-05\\
-0.5	-3.19361372685489e-05\\
-0.495	-4.06744390974055e-05\\
-0.49	-4.98633797363466e-05\\
-0.485	-5.94334608361839e-05\\
-0.48	-6.93021441123543e-05\\
-0.475	-7.93734859777669e-05\\
-0.47	-8.95379202458752e-05\\
-0.465	-9.96722096571766e-05\\
-0.46	-0.000109639586897388\\
-0.455	-0.000119290105354305\\
-0.45	-0.000128461219071001\\
-0.445	-0.000136978610166836\\
-0.44	-0.000144657280390127\\
-0.435	-0.00015130292141747\\
-0.43	-0.000156713576010547\\
-0.425	-0.000160681599174015\\
-0.42	-0.000162995925026955\\
-0.415	-0.000163444641211728\\
-0.41	-0.000161817868331842\\
-0.405	-0.000157910937155861\\
-0.4	-0.000151527851175994\\
-0.395	-0.000142485016603044\\
-0.39	-0.00013061521605525\\
-0.385	-0.000115771796103961\\
-0.38	-9.78330325253936e-05\\
-0.375	-7.67066306296737e-05\\
-0.37	-5.23343114539054e-05\\
-0.365	-2.46964279748867e-05\\
-0.36	6.18345111875065e-06\\
-0.355	4.02340590921757e-05\\
-0.35	7.73321256569392e-05\\
-0.345	0.000117298329856996\\
-0.34	0.000159893598802341\\
-0.335	0.000204815845219522\\
-0.33	0.000251697241836736\\
-0.325	0.000300102135093717\\
-0.32	0.000349525704434208\\
-0.315	0.000399393476347674\\
-0.31	0.000449061804193435\\
-0.305	0.000497819425445866\\
-0.3	0.000544890207085982\\
-0.295	0.000589437187132252\\
-0.29	0.000630568015408145\\
-0.285	0.000667341889199484\\
-0.28	0.000698778069037946\\
-0.275	0.000723866046006298\\
-0.27	0.000741577414231217\\
-0.265	0.000750879480152193\\
-0.26	0.000750750613305518\\
-0.255	0.000740197311383455\\
-0.25	0.000718272914971544\\
-0.245	0.000684097864537112\\
-0.24	0.000636881344051134\\
-0.235	0.000575944102443851\\
-0.23	0.000500742186603868\\
-0.225	0.000410891258870157\\
-0.22	0.000306191109370075\\
-0.215	0.00018664991097066\\
-0.21	5.25077042912352e-05\\
-0.205	-9.57414551951302e-05\\
-0.2	-0.000257329303525054\\
-0.195	-0.000431195780227525\\
-0.19	-0.000615974720503631\\
-0.185	-0.000809983507360751\\
-0.18	-0.00101121734867268\\
-0.175	-0.00121734880724409\\
-0.17	-0.00142573315163513\\
-0.165	-0.00163342001147062\\
-0.16	-0.00183717171416385\\
-0.155	-0.00203348855272326\\
-0.15	-0.00221864109025934\\
-0.145	-0.00238870945096811\\
-0.14	-0.00253962938587431\\
-0.135	-0.00266724474146137\\
-0.13	-0.00276736580793677\\
-0.125	-0.00283583288870225\\
-0.12	-0.00286858432049066\\
-0.115	-0.00286172809038104\\
-0.11	-0.00281161614570902\\
-0.105	-0.00271492047791966\\
-0.1	-0.00256871008148255\\
-0.095	-0.00237052794137028\\
-0.09	-0.00211846728194956\\
-0.085	-0.00181124640858015\\
-0.08	-0.00144828158057071\\
-0.075	-0.00102975745818612\\
-0.07	-0.000556694753267198\\
-0.0649999999999999	-3.10147675875628e-05\\
-0.0599999999999999	0.000544399490614262\\
-0.0549999999999999	0.00116564597975129\\
-0.0499999999999999	0.00182775059452757\\
-0.0449999999999999	0.00252461917433459\\
-0.04	0.00324899563837445\\
-0.035	0.00399242780316075\\
-0.03	0.00474524303525679\\
-0.025	0.00549653662035862\\
-0.02	0.00623417658170462\\
-0.015	0.00694482963620267\\
-0.01	0.00761401399813447\\
-0.005	0.0082261857674175\\
0	0.00876486658281955\\
0.005	0.00921282095620084\\
0.01	0.0095522920689704\\
0.015	0.00976530460425915\\
0.02	0.00983404217177883\\
0.025	0.00974130480198422\\
0.03	0.00947104859562917\\
0.035	0.00900900471906414\\
0.0399999999999999	0.00834336844930905\\
0.0449999999999999	0.00746554099113767\\
0.0499999999999999	0.00637089766086619\\
0.0549999999999999	0.00505954642453227\\
0.0599999999999999	0.0035370317016821\\
0.0649999999999999	0.00181493112028031\\
0.07	-8.87109534774121e-05\\
0.075	-0.00214916828981776\\
0.08	-0.00433508421548732\\
0.085	-0.00660882409980838\\
0.09	-0.00892714362051984\\
0.095	-0.0112421630277343\\
0.1	-0.0135026109917896\\
0.105	-0.0156552761549301\\
0.11	-0.0176465837315716\\
0.115	-0.0194242015018943\\
0.12	-0.0209385763338537\\
0.125	-0.0221443094628329\\
0.13	-0.0230012950545837\\
0.135	-0.0234755695983245\\
0.14	-0.0235398460920908\\
0.145	-0.0231737332692653\\
0.15	-0.0223636631898323\\
0.155	-0.0211025681937234\\
0.16	-0.0193893594016685\\
0.165	-0.0172282636309884\\
0.17	-0.0146280745900832\\
0.175	-0.0116013688677805\\
0.18	-0.00816372908012815\\
0.185	-0.00433300704421424\\
0.19	-0.000128650234051118\\
0.195	0.00442889407759146\\
0.2	0.00931869013103036\\
0.205	0.0145197395736348\\
0.21	0.0200113254793339\\
0.215	0.0257732810120828\\
0.22	0.031786191006387\\
0.225	0.0380315355249261\\
0.23	0.0444917845210598\\
0.235	0.0511504523046348\\
0.24	0.0579921197677307\\
0.245	0.0650024314173391\\
0.25	0.0721680732912188\\
0.255	0.079476736875425\\
0.26	0.0869170732449192\\
0.265	0.0944786408395289\\
0.27	0.102151849578848\\
0.275	0.109927903413682\\
0.28	0.117798742903965\\
0.285	0.125756988995452\\
0.29	0.133795888829616\\
0.295	0.141909264152309\\
0.3	0.150091462676149\\
0.305	0.15833731258957\\
0.31	0.166642080283138\\
0.315	0.175001431273424\\
0.32	0.183411394240039\\
0.325	0.1918683280467\\
0.33	0.200368891588125\\
0.335	0.208910016287288\\
0.34	0.217488881059316\\
0.345	0.226102889556567\\
0.35	0.234749649512485\\
0.355	0.24342695400816\\
0.36	0.252132764494034\\
0.365	0.260865195409077\\
0.37	0.269622500250346\\
0.375	0.278403058956694\\
0.38	0.287205366481152\\
0.385	0.296028022436971\\
0.39	0.304869721712299\\
0.395	0.313729245957867\\
0.4	0.322605455860857\\
0.405	0.331497284126255\\
0.41	0.340403729094469\\
0.415	0.349323848930845\\
0.42	0.358256756328922\\
0.425	0.367201613674943\\
0.43	0.376157628626199\\
0.435	0.385124050060421\\
0.44	0.394100164357508\\
0.445	0.403085291978599\\
0.45	0.412078784310771\\
0.455	0.421080020748566\\
0.46	0.43008840598613\\
0.465	0.439103367496039\\
0.47	0.448124353172853\\
0.475	0.457150829121189\\
0.48	0.466182277569565\\
0.485	0.475218194892531\\
0.49	0.484258089724612\\
0.495	0.49330148115043\\
0.5	0.502347896955926\\
0.505	0.51139687192606\\
0.51	0.520447946174458\\
0.515	0.529500663490473\\
0.52	0.538554569688769\\
0.525	0.547609210945929\\
0.53	0.556664132107649\\
0.535	0.565718874948693\\
0.54	0.574772976365968\\
0.545	0.583825966482535\\
0.55	0.592877366637079\\
0.555	0.601926687228901\\
0.56	0.610973425382546\\
0.565	0.620017062388055\\
0.57	0.629057060861648\\
0.575	0.63809286155589\\
0.58	0.647123879725902\\
0.585	0.656149500925168\\
0.59	0.665169076055412\\
0.595	0.67418191542025\\
0.6	0.683187281416517\\
0.605	0.692184379314801\\
0.61	0.701172345288846\\
0.615	0.710150230380354\\
0.62	0.719116978309258\\
0.625	0.728071393751997\\
0.63	0.737012095555633\\
0.635	0.745937445720745\\
0.64	0.754845438810794\\
0.645	0.76373352589\\
0.65	0.772598328950878\\
0.655	0.781435170469347\\
0.66	0.790237288424607\\
0.665	0.798994512682501\\
0.67	0.807691014015768\\
0.675	0.816301449759181\\
0.68	0.824784329226609\\
0.685	0.833070552192577\\
0.69	0.841043577135114\\
0.695	0.848505149072098\\
0.7	0.855116407196172\\
0.705	0.860298006449129\\
0.71	0.863065148790473\\
0.715	0.861768824820632\\
0.72	0.853730271619949\\
0.725	0.83483677219106\\
0.73	0.799392260478163\\
0.735	0.740905672809814\\
0.74	0.654674883041626\\
0.745	0.541950837662279\\
0.75	0.41283821186696\\
0.755	0.284018450243165\\
0.76	0.171546325799339\\
0.765	0.0843804729342388\\
0.77	0.0232504969695033\\
0.775	-0.0162335312664953\\
0.78	-0.0399305149538695\\
0.785	-0.0530250223209153\\
0.79	-0.0593561868936428\\
0.795	-0.0615083543187111\\
0.8	-0.0611301284421779\\
0.805	-0.0592420661749586\\
0.81	-0.0564663658282698\\
0.815	-0.0531804942767085\\
0.82	-0.0496142946362686\\
0.825	-0.0459094673707365\\
0.83	-0.0421553437478836\\
0.835	-0.0384101652421444\\
0.84	-0.034713653094113\\
0.845	-0.0310943953871801\\
0.85	-0.0275741667390451\\
0.855	-0.0241704360839689\\
0.86	-0.0208978032652282\\
0.865	-0.017768800086841\\
0.87	-0.0147943119777465\\
0.875	-0.0119837714362361\\
0.88	-0.00934521338997769\\
0.885	-0.00688524739740742\\
0.89	-0.00460898152255618\\
0.895	-0.00251992142139797\\
0.9	-0.000619861946487796\\
0.905	0.001091214821609\\
0.91	0.00261522312261752\\
0.915	0.00395602791582368\\
0.92	0.00511946053781346\\
0.925	0.00611328735780645\\
0.93	0.0069471248819227\\
0.935	0.00763229692707799\\
0.94	0.00818163209544975\\
0.945	0.00860920273431325\\
0.95	0.00893000969910559\\
0.955	0.0091596203375574\\
0.96	0.00931376994468237\\
0.965	0.00940793927407615\\
0.97	0.00945692233887648\\
0.975	0.00947439956754156\\
0.98	0.00947253134841734\\
0.985	0.00946158614441111\\
0.99	0.00944961580926106\\
0.995	0.00944218867947227\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$, LF}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1	0\\
-0.995	0\\
-0.99	0\\
-0.985	0\\
-0.98	0\\
-0.975	0\\
-0.97	0\\
-0.965	0\\
-0.96	0\\
-0.955	0\\
-0.95	0\\
-0.945	0\\
-0.94	0\\
-0.935	0\\
-0.93	0\\
-0.925	0\\
-0.92	0\\
-0.915	0\\
-0.91	0\\
-0.905	0\\
-0.9	0\\
-0.895	0\\
-0.89	0\\
-0.885	0\\
-0.88	0\\
-0.875	0\\
-0.87	0\\
-0.865	0\\
-0.86	0\\
-0.855	0\\
-0.85	0\\
-0.845	0\\
-0.84	0\\
-0.835	0\\
-0.83	0\\
-0.825	0\\
-0.82	0\\
-0.815	0\\
-0.81	0\\
-0.805	0\\
-0.8	0\\
-0.795	0\\
-0.79	0\\
-0.785	0\\
-0.78	0\\
-0.775	0\\
-0.77	0\\
-0.765	0\\
-0.76	0\\
-0.755	0\\
-0.75	0\\
-0.745	0\\
-0.74	0\\
-0.735	0\\
-0.73	0\\
-0.725	0\\
-0.72	0\\
-0.715	0\\
-0.71	0\\
-0.705	0\\
-0.7	0\\
-0.695	0\\
-0.69	0\\
-0.685	0\\
-0.68	0\\
-0.675	0\\
-0.67	0\\
-0.665	0\\
-0.66	0\\
-0.655	0\\
-0.65	0\\
-0.645	0\\
-0.64	0\\
-0.635	0\\
-0.63	0\\
-0.625	0\\
-0.62	0\\
-0.615	0\\
-0.61	0\\
-0.605	0\\
-0.6	0\\
-0.595	0\\
-0.59	0\\
-0.585	0\\
-0.58	0\\
-0.575	0\\
-0.57	0\\
-0.565	0\\
-0.56	0\\
-0.555	0\\
-0.55	0\\
-0.545	0\\
-0.54	0\\
-0.535	0\\
-0.53	0\\
-0.525	0\\
-0.52	0\\
-0.515	0\\
-0.51	0\\
-0.505	0\\
-0.5	0\\
-0.495	0\\
-0.49	0\\
-0.485	0\\
-0.48	0\\
-0.475	0\\
-0.47	0\\
-0.465	0\\
-0.46	0\\
-0.455	0\\
-0.45	0\\
-0.445	0\\
-0.44	0\\
-0.435	0\\
-0.43	0\\
-0.425	0\\
-0.42	0\\
-0.415	0\\
-0.41	0\\
-0.405	0\\
-0.4	0\\
-0.395	0\\
-0.39	0\\
-0.385	0\\
-0.38	0\\
-0.375	0\\
-0.37	0\\
-0.365	0\\
-0.36	0\\
-0.355	0\\
-0.35	0\\
-0.345	0\\
-0.34	0\\
-0.335	0\\
-0.33	0\\
-0.325	0\\
-0.32	0\\
-0.315	0\\
-0.31	0\\
-0.305	0\\
-0.3	0\\
-0.295	0\\
-0.29	0\\
-0.285	0\\
-0.28	0\\
-0.275	0\\
-0.27	0\\
-0.265	0\\
-0.26	0\\
-0.255	0\\
-0.25	0\\
-0.245	0\\
-0.24	0\\
-0.235	0\\
-0.23	0\\
-0.225	0\\
-0.22	0\\
-0.215	0\\
-0.21	0\\
-0.205	0\\
-0.2	0\\
-0.195	0\\
-0.19	0\\
-0.185	0\\
-0.18	0\\
-0.175	0\\
-0.17	0\\
-0.165	0\\
-0.16	0\\
-0.155	0\\
-0.15	0\\
-0.145	0\\
-0.14	0\\
-0.135	0\\
-0.13	0\\
-0.125	0\\
-0.12	0\\
-0.115	0\\
-0.11	0\\
-0.105	0\\
-0.1	0\\
-0.095	0\\
-0.09	0\\
-0.085	0\\
-0.08	0\\
-0.075	0\\
-0.07	0\\
-0.0649999999999999	0\\
-0.0599999999999999	0\\
-0.0549999999999999	0\\
-0.0499999999999999	0\\
-0.0449999999999999	0\\
-0.04	0\\
-0.035	0\\
-0.03	0\\
-0.025	0\\
-0.02	0\\
-0.015	0\\
-0.01	0\\
-0.005	0\\
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.0399999999999999	0\\
0.0449999999999999	0\\
0.0499999999999999	0\\
0.0549999999999999	0\\
0.0599999999999999	0\\
0.0649999999999999	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	1.02356228967358e-208\\
0.205	2.65168421854051e-107\\
0.21	2.21817395440102e-56\\
0.215	6.31475708257863e-31\\
0.22	2.34815670636398e-18\\
0.225	6.11993148495937e-12\\
0.23	1.71487831490766e-08\\
0.235	-1.70431794028834e-07\\
0.24	0.0137156825298133\\
0.245	0.0240251826506905\\
0.25	0.0341676235636348\\
0.255	0.044230577393602\\
0.26	0.0542356217999075\\
0.265	0.0641935114327571\\
0.27	0.0741115983423804\\
0.275	0.0839955069357817\\
0.28	0.0938497233992231\\
0.285	0.103677896487525\\
0.29	0.11348302979863\\
0.295	0.123267618543554\\
0.3	0.133033751623015\\
0.305	0.142783189664825\\
0.31	0.152517425565094\\
0.315	0.162237731970917\\
0.32	0.171945198867075\\
0.325	0.18164076357935\\
0.33	0.191325234911859\\
0.335	0.200999312707917\\
0.34	0.210663603811513\\
0.345	0.220318635175916\\
0.35	0.229964864694163\\
0.355	0.239602690197294\\
0.36	0.249232456968648\\
0.365	0.258854464048255\\
0.37	0.268468969544287\\
0.375	0.27807619512446\\
0.38	0.287676329825984\\
0.385	0.297269533295746\\
0.39	0.306855938551242\\
0.395	0.316435654335952\\
0.4	0.326008767129378\\
0.405	0.335575342861233\\
0.41	0.345135428370476\\
0.415	0.354689052642822\\
0.42	0.36423622785453\\
0.425	0.373776950245466\\
0.43	0.383311200840479\\
0.435	0.39283894603477\\
0.44	0.402360138056149\\
0.445	0.411874715314664\\
0.45	0.42138260264804\\
0.455	0.430883711469562\\
0.46	0.440377939823449\\
0.465	0.449865172351352\\
0.47	0.459345280172291\\
0.475	0.468818120677134\\
0.48	0.478283537237574\\
0.485	0.487741358828405\\
0.49	0.49719139956079\\
0.495	0.506633458123049\\
0.5	0.516067317124293\\
0.505	0.525492742334953\\
0.51	0.534909481816872\\
0.515	0.544317264934085\\
0.52	0.553715801233741\\
0.525	0.563104779184671\\
0.53	0.572483864758948\\
0.535	0.581852699839249\\
0.54	0.591210900431939\\
0.545	0.600558054662377\\
0.55	0.609893720524972\\
0.555	0.619217423355801\\
0.56	0.628528652990004\\
0.565	0.637826860559491\\
0.57	0.647111454878481\\
0.575	0.656381798354712\\
0.58	0.665637202352407\\
0.585	0.674876921918748\\
0.59	0.684100149767996\\
0.595	0.693306009395647\\
0.6	0.702493547167964\\
0.605	0.711661723198337\\
0.61	0.720809400779225\\
0.615	0.729935334084088\\
0.62	0.739038153784093\\
0.625	0.748116350134292\\
0.63	0.757168252966232\\
0.635	0.766192007868585\\
0.64	0.775185547629691\\
0.645	0.784146557734994\\
0.65	0.79307243432683\\
0.655	0.8019602324966\\
0.66	0.81080660201717\\
0.665	0.819607706520534\\
0.67	0.82835912049417\\
0.675	0.837055695992172\\
0.68	0.845691387080375\\
0.685	0.854259013746772\\
0.69	0.86274993635867\\
0.695	0.871153592717797\\
0.7	0.879456813355738\\
0.705	0.887642754465506\\
0.71	0.895689106418463\\
0.715	0.903564692863494\\
0.72	0.911221028146178\\
0.725	0.918556465214075\\
0.73	0.925164964299035\\
0.735	0.928255789851622\\
0.74	0.906035619195352\\
0.745	0.724256874589573\\
0.75	0.201332474112804\\
0.755	-0.0342849189272164\\
0.76	-0.0286041667577327\\
0.765	-0.0177463948450067\\
0.77	-3.39598095215348e-06\\
0.775	-2.27886057052625e-11\\
0.78	-7.30094969078731e-17\\
0.785	-9.54581674739276e-29\\
0.79	-2.52478219935053e-53\\
0.795	-5.72923088159895e-104\\
0.8	-3.2871640448973e-208\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$, EO}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-1	2.25325835143665e-35\\
-0.995	5.25128560594371e-35\\
-0.99	6.04661099597087e-35\\
-0.985	-5.69546160479987e-35\\
-0.98	-3.62094726334463e-34\\
-0.975	-8.25621754963867e-34\\
-0.97	-1.27404181706936e-33\\
-0.965	-1.36878937981272e-33\\
-0.96	-6.64700385798668e-34\\
-0.955	1.20655625712968e-33\\
-0.95	4.21786665696647e-33\\
-0.945	7.56170812367816e-33\\
-0.94	9.38267390498236e-33\\
-0.935	6.92300901400116e-33\\
-0.93	-2.59198263188151e-33\\
-0.925	-2.01533526782689e-32\\
-0.92	-4.24986588950521e-32\\
-0.915	-5.990776084911e-32\\
-0.91	-5.59766158937732e-32\\
-0.905	-1.15281287030132e-32\\
-0.9	8.56926029555913e-32\\
-0.895	2.25997889569607e-31\\
-0.89	3.61810697685793e-31\\
-0.885	4.00244759983791e-31\\
-0.88	2.17663910773086e-31\\
-0.875	-2.91052905729818e-31\\
-0.87	-1.12555267367921e-30\\
-0.865	-2.07385106666007e-30\\
-0.86	-2.63654365129993e-30\\
-0.855	-2.06105626256428e-30\\
-0.85	4.25761531183367e-31\\
-0.845	5.13833401444691e-30\\
-0.84	1.1269205201236e-29\\
-0.835	1.62866276388739e-29\\
-0.83	1.58425695350051e-29\\
-0.825	4.75997982828344e-30\\
-0.82	-2.04610763696937e-29\\
-0.815	-5.77200299287811e-29\\
-0.81	-9.50903058888147e-29\\
-0.805	-1.08708350286452e-28\\
-0.8	-6.62310761025941e-29\\
-0.795	6.08397668121132e-29\\
-0.79	2.75094535209393e-28\\
-0.785	5.25924336606441e-28\\
-0.78	6.89310782785121e-28\\
-0.775	5.74604094616461e-28\\
-0.77	-1.94685231462983e-29\\
-0.765	-1.18691205269695e-27\\
-0.76	-2.74911702421932e-27\\
-0.755	-4.10088894098936e-27\\
-0.75	-4.17703465195435e-27\\
-0.745	-1.67869280924751e-27\\
-0.74	4.33069334255624e-27\\
-0.735	1.34775741832815e-26\\
-0.73	2.30371762554565e-26\\
-0.725	2.73681705047033e-26\\
-0.72	1.86434288243276e-26\\
-0.715	-1.0327806793672e-26\\
-0.71	-6.09435743232413e-26\\
-0.705	-1.22316117228465e-25\\
-0.7	-1.662468345817e-25\\
-0.695	-1.48253163127871e-25\\
-0.69	-1.98324658023991e-26\\
-0.685	2.44939685525293e-25\\
-0.68	6.11420735431144e-25\\
-0.675	9.47946552754327e-25\\
-0.67	1.01524947262928e-24\\
-0.665	5.13133534367334e-25\\
-0.66	-7.90118303758375e-25\\
-0.655	-2.84763100681573e-24\\
-0.65	-5.09754506452564e-24\\
-0.645	-6.3229267995126e-24\\
-0.64	-4.78680217693919e-24\\
-0.635	1.18095104684005e-24\\
-0.63	1.20823636890187e-23\\
-0.625	2.58343508800944e-23\\
-0.62	3.66181003856691e-23\\
-0.615	3.49599472155972e-23\\
-0.61	1.01522393263107e-23\\
-0.605	-4.42869653870534e-23\\
-0.6	-1.22643121875438e-22\\
-0.595	-1.99098288437693e-22\\
-0.59	-2.2482946622543e-22\\
-0.585	-1.36573240313789e-22\\
-0.58	1.1793600308981e-22\\
-0.575	5.37614204833345e-22\\
-0.57	1.01909333408898e-21\\
-0.565	1.32515597129282e-21\\
-0.56	1.10598113875658e-21\\
-0.555	8.97834727072276e-24\\
-0.55	-2.10831645212897e-21\\
-0.545	-4.89757929224058e-21\\
-0.54	-7.28043703911071e-21\\
-0.535	-7.43460798103719e-21\\
-0.53	-3.2203680834875e-21\\
-0.525	6.80971044795948e-21\\
-0.52	2.18995508747373e-20\\
-0.515	3.7538217705885e-20\\
-0.51	4.47734947346407e-20\\
-0.505	3.15917543060025e-20\\
-0.5	-1.25992078150118e-20\\
-0.495	-8.92897434509712e-20\\
-0.49	-1.81744704437131e-19\\
-0.485	-2.48643051049112e-19\\
-0.48	-2.26800357655246e-19\\
-0.475	-4.94870762639431e-20\\
-0.47	3.16705593663459e-19\\
-0.465	8.2202008788509e-19\\
-0.46	1.28903974253073e-18\\
-0.455	1.40498573131051e-18\\
-0.45	7.88109183420406e-19\\
-0.445	-8.45814230053007e-19\\
-0.44	-3.42774306857434e-18\\
-0.435	-6.26413511974579e-18\\
-0.43	-7.898187523163e-18\\
-0.425	-6.30264796856989e-18\\
-0.42	4.19423362156011e-19\\
-0.415	1.2797164268824e-17\\
-0.41	2.84825075621281e-17\\
-0.405	4.11257712547067e-17\\
-0.4	4.06363939652014e-17\\
-0.395	1.58773103539651e-17\\
-0.39	-3.9688934893052e-17\\
-0.385	-1.20179022977019e-16\\
-0.38	-2.00021291423865e-16\\
-0.375	-2.31991324066279e-16\\
-0.37	-1.56256795404446e-16\\
-0.365	7.54448226723436e-17\\
-0.36	4.61729629082366e-16\\
-0.355	9.10023112659641e-16\\
-0.35	1.21287743394692e-15\\
-0.345	1.0711242179052e-15\\
-0.34	1.89998280306669e-16\\
-0.335	-1.54613650208022e-15\\
-0.33	-3.8558736587331e-15\\
-0.325	-5.88993459843205e-15\\
-0.32	-6.24592843715954e-15\\
-0.315	-3.31518863187222e-15\\
-0.31	3.96225480841755e-15\\
-0.305	1.50315357589334e-14\\
-0.3	2.67027921192114e-14\\
-0.295	3.28026493814741e-14\\
-0.29	2.52513198872478e-14\\
-0.285	-2.88191769540279e-15\\
-0.28	-5.24765289351085e-14\\
-0.275	-1.12911230346837e-13\\
-0.27	-1.58738948572043e-13\\
-0.265	-1.52112077903965e-13\\
-0.26	-5.42331159520301e-14\\
-0.255	1.53402543932797e-13\\
-0.25	4.4217166992838e-13\\
-0.245	7.14654430789911e-13\\
-0.24	8.04566984203656e-13\\
-0.235	5.15581285323669e-13\\
-0.23	-2.91986914550066e-13\\
-0.225	-1.57764337413558e-12\\
-0.22	-3.00093831198306e-12\\
-0.215	-3.87596301266163e-12\\
-0.21	-3.28414704573343e-12\\
-0.205	-4.05952166626392e-13\\
-0.2	4.94394001560265e-12\\
-0.195	1.17198803563689e-11\\
-0.19	1.7273640412571e-11\\
-0.185	1.7589942278248e-11\\
-0.18	8.465029371623e-12\\
-0.175	-1.2306077203784e-11\\
-0.17	-4.21818888075368e-11\\
-0.165	-7.16690008205647e-11\\
-0.16	-8.42958095905477e-11\\
-0.155	-6.042595042856e-11\\
-0.15	1.43128937634774e-11\\
-0.145	1.37189683477211e-10\\
-0.14	2.77114753970538e-10\\
-0.135	3.70610098882277e-10\\
-0.13	3.32573206255221e-10\\
-0.125	8.68238901311607e-11\\
-0.12	-3.85808470310347e-10\\
-0.115	-9.95392047266109e-10\\
-0.11	-1.51240291379676e-09\\
-0.105	-1.59120376910988e-09\\
-0.1	-8.73705453518336e-10\\
-0.095	8.25583423323226e-10\\
-0.09	3.29560878037289e-09\\
-0.085	5.76016771562915e-09\\
-0.08	6.89595894042689e-09\\
-0.075	5.160015252332e-09\\
-0.07	-5.32867395844901e-10\\
-0.0649999999999999	-9.90478978079261e-09\\
-0.0599999999999999	-2.05141927710717e-08\\
-0.0549999999999999	-2.75686957507256e-08\\
-0.0499999999999999	-2.48792907625934e-08\\
-0.0449999999999999	-7.22603104814206e-09\\
-0.04	2.61801199857033e-08\\
-0.035	6.82701854844103e-08\\
-0.03	1.02607378700652e-07\\
-0.025	1.05904423965932e-07\\
-0.02	5.58996790960157e-08\\
-0.015	-5.6103768083906e-08\\
-0.01	-2.11720230042073e-07\\
-0.005	-3.57608307169266e-07\\
0	-4.11119870743171e-07\\
0.005	-2.85157108953019e-07\\
0.01	6.87145015073568e-08\\
0.015	6.10175330403871e-07\\
0.02	1.17519327102845e-06\\
0.025	1.48424999608275e-06\\
0.03	1.21668669001966e-06\\
0.035	1.53662649371206e-07\\
0.0399999999999999	-1.64256302302452e-06\\
0.0449999999999999	-3.68534940811775e-06\\
0.0499999999999999	-5.05610644938693e-06\\
0.0549999999999999	-4.62361868719022e-06\\
0.0599999999999999	-1.51718122665101e-06\\
0.0649999999999999	4.24197588715029e-06\\
0.07	1.11979731714605e-05\\
0.075	1.6366396354255e-05\\
0.08	1.59299625363934e-05\\
0.085	6.83078621246916e-06\\
0.09	-1.10865711443848e-05\\
0.095	-3.32694974387731e-05\\
0.1	-5.02355968621406e-05\\
0.105	-5.00021610173855e-05\\
0.11	-2.32880743045826e-05\\
0.115	2.99189354210279e-05\\
0.12	9.53654697671093e-05\\
0.125	0.000144824090406918\\
0.13	0.000144315900395639\\
0.135	6.93935269037611e-05\\
0.14	-7.73605729769905e-05\\
0.145	-0.00025438218451617\\
0.15	-0.00038496738532608\\
0.155	-0.000381787108658155\\
0.16	-0.000181126621519616\\
0.165	0.00022473209099045\\
0.17	0.000756320199286593\\
0.175	0.00124364307556085\\
0.18	0.00149242652075513\\
0.185	0.00135936337217325\\
0.19	0.000765424934640562\\
0.195	-0.000280406462173999\\
0.2	-0.00154642489787058\\
0.205	-0.002591225086874\\
0.21	-0.00311216011026777\\
0.215	-0.00301468868314864\\
0.22	-0.00224769390038414\\
0.225	-0.000731432008667322\\
0.23	0.00164942589857455\\
0.235	0.00502337810487968\\
0.24	0.00949787801907984\\
0.245	0.0151234347748858\\
0.25	0.021865040501811\\
0.255	0.029592227496747\\
0.26	0.0380988866347204\\
0.265	0.0471514158592089\\
0.27	0.0565416277560902\\
0.275	0.0661167218698341\\
0.28	0.0757806341516168\\
0.285	0.0854800853041532\\
0.29	0.0951888237838806\\
0.295	0.104895817249195\\
0.3	0.114597860681295\\
0.305	0.124295375472144\\
0.31	0.133990165699127\\
0.315	0.143684288452199\\
0.32	0.153379536557234\\
0.325	0.163077250791635\\
0.33	0.172778303571255\\
0.335	0.182483164724222\\
0.34	0.192191998173564\\
0.345	0.201904760650388\\
0.35	0.211621287312767\\
0.355	0.22134135788779\\
0.36	0.231064742414446\\
0.365	0.240791228808967\\
0.37	0.250520635966471\\
0.375	0.260252816482378\\
0.38	0.269987652756267\\
0.385	0.279725049565676\\
0.39	0.289464925406995\\
0.395	0.299207204146826\\
0.4	0.308951807891147\\
0.405	0.318698651491413\\
0.41	0.328447638764343\\
0.415	0.3381986602856\\
0.42	0.347951592500225\\
0.425	0.357706297847251\\
0.43	0.367462625598465\\
0.435	0.377220413142612\\
0.44	0.386979487492025\\
0.445	0.396739666838963\\
0.45	0.406500762037333\\
0.455	0.416262577928433\\
0.46	0.42602491446523\\
0.465	0.435787567617978\\
0.47	0.445550330065157\\
0.475	0.455312991688646\\
0.48	0.465075339901598\\
0.485	0.474837159842915\\
0.49	0.484598234474261\\
0.495	0.494358344615299\\
0.5	0.504117268950768\\
0.505	0.513874784039901\\
0.51	0.523630664354909\\
0.515	0.533384682371098\\
0.52	0.543136608727026\\
0.525	0.552886212468933\\
0.53	0.56263326138967\\
0.535	0.572377522468496\\
0.54	0.582118762414391\\
0.545	0.591856748312031\\
0.55	0.601591248366398\\
0.555	0.611322032739285\\
0.56	0.621048874469129\\
0.565	0.630771550464989\\
0.57	0.640489842566588\\
0.575	0.650203538665613\\
0.58	0.659912433889327\\
0.585	0.669616331856384\\
0.59	0.679315046026833\\
0.595	0.689008401184106\\
0.6	0.698696235106879\\
0.605	0.708378400514329\\
0.61	0.718054767401471\\
0.615	0.727725225925235\\
0.62	0.737389690062021\\
0.625	0.74704810234084\\
0.63	0.756700440074588\\
0.635	0.766346723678442\\
0.64	0.775987027905857\\
0.645	0.785621497170211\\
0.65	0.795250366585326\\
0.655	0.804873991078645\\
0.66	0.814492885667677\\
0.665	0.824107780955196\\
0.67	0.833719700061222\\
0.675	0.843330065333086\\
0.68	0.852940842694976\\
0.685	0.862554825265643\\
0.69	0.872176407765161\\
0.695	0.881812988598447\\
0.7	0.891480993572297\\
0.705	0.901230326397501\\
0.71	0.91117318634753\\
0.715	0.921545276688417\\
0.72	0.933202633664479\\
0.725	0.948956083185171\\
0.73	0.964449995387184\\
0.735	0.964011226029722\\
0.74	0.935309403856801\\
0.745	0.738779476981932\\
0.75	0.232225159415328\\
0.755	0.013395309140459\\
0.76	-0.027234096134865\\
0.765	-0.032616732024814\\
0.77	-0.0303111052503131\\
0.775	-0.02458720505573\\
0.78	-0.0171438322608305\\
0.785	-0.0110341981488449\\
0.79	-0.00649089306286244\\
0.795	-0.00311643963540485\\
0.8	-0.000692399816920858\\
0.805	0.000934571098669075\\
0.81	0.00188328538830943\\
0.815	0.00224307193631198\\
0.82	0.00208709135803981\\
0.825	0.00151421550265224\\
0.83	0.000717516986335758\\
0.835	-2.95097820126879e-05\\
0.84	-0.000523976431247951\\
0.845	-0.000708733061903472\\
0.85	-0.000627017466741907\\
0.855	-0.000380080208869172\\
0.86	-9.37309465550846e-05\\
0.865	0.000126979787287596\\
0.87	0.000230704930713171\\
0.875	0.000221113214363664\\
0.88	0.000138531517625379\\
0.885	3.56992370374026e-05\\
0.89	-4.44328180485686e-05\\
0.895	-8.12574309168322e-05\\
0.9	-7.66867074477658e-05\\
0.905	-4.68528831127012e-05\\
0.91	-1.13543774660938e-05\\
0.915	1.51375276635589e-05\\
0.92	2.65140902950092e-05\\
0.925	2.43586946159949e-05\\
0.93	1.45262067484152e-05\\
0.935	3.40678879909141e-06\\
0.94	-4.59795733707648e-06\\
0.945	-7.89630036212139e-06\\
0.95	-7.17805848687104e-06\\
0.955	-4.26803406500709e-06\\
0.96	-1.03249925419133e-06\\
0.965	1.2855445138951e-06\\
0.97	2.24225129072777e-06\\
0.975	2.02369940801512e-06\\
0.98	1.13663398007233e-06\\
0.985	1.21976876015819e-07\\
0.99	-6.30274463568312e-07\\
0.995	-9.61860964655316e-07\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$, WENO3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-1	0\\
-0.995	0\\
-0.99	0\\
-0.985	0\\
-0.98	0\\
-0.975	0\\
-0.97	0\\
-0.965	0\\
-0.96	0\\
-0.955	0\\
-0.95	0\\
-0.945	0\\
-0.94	0\\
-0.935	0\\
-0.93	0\\
-0.925	0\\
-0.92	0\\
-0.915	0\\
-0.91	0\\
-0.905	0\\
-0.9	0\\
-0.895	0\\
-0.89	0\\
-0.885	0\\
-0.88	0\\
-0.875	0\\
-0.87	0\\
-0.865	0\\
-0.86	0\\
-0.855	0\\
-0.85	0\\
-0.845	0\\
-0.84	0\\
-0.835	0\\
-0.83	0\\
-0.825	0\\
-0.82	0\\
-0.815	0\\
-0.81	0\\
-0.805	0\\
-0.8	0\\
-0.795	0\\
-0.79	0\\
-0.785	0\\
-0.78	0\\
-0.775	0\\
-0.77	0\\
-0.765	0\\
-0.76	0\\
-0.755	0\\
-0.75	0\\
-0.745	0\\
-0.74	0\\
-0.735	0\\
-0.73	0\\
-0.725	0\\
-0.72	0\\
-0.715	0\\
-0.71	0\\
-0.705	0\\
-0.7	0\\
-0.695	0\\
-0.69	0\\
-0.685	0\\
-0.68	0\\
-0.675	0\\
-0.67	0\\
-0.665	0\\
-0.66	0\\
-0.655	0\\
-0.65	0\\
-0.645	0\\
-0.64	0\\
-0.635	0\\
-0.63	0\\
-0.625	0\\
-0.62	0\\
-0.615	0\\
-0.61	0\\
-0.605	0\\
-0.6	0\\
-0.595	0\\
-0.59	0\\
-0.585	0\\
-0.58	0\\
-0.575	0\\
-0.57	0\\
-0.565	0\\
-0.56	0\\
-0.555	0\\
-0.55	0\\
-0.545	0\\
-0.54	0\\
-0.535	0\\
-0.53	0\\
-0.525	0\\
-0.52	0\\
-0.515	0\\
-0.51	0\\
-0.505	0\\
-0.5	0\\
-0.495	0\\
-0.49	0\\
-0.485	0\\
-0.48	0\\
-0.475	0\\
-0.47	0\\
-0.465	0\\
-0.46	0\\
-0.455	0\\
-0.45	0\\
-0.445	0\\
-0.44	0\\
-0.435	0\\
-0.43	0\\
-0.425	0\\
-0.42	0\\
-0.415	0\\
-0.41	0\\
-0.405	0\\
-0.4	0\\
-0.395	0\\
-0.39	0\\
-0.385	0\\
-0.38	0\\
-0.375	0\\
-0.37	0\\
-0.365	0\\
-0.36	0\\
-0.355	0\\
-0.35	0\\
-0.345	0\\
-0.34	0\\
-0.335	0\\
-0.33	0\\
-0.325	0\\
-0.32	0\\
-0.315	0\\
-0.31	0\\
-0.305	0\\
-0.3	0\\
-0.295	0\\
-0.29	0\\
-0.285	0\\
-0.28	0\\
-0.275	0\\
-0.27	0\\
-0.265	0\\
-0.26	0\\
-0.255	0\\
-0.25	0\\
-0.245	0\\
-0.24	0\\
-0.235	0\\
-0.23	0\\
-0.225	0\\
-0.22	0\\
-0.215	0\\
-0.21	0\\
-0.205	0\\
-0.2	0\\
-0.195	0\\
-0.19	0\\
-0.185	0\\
-0.18	0\\
-0.175	0\\
-0.17	0\\
-0.165	0\\
-0.16	0\\
-0.155	0\\
-0.15	0\\
-0.145	0\\
-0.14	0\\
-0.135	0\\
-0.13	0\\
-0.125	0\\
-0.12	0\\
-0.115	0\\
-0.11	0\\
-0.105	0\\
-0.1	0\\
-0.095	0\\
-0.09	0\\
-0.085	0\\
-0.08	0\\
-0.075	0\\
-0.07	0\\
-0.0649999999999999	0\\
-0.0599999999999999	0\\
-0.0549999999999999	0\\
-0.0499999999999999	0\\
-0.0449999999999999	0\\
-0.04	0\\
-0.035	0\\
-0.03	0\\
-0.025	0\\
-0.02	0\\
-0.015	0\\
-0.01	0\\
-0.005	0\\
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.0399999999999999	0\\
0.0449999999999999	0\\
0.0499999999999999	0\\
0.0549999999999999	0\\
0.0599999999999999	0\\
0.0649999999999999	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0.00500000000000012\\
0.255	0.0150000000000001\\
0.26	0.0250000000000001\\
0.265	0.0350000000000001\\
0.27	0.0450000000000002\\
0.275	0.0550000000000002\\
0.28	0.0650000000000002\\
0.285	0.0750000000000002\\
0.29	0.0850000000000002\\
0.295	0.095\\
0.3	0.105\\
0.305	0.115\\
0.31	0.125\\
0.315	0.135\\
0.32	0.145\\
0.325	0.155\\
0.33	0.165\\
0.335	0.175\\
0.34	0.185\\
0.345	0.195\\
0.35	0.205\\
0.355	0.215\\
0.36	0.225\\
0.365	0.235\\
0.37	0.245\\
0.375	0.255\\
0.38	0.265\\
0.385	0.275\\
0.39	0.285\\
0.395	0.295\\
0.4	0.305\\
0.405	0.315\\
0.41	0.325\\
0.415	0.335\\
0.42	0.345\\
0.425	0.355\\
0.43	0.365\\
0.435	0.375\\
0.44	0.385\\
0.445	0.395\\
0.45	0.405\\
0.455	0.415\\
0.46	0.425\\
0.465	0.435\\
0.47	0.445\\
0.475	0.455\\
0.48	0.465\\
0.485	0.475\\
0.49	0.485\\
0.495	0.495\\
0.5	0.505\\
0.505	0.515\\
0.51	0.525\\
0.515	0.535\\
0.52	0.545\\
0.525	0.555\\
0.53	0.565\\
0.535	0.575\\
0.54	0.585\\
0.545	0.595\\
0.55	0.605\\
0.555	0.615\\
0.56	0.625\\
0.565	0.635\\
0.57	0.645\\
0.575	0.655\\
0.58	0.665\\
0.585	0.675\\
0.59	0.685\\
0.595	0.695\\
0.6	0.705\\
0.605	0.715\\
0.61	0.725\\
0.615	0.735\\
0.62	0.745\\
0.625	0.755\\
0.63	0.765\\
0.635	0.775\\
0.64	0.785\\
0.645	0.795\\
0.65	0.805\\
0.655	0.815\\
0.66	0.825\\
0.665	0.835\\
0.67	0.845\\
0.675	0.855\\
0.68	0.865\\
0.685	0.875\\
0.69	0.885\\
0.695	0.895\\
0.7	0.905\\
0.705	0.915\\
0.71	0.925\\
0.715	0.935\\
0.72	0.945\\
0.725	0.955\\
0.73	0.965\\
0.735	0.975\\
0.74	0.985\\
0.745	0.995\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
};
\addlegendentry{$\text{y}_\text{d}$}

\end{axis}

\begin{axis}[%
width=1.966in,
height=1.1in,
at={(3.351in,2.2in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.1,
ymax=1.0043017664042,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{y, y}_\text{d}$},
axis background/.style={fill=white},
legend style={font=\tiny, at={(0.03,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1	-4.94145968769105e-12\\
-0.998	-4.96502308007385e-12\\
-0.996	-5.0120677723824e-12\\
-0.994	-5.08242912643656e-12\\
-0.992	-5.17585905343188e-12\\
-0.99	-5.29202466067402e-12\\
-0.988	-5.43050645487736e-12\\
-0.986	-5.59079610864061e-12\\
-0.984	-5.77229379843151e-12\\
-0.982	-5.97430512417638e-12\\
-0.98	-6.19603762236537e-12\\
-0.978	-6.43659688646012e-12\\
-0.976	-6.69498231033409e-12\\
-0.974	-6.97008247249516e-12\\
-0.972	-7.26067018094191e-12\\
-0.97	-7.5653972006963e-12\\
-0.968	-7.8827886883424e-12\\
-0.966	-8.21123736028914e-12\\
-0.964	-8.54899742396996e-12\\
-0.962	-8.89417830379842e-12\\
-0.96	-9.24473819641988e-12\\
-0.958	-9.59847749263904e-12\\
-0.956	-9.953032106363e-12\\
-0.954	-1.03058667539821e-11\\
-0.952	-1.06542682308161e-11\\
-0.95	-1.09953387345807e-11\\
-0.948	-1.13259892892787e-11\\
-0.946	-1.16429333264881e-11\\
-0.944	-1.19426804847009e-11\\
-0.942	-1.2221530691161e-11\\
-0.94	-1.24755685945438e-11\\
-0.938	-1.27006584208155e-11\\
-0.936	-1.2892439328687e-11\\
-0.934	-1.30463213452348e-11\\
-0.932	-1.3157481966481e-11\\
-0.93	-1.32208635119915e-11\\
-0.928	-1.32311713268584e-11\\
-0.926	-1.3182872928746e-11\\
-0.924	-1.30701982019996e-11\\
-0.922	-1.2887140745102e-11\\
-0.92	-1.26274604820017e-11\\
-0.918	-1.22846876520015e-11\\
-0.916	-1.18521282969509e-11\\
-0.914	-1.1322871368412e-11\\
-0.912	-1.06897975812177e-11\\
-0.91	-9.94559014339501e-12\\
-0.908	-9.08274749572661e-12\\
-0.906	-8.09359819725092e-12\\
-0.904	-6.97031809569168e-12\\
-0.902	-5.70494992413137e-12\\
-0.9	-4.28942546714033e-12\\
-0.898	-2.71559044099836e-12\\
-0.896	-9.7523223354164e-13\\
-0.894	9.39889350520817e-13\\
-0.892	3.03800819331078e-12\\
-0.89	5.32731467203456e-12\\
-0.888	7.8159150291293e-12\\
-0.886	1.05117871642953e-11\\
-0.884	1.34227327119673e-11\\
-0.882	1.65563252723184e-11\\
-0.88	1.99198546694828e-11\\
-0.878	2.35202671174102e-11\\
-0.876	2.73641011816953e-11\\
-0.874	3.1457419434946e-11\\
-0.872	3.5805735713841e-11\\
-0.87	4.0413937898064e-11\\
-0.868	4.52862061448692e-11\\
-0.866	5.04259265282146e-11\\
-0.864	5.58356000482803e-11\\
-0.862	6.15167469958437e-11\\
-0.86	6.74698066765062e-11\\
-0.858	7.36940325222207e-11\\
-0.856	8.0187382642051e-11\\
-0.854	8.69464058906632e-11\\
-0.852	9.39661235617907e-11\\
-0.85	1.0123990684489e-10\\
-0.848	1.0875935021648e-10\\
-0.846	1.16514140973289e-10\\
-0.844	1.24491925152399e-10\\
-0.842	1.32678170124061e-10\\
-0.84	1.41056024185892e-10\\
-0.838	1.49606173532675e-10\\
-0.836	1.58306697024092e-10\\
-0.834	1.67132919223358e-10\\
-0.832	1.76057262232927e-10\\
-0.83	1.85049096909197e-10\\
-0.828	1.94074594096397e-10\\
-0.826	2.03096576580584e-10\\
-0.824	2.12074372527823e-10\\
-0.822	2.20963671236088e-10\\
-0.82	2.29716382098165e-10\\
-0.818	2.38280497742661e-10\\
-0.816	2.46599962392024e-10\\
-0.814	2.54614546550152e-10\\
-0.812	2.62259729207399e-10\\
-0.81	2.69466588827496e-10\\
-0.808	2.76161704458757e-10\\
-0.806	2.82267068390731e-10\\
-0.804	2.87700011856836e-10\\
-0.802	2.92373145363199e-10\\
-0.8	2.96194315303496e-10\\
-0.798	2.99066578598725e-10\\
-0.796	3.00888197179024e-10\\
-0.794	3.01552654201479e-10\\
-0.792	3.009486939728e-10\\
-0.79	2.98960387618245e-10\\
-0.788	2.95467226607643e-10\\
-0.786	2.90344246315215e-10\\
-0.784	2.83462181851407e-10\\
-0.782	2.7468765846144e-10\\
-0.78	2.63883418836008e-10\\
-0.778	2.5090858972371e-10\\
-0.776	2.35618990271519e-10\\
-0.774	2.17867484548078e-10\\
-0.772	1.97504380723811e-10\\
-0.77	1.74377879390939e-10\\
-0.768	1.48334573504358e-10\\
-0.766	1.1922000241e-10\\
-0.764	8.68792623996736e-11\\
-0.762	5.11576761893128e-11\\
-0.76	1.19015236599308e-11\\
-0.758	-3.10411638737868e-11\\
-0.756	-7.7819743694669e-11\\
-0.754	-1.28580033952971e-10\\
-0.752	-1.83463316245939e-10\\
-0.75	-2.42605266731649e-10\\
-0.748	-3.06134814178446e-10\\
-0.746	-3.74172923552279e-10\\
-0.744	-4.46831303970786e-10\\
-0.742	-5.24211040106402e-10\\
-0.74	-6.06401146402238e-10\\
-0.738	-6.9347704377542e-10\\
-0.736	-7.85498958823969e-10\\
-0.734	-8.82510245926549e-10\\
-0.732	-9.84535633030443e-10\\
-0.73	-1.09157939236315e-09\\
-0.728	-1.20362343777791e-09\\
-0.726	-1.32062535095435e-09\\
-0.724	-1.44251633922265e-09\\
-0.722	-1.56919912836488e-09\\
-0.72	-1.70054579436944e-09\\
-0.718	-1.83639553877633e-09\\
-0.716	-1.97655241295042e-09\\
-0.714	-2.1207829973591e-09\\
-0.712	-2.26881404270823e-09\\
-0.71	-2.42033008060641e-09\\
-0.708	-2.57497101228228e-09\\
-0.706	-2.7323296847711e-09\\
-0.704	-2.89194946491527e-09\\
-0.702	-3.053321822487e-09\\
-0.7	-3.21588393473868e-09\\
-0.698	-3.3790163257157e-09\\
-0.696	-3.54204055472558e-09\\
-0.694	-3.70421696944354e-09\\
-0.692	-3.86474254024538e-09\\
-0.69	-4.0227487934904e-09\\
-0.688	-4.17729986262656e-09\\
-0.686	-4.32739067715249e-09\\
-0.684	-4.47194531064298e-09\\
-0.682	-4.60981551021936e-09\\
-0.68	-4.73977943102032e-09\\
-0.678	-4.86054060039431e-09\\
-0.676	-4.97072713768649e-09\\
-0.674	-5.06889125662369e-09\\
-0.672	-5.15350907840226e-09\\
-0.67	-5.22298078464824e-09\\
-0.668	-5.27563114043812e-09\\
-0.666	-5.30971041853198e-09\\
-0.664	-5.32339575686974e-09\\
-0.662	-5.31479298220452e-09\\
-0.66	-5.28193893348404e-09\\
-0.658	-5.22280431922988e-09\\
-0.656	-5.13529714369303e-09\\
-0.654	-5.01726673696985e-09\\
-0.652	-4.86650842453149e-09\\
-0.65	-4.68076887173935e-09\\
-0.648	-4.45775213887333e-09\\
-0.646	-4.19512648197502e-09\\
-0.644	-3.89053193438816e-09\\
-0.642	-3.54158870324932e-09\\
-0.64	-3.14590641432482e-09\\
-0.638	-2.70109423749113e-09\\
-0.636	-2.2047719237971e-09\\
-0.634	-1.65458178341124e-09\\
-0.632	-1.04820163182882e-09\\
-0.63	-3.83358729474426e-10\\
-0.628	3.42155262730781e-10\\
-0.626	1.130468292179e-09\\
-0.624	1.98361087137689e-09\\
-0.622	2.90349797000169e-09\\
-0.62	3.89190983351952e-09\\
-0.618	4.9504717241255e-09\\
-0.616	6.08063258464125e-09\\
-0.614	7.28364263131936e-09\\
-0.612	8.56052988726853e-09\\
-0.61	9.91207567443999e-09\\
-0.608	1.13387890888154e-08\\
-0.606	1.28408804906181e-08\\
-0.604	1.44182340490403e-08\\
-0.602	1.60703793891458e-08\\
-0.6	1.77964623972687e-08\\
-0.598	1.9595215250399e-08\\
-0.596	2.14649257446991e-08\\
-0.594	2.34034060084628e-08\\
-0.592	2.54079606954629e-08\\
-0.59	2.7475354765765e-08\\
-0.588	2.96017809726663e-08\\
-0.586	3.17828271864568e-08\\
-0.584	3.40134436981623e-08\\
-0.582	3.62879106592915e-08\\
-0.58	3.85998058268503e-08\\
-0.578	4.09419727964607e-08\\
-0.576	4.33064899203033e-08\\
-0.574	4.56846401207364e-08\\
-0.572	4.80668818247901e-08\\
-0.57	5.04428212592321e-08\\
-0.568	5.28011863604988e-08\\
-0.566	5.51298025684022e-08\\
-0.564	5.74155707871052e-08\\
-0.562	5.96444478113155e-08\\
-0.56	6.18014295298933e-08\\
-0.558	6.38705372330266e-08\\
-0.556	6.58348073626796e-08\\
-0.554	6.76762850590761e-08\\
-0.552	6.93760218684259e-08\\
-0.55	7.09140779888104e-08\\
-0.548	7.22695294420037e-08\\
-0.546	7.34204805688714e-08\\
-0.544	7.43440822547325e-08\\
-0.542	7.50165562985345e-08\\
-0.54	7.54132263457414e-08\\
-0.538	7.55085558092898e-08\\
-0.536	7.52761932056869e-08\\
-0.534	7.46890253341201e-08\\
-0.532	7.37192387251578e-08\\
-0.53	7.23383897820534e-08\\
-0.528	7.05174840316513e-08\\
-0.526	6.82270648932305e-08\\
-0.524	6.54373123621319e-08\\
-0.522	6.21181519904987e-08\\
-0.52	5.82393745297265e-08\\
-0.518	5.37707665780715e-08\\
-0.516	4.8682252552116e-08\\
-0.514	4.29440482722397e-08\\
-0.512	3.6526826419709e-08\\
-0.51	2.94018940862908e-08\\
-0.508	2.15413825962369e-08\\
-0.506	1.29184497349079e-08\\
-0.504	3.50749446803137e-09\\
-0.502	-6.71561581951243e-09\\
-0.5	-1.77733055965823e-08\\
-0.498	-2.96860390667468e-08\\
-0.496	-4.24720558241637e-08\\
-0.494	-5.61470945269385e-08\\
-0.492	-7.07241049116677e-08\\
-0.49	-8.62129485594557e-08\\
-0.488	-1.02620088915744e-07\\
-0.486	-1.19948271163832e-07\\
-0.484	-1.38196192654936e-07\\
-0.482	-1.57358164706035e-07\\
-0.48	-1.77423766690383e-07\\
-0.478	-1.98377493464466e-07\\
-0.476	-2.20198397298987e-07\\
-0.474	-2.42859725610144e-07\\
-0.472	-2.66328555920642e-07\\
-0.47	-2.90565429617317e-07\\
-0.468	-3.1552398621359e-07\\
-0.466	-3.41150599969793e-07\\
-0.464	-3.6738402087229e-07\\
-0.462	-3.94155022122698e-07\\
-0.46	-4.21386056440912e-07\\
-0.458	-4.48990923639301e-07\\
-0.456	-4.76874452079829e-07\\
-0.454	-5.04932196780027e-07\\
-0.452	-5.33050157087097e-07\\
-0.45	-5.61104516990818e-07\\
-0.448	-5.88961411294674e-07\\
-0.446	-6.16476721009433e-07\\
-0.444	-6.43495901473387e-07\\
-0.442	-6.69853846837357e-07\\
-0.44	-6.95374794679091e-07\\
-0.438	-7.19872274629696e-07\\
-0.436	-7.43149105002652e-07\\
-0.434	-7.64997441512534e-07\\
-0.432	-7.85198882254146e-07\\
-0.43	-8.03524633181912e-07\\
-0.428	-8.19735738382324e-07\\
-0.426	-8.33583379467497e-07\\
-0.424	-8.44809248433515e-07\\
-0.422	-8.53145998321681e-07\\
-0.42	-8.58317775992051e-07\\
-0.418	-8.60040841264979e-07\\
-0.416	-8.58024276605943e-07\\
-0.414	-8.51970791419739e-07\\
-0.412	-8.41577624880406e-07\\
-0.41	-8.26537551050961e-07\\
-0.408	-8.06539989840491e-07\\
-0.406	-7.81272227103286e-07\\
-0.404	-7.50420746903886e-07\\
-0.402	-7.13672678651262e-07\\
-0.4	-6.70717361443182e-07\\
-0.398	-6.21248027556546e-07\\
-0.396	-5.64963606569464e-07\\
-0.394	-5.01570651104811e-07\\
-0.392	-4.30785384641526e-07\\
-0.39	-3.52335871247866e-07\\
-0.388	-2.65964306449345e-07\\
-0.386	-1.71429427752139e-07\\
-0.384	-6.85090425999464e-08\\
-0.382	4.2997329251801e-08\\
-0.38	1.63265702806088e-07\\
-0.378	2.92444769097303e-07\\
-0.376	4.30652936373237e-07\\
-0.374	5.77975277890012e-07\\
-0.372	7.34460394070609e-07\\
-0.37	9.00117197871914e-07\\
-0.368	1.07491163334525e-06\\
-0.366	1.25876333855875e-06\\
-0.364	1.45154226527412e-06\\
-0.362	1.65306526903233e-06\\
-0.36	1.86309268459851e-06\\
-0.358	2.08132490304227e-06\\
-0.356	2.30739896808085e-06\\
-0.354	2.54088521068367e-06\\
-0.352	2.78128394232282e-06\\
-0.35	3.02802222864772e-06\\
-0.348	3.28045076675763e-06\\
-0.346	3.53784089063453e-06\\
-0.344	3.79938173067361e-06\\
-0.342	4.06417755460066e-06\\
-0.34	4.33124531838476e-06\\
-0.338	4.59951245703208e-06\\
-0.336	4.867814946371e-06\\
-0.334	5.13489566809872e-06\\
-0.332	5.39940311144434e-06\\
-0.33	5.659890445799e-06\\
-0.328	5.91481499955853e-06\\
-0.326	6.16253818120376e-06\\
-0.324	6.4013258792941e-06\\
-0.322	6.6293493785568e-06\\
-0.32	6.84468682960253e-06\\
-0.318	7.04532530997104e-06\\
-0.316	7.22916351419421e-06\\
-0.314	7.39401511034032e-06\\
-0.312	7.53761280005692e-06\\
-0.31	7.65761311844373e-06\\
-0.308	7.75160200914441e-06\\
-0.306	7.81710120883012e-06\\
-0.304	7.85157547374259e-06\\
-0.302	7.85244067915215e-06\\
-0.3	7.81707282045213e-06\\
-0.298	7.74281794213872e-06\\
-0.296	7.62700301809973e-06\\
-0.294	7.466947803443e-06\\
-0.292	7.25997767452139e-06\\
-0.29	7.00343746984427e-06\\
-0.288	6.69470634019427e-06\\
-0.286	6.33121361148267e-06\\
-0.284	5.91045565866977e-06\\
-0.282	5.43001378344092e-06\\
-0.28	4.88757308226122e-06\\
-0.278	4.28094228492973e-06\\
-0.276	3.60807453681846e-06\\
-0.274	2.86708909061514e-06\\
-0.272	2.05629386559883e-06\\
-0.27	1.17420882427272e-06\\
-0.268	2.19590107571857e-07\\
-0.266	-8.08545139127978e-07\\
-0.264	-1.91089332633052e-06\\
-0.262	-3.08783845389557e-06\\
-0.26	-4.33942571450732e-06\\
-0.258	-5.66533477425651e-06\\
-0.256	-7.06485284798549e-06\\
-0.254	-8.53684769776953e-06\\
-0.252	-1.00797406937821e-05\\
-0.25	-1.16914800877624e-05\\
-0.248	-1.33695146603144e-05\\
-0.246	-1.51107679142494e-05\\
-0.244	-1.69116129970814e-05\\
-0.242	-1.87678485465051e-05\\
-0.24	-2.0674675663171e-05\\
-0.238	-2.26266762252224e-05\\
-0.236	-2.46177927687926e-05\\
-0.234	-2.66413101678835e-05\\
-0.232	-2.86898393556618e-05\\
-0.23	-3.07553033371124e-05\\
-0.228	-3.28289257500783e-05\\
-0.226	-3.49012222378822e-05\\
-0.224	-3.69619949018542e-05\\
-0.222	-3.90003301060791e-05\\
-0.22	-4.10045999093932e-05\\
-0.218	-4.29624674010118e-05\\
-0.216	-4.48608962160223e-05\\
-0.214	-4.66861645052241e-05\\
-0.212	-4.8423883630332e-05\\
-0.21	-5.00590218502581e-05\\
-0.208	-5.15759332569576e-05\\
-0.206	-5.2958392210052e-05\\
-0.204	-5.41896335080402e-05\\
-0.202	-5.52523985202742e-05\\
-0.2	-5.61289874879391e-05\\
-0.198	-5.68013181839454e-05\\
-0.196	-5.72509911008645e-05\\
-0.194	-5.74593613127399e-05\\
-0.192	-5.74076171307577e-05\\
-0.19	-5.70768656443077e-05\\
-0.188	-5.64482252078939e-05\\
-0.186	-5.55029249006504e-05\\
-0.184	-5.42224109488723e-05\\
-0.182	-5.25884600630122e-05\\
-0.18	-5.05832995990289e-05\\
-0.178	-4.81897344098582e-05\\
-0.176	-4.53912802061555e-05\\
-0.174	-4.21723031963963e-05\\
-0.172	-3.85181657250082e-05\\
-0.17	-3.44153775735213e-05\\
-0.168	-2.98517525338901e-05\\
-0.166	-2.48165698052612e-05\\
-0.164	-1.93007397056826e-05\\
-0.162	-1.32969731287149e-05\\
-0.16	-6.79995411176696e-06\\
-0.158	1.93485181580405e-07\\
-0.156	7.6841878288038e-06\\
-0.154	1.56704946956021e-05\\
-0.152	2.41480670610529e-05\\
-0.15	3.31097102870877e-05\\
-0.148	4.25451995672373e-05\\
-0.146	5.24411088583184e-05\\
-0.144	6.27806441672533e-05\\
-0.142	7.3543482433248e-05\\
-0.14	8.47056173127486e-05\\
-0.138	9.62392132406145e-05\\
-0.136	0.000108112469205382\\
-0.134	0.000120289493738926\\
-0.132	0.000132730192680788\\
-0.13	0.000145390171334413\\
-0.128	0.000158220652685981\\
-0.126	0.000171168413405735\\
-0.124	0.000184175739396162\\
-0.122	0.000197180402690122\\
-0.12	0.000210115661534412\\
-0.118	0.000222910285519267\\
-0.116	0.000235488607630963\\
-0.114	0.000247770605112002\\
-0.112	0.000259672011010029\\
-0.11	0.000271104458281516\\
-0.108	0.000281975658287891\\
-0.106	0.000292189615478817\\
-0.104	0.000301646879998177\\
-0.102	0.000310244839871358\\
-0.1	0.000317878054336029\\
-0.098	0.000324438629760981\\
-0.096	0.000329816639457035\\
-0.094	0.000333900588518679\\
-0.092	0.000336577924643288\\
-0.09	0.00033773559565472\\
-0.088	0.000337260654208236\\
-0.086	0.000335040909872487\\
-0.084	0.000330965628470523\\
-0.082	0.00032492627821431\\
-0.08	0.000316817321785358\\
-0.078	0.00030653705309736\\
-0.076	0.000293988477025245\\
-0.074	0.00027908022989939\\
-0.072	0.000261727538044946\\
-0.07	0.000241853211096139\\
-0.0679999999999999	0.000219388666236557\\
-0.0659999999999999	0.000194274978911993\\
-0.0639999999999999	0.00016646395493665\\
-0.0619999999999999	0.000135919218271322\\
-0.0599999999999999	0.000102617308099558\\
-0.0579999999999999	6.65487781716206e-05\\
-0.0559999999999999	2.77192907341151e-05\\
-0.0539999999999999	-1.38493032758465e-05\\
-0.0519999999999999	-5.81179067095189e-05\\
-0.0499999999999999	-0.000105029150879607\\
-0.0479999999999999	-0.000154506412488394\\
-0.0459999999999999	-0.000206452883355999\\
-0.0439999999999999	-0.000260750703910768\\
-0.0419999999999999	-0.000317260171741405\\
-0.04	-0.000375819036756808\\
-0.038	-0.000436241894643203\\
-0.036	-0.00049831969033821\\
-0.034	-0.000561819343148077\\
-0.032	-0.000626483504908991\\
-0.03	-0.000692030462229273\\
-0.028	-0.000758154193341436\\
-0.026	-0.000824524589439102\\
-0.024	-0.00089078784957349\\
-0.022	-0.000956567057240559\\
-0.02	-0.00102146294570871\\
-0.018	-0.00108505485792715\\
-0.016	-0.001146901905529\\
-0.014	-0.00120654433001598\\
-0.012	-0.00126350506770155\\
-0.01	-0.00131729151841848\\
-0.00800000000000001	-0.00136739751638697\\
-0.00600000000000001	-0.00141330550001887\\
-0.004	-0.00145448887582716\\
-0.002	-0.00149041457004724\\
0	-0.00152054576008661\\
0.002	-0.00154434477652878\\
0.004	-0.00156127616515495\\
0.00600000000000001	-0.00157080989733575\\
0.00800000000000001	-0.00157242471621011\\
0.01	-0.00156561160532495\\
0.012	-0.00154987736587535\\
0.014	-0.00152474828836758\\
0.016	-0.00148977390443214\\
0.018	-0.00144453080463949\\
0.02	-0.00138862650850758\\
0.022	-0.00132170337342525\\
0.024	-0.0012434425299257\\
0.026	-0.00115356783160189\\
0.028	-0.00105184980892602\\
0.03	-0.000938109617275378\\
0.032	-0.000812222970529343\\
0.034	-0.000674124052631663\\
0.036	-0.000523809400448524\\
0.038	-0.000361341752029636\\
0.0399999999999999	-0.000186853854925716\\
0.0419999999999999	-5.52229455369456e-07\\
0.0439999999999999	0.000197279118332653\\
0.0459999999999999	0.000406275039873234\\
0.0479999999999999	0.000625985650520545\\
0.0499999999999999	0.000855872808071906\\
0.0519999999999999	0.00109530667480295\\
0.0539999999999999	0.00134356237782071\\
0.0559999999999999	0.00159981678684035\\
0.0579999999999999	0.00186314543379196\\
0.0599999999999999	0.00213251960504528\\
0.0619999999999999	0.00240680364457378\\
0.0639999999999999	0.00268475251512181\\
0.0659999999999999	0.00296500967442973\\
0.0679999999999999	0.00324610533482478\\
0.07	0.00352645518698431\\
0.072	0.00380435968236099\\
0.074	0.0040780039835173\\
0.076	0.00434545870727143\\
0.078	0.00460468160185398\\
0.08	0.00485352031586727\\
0.082	0.00508971643326668\\
0.084	0.00531091096426391\\
0.086	0.00551465149625752\\
0.088	0.00569840122074777\\
0.09	0.00585955006064376\\
0.092	0.00599542812620931\\
0.094	0.00610332172574475\\
0.096	0.00618049214744638\\
0.098	0.00622419741009341\\
0.1	0.00623171715059809\\
0.102	0.00620038077434775\\
0.104	0.00612759893811852\\
0.106	0.00601089836384685\\
0.108	0.00584795989380811\\
0.11	0.00563665959345565\\
0.112	0.00537511258778334\\
0.114	0.0050617191820369\\
0.116	0.00469521267053903\\
0.118	0.0042747080822726\\
0.12	0.00379975095409372\\
0.122	0.00327036506889455\\
0.124	0.00268709795494862\\
0.126	0.0020510628234286\\
0.128	0.00136397553380518\\
0.13	0.000628185131809837\\
0.132	-0.000153303488378831\\
0.134	-0.000976816178727343\\
0.136	-0.00183800663596383\\
0.138	-0.00273186504843394\\
0.14	-0.00365273906424225\\
0.142	-0.00459436752011639\\
0.144	-0.0055499269848987\\
0.146	-0.00651209074929235\\
0.148	-0.0074730994537012\\
0.15	-0.00842484211093366\\
0.152	-0.00935894587395218\\
0.154	-0.0102668725442875\\
0.156	-0.0111400195356629\\
0.158	-0.0119698228173622\\
0.16	-0.0127478592750822\\
0.162	-0.0134659459490774\\
0.164	-0.0141162337389687\\
0.166	-0.014691293393355\\
0.168	-0.0151841919159329\\
0.17	-0.0155885578988814\\
0.172	-0.0158986347162938\\
0.174	-0.016109320951566\\
0.176	-0.0162161978694881\\
0.178	-0.0162155441550784\\
0.18	-0.016104338509168\\
0.182	-0.0158802510019348\\
0.184	-0.0155416243313603\\
0.186	-0.0150874463100354\\
0.188	-0.0145173150113805\\
0.19	-0.0138313980493697\\
0.192	-0.0130303874513303\\
0.194	-0.012115451520352\\
0.196	-0.0110881849823449\\
0.198	-0.0099505585831697\\
0.2	-0.00870486915341602\\
0.202	-0.00735369100133423\\
0.204	-0.00589982933587086\\
0.206	-0.00434627626803828\\
0.208	-0.00269616979482083\\
0.21	-0.000952756038913476\\
0.212	0.000880645098038209\\
0.214	0.00280067081032769\\
0.216	0.00480394281566418\\
0.218	0.00688709142660387\\
0.22	0.00904677640936218\\
0.222	0.0112797048120485\\
0.224	0.0135826459711316\\
0.226	0.0159524439215392\\
0.228	0.018386027443876\\
0.23	0.020880417983386\\
0.232	0.0234327356709426\\
0.234	0.0260402036678109\\
0.236	0.0287001510443371\\
0.238	0.0314100143890233\\
0.24	0.0341673383294687\\
0.242	0.03696977513103\\
0.244	0.0398150835233141\\
0.246	0.0427011268891456\\
0.248	0.0456258709357633\\
0.25	0.0485873809538953\\
0.252	0.051583818757184\\
0.254	0.0546134393822681\\
0.256	0.0576745876187068\\
0.258	0.0607656944278642\\
0.26	0.0638852733008286\\
0.262	0.0670319165973804\\
0.264	0.0702042919008916\\
0.266	0.0734011384177674\\
0.268	0.0766212634445686\\
0.27	0.0798635389211993\\
0.272	0.0831268980844491\\
0.274	0.0864103322326705\\
0.276	0.0897128876093833\\
0.278	0.0930336624110788\\
0.28	0.0963718039223775\\
0.282	0.0997265057799378\\
0.284	0.103097005365065\\
0.286	0.106482581323792\\
0.288	0.109882551212248\\
0.29	0.113296269264402\\
0.292	0.116723124278665\\
0.294	0.120162537619415\\
0.296	0.123613961329188\\
0.298	0.127076876347074\\
0.3	0.130550790828698\\
0.302	0.134035238563158\\
0.304	0.137529777482229\\
0.306	0.141033988257235\\
0.308	0.144547472979034\\
0.31	0.148069853916688\\
0.312	0.15160077235052\\
0.314	0.155139887475393\\
0.316	0.158686875370214\\
0.318	0.162241428029828\\
0.32	0.165803252455647\\
0.322	0.169372069801509\\
0.324	0.172947614571457\\
0.326	0.176529633866294\\
0.328	0.180117886675919\\
0.33	0.183712143214638\\
0.332	0.187312184296786\\
0.334	0.190917800750153\\
0.336	0.194528792864849\\
0.338	0.198144969875396\\
0.34	0.201766149473948\\
0.342	0.205392157352688\\
0.344	0.209022826773561\\
0.346	0.212657998163615\\
0.348	0.216297518734333\\
0.35	0.219941242123445\\
0.352	0.223589028057804\\
0.354	0.227240742035984\\
0.356	0.230896255029376\\
0.358	0.234555443200603\\
0.36	0.238218187638177\\
0.362	0.241884374106376\\
0.364	0.245553892809388\\
0.366	0.249226638168834\\
0.368	0.25290250861384\\
0.37	0.256581406382873\\
0.372	0.260263237336624\\
0.374	0.263947910781245\\
0.376	0.267635339301316\\
0.378	0.271325438601935\\
0.38	0.275018127359385\\
0.382	0.278713327079851\\
0.384	0.2824109619657\\
0.386	0.286110958788871\\
0.388	0.289813246770948\\
0.39	0.29351775746951\\
0.392	0.297224424670397\\
0.394	0.30093318428553\\
0.396	0.304643974255957\\
0.398	0.308356734459834\\
0.4	0.312071406625028\\
0.402	0.315787934246091\\
0.404	0.319506262505347\\
0.406	0.323226338197851\\
0.408	0.326948109659996\\
0.41	0.330671526701572\\
0.412	0.334396540541061\\
0.414	0.338123103743998\\
0.416	0.341851170164223\\
0.418	0.345580694887854\\
0.42	0.349311634179837\\
0.422	0.353043945432919\\
0.424	0.356777587118923\\
0.426	0.360512518742181\\
0.428	0.364248700795019\\
0.43	0.367986094715169\\
0.432	0.371724662845014\\
0.434	0.375464368392552\\
0.436	0.379205175394\\
0.438	0.382947048677928\\
0.44	0.386689953830863\\
0.442	0.390433857164263\\
0.444	0.394178725682792\\
0.446	0.397924527053832\\
0.448	0.401671229578152\\
0.45	0.405418802161682\\
0.452	0.409167214288319\\
0.454	0.412916435993724\\
0.456	0.416666437840035\\
0.458	0.420417190891461\\
0.46	0.424168666690703\\
0.462	0.427920837236151\\
0.464	0.431673674959813\\
0.466	0.435427152705946\\
0.468	0.439181243710324\\
0.47	0.442935921580131\\
0.472	0.446691160274422\\
0.474	0.450446934085129\\
0.476	0.454203217618569\\
0.478	0.457959985777429\\
0.48	0.461717213743193\\
0.482	0.465474876958977\\
0.484	0.469232951112751\\
0.486	0.472991412120915\\
0.488	0.476750236112207\\
0.49	0.480509399411898\\
0.492	0.484268878526281\\
0.494	0.488028650127401\\
0.496	0.491788691038011\\
0.498	0.495548978216731\\
0.5	0.499309488743396\\
0.502	0.503070199804545\\
0.504	0.506831088679055\\
0.506	0.510592132723885\\
0.508	0.514353309359909\\
0.51	0.518114596057816\\
0.512	0.521875970324057\\
0.514	0.525637409686821\\
0.516	0.529398891682003\\
0.518	0.533160393839169\\
0.52	0.536921893667464\\
0.522	0.540683368641469\\
0.524	0.544444796186969\\
0.526	0.548206153666608\\
0.528	0.55196741836542\\
0.53	0.555728567476205\\
0.532	0.559489578084716\\
0.534	0.563250427154657\\
0.536	0.567011091512438\\
0.538	0.570771547831683\\
0.54	0.57453177261745\\
0.542	0.578291742190145\\
0.544	0.582051432669088\\
0.546	0.585810819955717\\
0.548	0.589569879716377\\
0.55	0.593328587364688\\
0.552	0.59708691804343\\
0.554	0.600844846605926\\
0.556	0.604602347596878\\
0.558	0.608359395232618\\
0.56	0.61211596338073\\
0.562	0.615872025539\\
0.564	0.619627554813641\\
0.566	0.623382523896754\\
0.568	0.62713690504296\\
0.57	0.63089067004515\\
0.572	0.634643790209304\\
0.574	0.638396236328292\\
0.576	0.642147978654613\\
0.578	0.645898986871987\\
0.58	0.649649230065719\\
0.582	0.653398676691765\\
0.584	0.657147294544398\\
0.586	0.660895050722388\\
0.588	0.664641911593589\\
0.59	0.668387842757827\\
0.592	0.672132809007964\\
0.594	0.675876774289024\\
0.596	0.679619701655229\\
0.598	0.683361553224809\\
0.6	0.687102290132422\\
0.602	0.69084187247901\\
0.604	0.694580259278909\\
0.606	0.69831740840401\\
0.608	0.702053276524741\\
0.61	0.70578781904765\\
0.612	0.709520990049316\\
0.614	0.713252742206307\\
0.616	0.716983026720879\\
0.618	0.720711793242085\\
0.62	0.724438989781909\\
0.622	0.728164562626038\\
0.624	0.731888456238824\\
0.626	0.735610613161945\\
0.628	0.739330973906233\\
0.63	0.743049476836083\\
0.632	0.746766058045786\\
0.634	0.750480651227059\\
0.636	0.754193187526995\\
0.638	0.757903595395514\\
0.64	0.761611800421356\\
0.642	0.765317725155493\\
0.644	0.76902128892074\\
0.646	0.772722407606168\\
0.648	0.776420993444779\\
0.65	0.780116954772676\\
0.652	0.783810195767737\\
0.654	0.787500616165538\\
0.656	0.791188110949928\\
0.658	0.794872570015286\\
0.66	0.798553877797012\\
0.662	0.802231912866238\\
0.664	0.805906547484011\\
0.666	0.809577647109302\\
0.668	0.813245069854007\\
0.67	0.816908665876489\\
0.672	0.82056827670309\\
0.674	0.824223734463927\\
0.676	0.827874861024903\\
0.678	0.831521466991274\\
0.68	0.83516335054816\\
0.682	0.838800296087877\\
0.684	0.842432072549546\\
0.686	0.84605843135715\\
0.688	0.84967910377842\\
0.69	0.853293797422075\\
0.692	0.856902191417145\\
0.694	0.860503929527852\\
0.696	0.864098609969788\\
0.698	0.867685769869417\\
0.7	0.871264860911427\\
0.702	0.874835210338798\\
0.704	0.878395957404887\\
0.706	0.881945948411195\\
0.708	0.885483561500571\\
0.71	0.889006411782536\\
0.712	0.892510851858165\\
0.714	0.895991121497684\\
0.716	0.899437894264573\\
0.718	0.902835785763715\\
0.72	0.906159072131676\\
0.722	0.909364323704228\\
0.724	0.912377730097844\\
0.726	0.915073327857334\\
0.728	0.917235770894988\\
0.73	0.918497265737906\\
0.732	0.918232640810963\\
0.734	0.915390504118\\
0.736	0.908238317431108\\
0.738	0.894024379271694\\
0.74	0.868654724381431\\
0.742	0.826709327422235\\
0.744	0.762442972884997\\
0.746	0.672397884722708\\
0.748	0.559048538336526\\
0.75	0.432710426596374\\
0.752	0.308744267241991\\
0.754	0.201092789516345\\
0.756	0.117123428548746\\
0.758	0.0571003759896438\\
0.76	0.01698163417412\\
0.762	-0.00849354097995077\\
0.764	-0.0239993967645232\\
0.766	-0.0330405110377213\\
0.768	-0.0380126210893027\\
0.77	-0.0404683315911156\\
0.772	-0.0413827729871473\\
0.774	-0.0413573011282035\\
0.776	-0.040759033854846\\
0.778	-0.039811047172517\\
0.78	-0.0386488233243291\\
0.782	-0.0373549215668337\\
0.784	-0.0359800374120401\\
0.786	-0.0345557091632943\\
0.788	-0.0331019545581928\\
0.79	-0.0316318504710247\\
0.792	-0.0301542768782652\\
0.794	-0.0286755611215164\\
0.796	-0.0272004642617508\\
0.798	-0.0257327740091139\\
0.8	-0.0242756623008214\\
0.802	-0.0228319019076422\\
0.804	-0.0214039983948554\\
0.806	-0.0199942710535339\\
0.808	-0.0186049028750645\\
0.81	-0.0172379715684329\\
0.812	-0.0158954688070253\\
0.814	-0.0145793120216923\\
0.816	-0.0132913513442197\\
0.818	-0.0120333732824185\\
0.82	-0.0108071020964108\\
0.822	-0.00961419947966422\\
0.824	-0.00845626292933075\\
0.826	-0.0073348230597791\\
0.828	-0.00625134003588973\\
0.83	-0.00520719925782157\\
0.832	-0.00420370640405045\\
0.834	-0.00324208192697855\\
0.836	-0.00232345509073344\\
0.838	-0.00144885764106842\\
0.84	-0.000619217200726516\\
0.842	0.000164649510976191\\
0.844	0.000902043529123905\\
0.846	0.00159239045263212\\
0.848	0.00223524709331526\\
0.85	0.0028303078396976\\
0.852	0.00337741060571238\\
0.854	0.00387654223101729\\
0.856	0.00432784319818955\\
0.858	0.0047316115329239\\
0.86	0.00508830575686953\\
0.862	0.005398546769175\\
0.864	0.00566311854235611\\
0.866	0.00588296753086275\\
0.868	0.00605920070669388\\
0.87	0.00619308215547755\\
0.872	0.00628602818835247\\
0.874	0.00633960094939336\\
0.876	0.00635550052472335\\
0.878	0.00633555558725249\\
0.88	0.00628171263947229\\
0.882	0.00619602394515104\\
0.884	0.00608063426829427\\
0.886	0.00593776656352697\\
0.888	0.00576970678530819\\
0.89	0.00557878800334967\\
0.892	0.00536737402761546\\
0.894	0.00513784275778948\\
0.896	0.00489256947872134\\
0.898	0.00463391032487542\\
0.9	0.00436418613317043\\
0.902	0.00408566689494495\\
0.904	0.00380055700443106\\
0.906	0.00351098148353479\\
0.908	0.00321897334151591\\
0.91	0.00292646220404486\\
0.912	0.00263526431987851\\
0.914	0.00234707402586431\\
0.916	0.00206345672298206\\
0.918	0.00178584338846025\\
0.92	0.00151552662239487\\
0.922	0.00125365820240252\\
0.924	0.00100124809719965\\
0.926	0.000759164870043525\\
0.928	0.000528137386000638\\
0.93	0.000308757723203767\\
0.932	0.000101485177682859\\
0.934	-9.334875603992e-05\\
0.936	-0.000275534550753239\\
0.938	-0.000444978082448878\\
0.94	-0.000601693458978042\\
0.942	-0.000745795360907269\\
0.944	-0.000877491008895682\\
0.946	-0.000997071865286475\\
0.948	-0.00110490516981809\\
0.95	-0.00120142540075668\\
0.952	-0.00128712574364956\\
0.954	-0.00136254964058764\\
0.956	-0.00142828248359563\\
0.958	-0.00148494350675728\\
0.96	-0.00153317792310556\\
0.962	-0.00157364934430181\\
0.964	-0.00160703251379656\\
0.966	-0.00163400637757506\\
0.968	-0.00165524751078188\\
0.97	-0.00167142391350134\\
0.972	-0.00168318918473386\\
0.974	-0.00169117708012135\\
0.976	-0.00169599645619208\\
0.978	-0.00169822660175977\\
0.98	-0.0016984129555557\\
0.982	-0.00169706320812554\\
0.984	-0.00169464378540734\\
0.986	-0.00169157671114796\\
0.988	-0.00168823684533527\\
0.99	-0.00168494949604916\\
0.992	-0.00168198840249499\\
0.994	-0.00167957408741362\\
0.996	-0.00167787257750134\\
0.998	-0.0016769944908684\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$, LF}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1	0\\
-0.998	0\\
-0.996	0\\
-0.994	0\\
-0.992	0\\
-0.99	0\\
-0.988	0\\
-0.986	0\\
-0.984	0\\
-0.982	0\\
-0.98	0\\
-0.978	0\\
-0.976	0\\
-0.974	0\\
-0.972	0\\
-0.97	0\\
-0.968	0\\
-0.966	0\\
-0.964	0\\
-0.962	0\\
-0.96	0\\
-0.958	0\\
-0.956	0\\
-0.954	0\\
-0.952	0\\
-0.95	0\\
-0.948	0\\
-0.946	0\\
-0.944	0\\
-0.942	0\\
-0.94	0\\
-0.938	0\\
-0.936	0\\
-0.934	0\\
-0.932	0\\
-0.93	0\\
-0.928	0\\
-0.926	0\\
-0.924	0\\
-0.922	0\\
-0.92	0\\
-0.918	0\\
-0.916	0\\
-0.914	0\\
-0.912	0\\
-0.91	0\\
-0.908	0\\
-0.906	0\\
-0.904	0\\
-0.902	0\\
-0.9	0\\
-0.898	0\\
-0.896	0\\
-0.894	0\\
-0.892	0\\
-0.89	0\\
-0.888	0\\
-0.886	0\\
-0.884	0\\
-0.882	0\\
-0.88	0\\
-0.878	0\\
-0.876	0\\
-0.874	0\\
-0.872	0\\
-0.87	0\\
-0.868	0\\
-0.866	0\\
-0.864	0\\
-0.862	0\\
-0.86	0\\
-0.858	0\\
-0.856	0\\
-0.854	0\\
-0.852	0\\
-0.85	0\\
-0.848	0\\
-0.846	0\\
-0.844	0\\
-0.842	0\\
-0.84	0\\
-0.838	0\\
-0.836	0\\
-0.834	0\\
-0.832	0\\
-0.83	0\\
-0.828	0\\
-0.826	0\\
-0.824	0\\
-0.822	0\\
-0.82	0\\
-0.818	0\\
-0.816	0\\
-0.814	0\\
-0.812	0\\
-0.81	0\\
-0.808	0\\
-0.806	0\\
-0.804	0\\
-0.802	0\\
-0.8	0\\
-0.798	0\\
-0.796	0\\
-0.794	0\\
-0.792	0\\
-0.79	0\\
-0.788	0\\
-0.786	0\\
-0.784	0\\
-0.782	0\\
-0.78	0\\
-0.778	0\\
-0.776	0\\
-0.774	0\\
-0.772	0\\
-0.77	0\\
-0.768	0\\
-0.766	0\\
-0.764	0\\
-0.762	0\\
-0.76	0\\
-0.758	0\\
-0.756	0\\
-0.754	0\\
-0.752	0\\
-0.75	0\\
-0.748	0\\
-0.746	0\\
-0.744	0\\
-0.742	0\\
-0.74	0\\
-0.738	0\\
-0.736	0\\
-0.734	0\\
-0.732	0\\
-0.73	0\\
-0.728	0\\
-0.726	0\\
-0.724	0\\
-0.722	0\\
-0.72	0\\
-0.718	0\\
-0.716	0\\
-0.714	0\\
-0.712	0\\
-0.71	0\\
-0.708	0\\
-0.706	0\\
-0.704	0\\
-0.702	0\\
-0.7	0\\
-0.698	0\\
-0.696	0\\
-0.694	0\\
-0.692	0\\
-0.69	0\\
-0.688	0\\
-0.686	0\\
-0.684	0\\
-0.682	0\\
-0.68	0\\
-0.678	0\\
-0.676	0\\
-0.674	0\\
-0.672	0\\
-0.67	0\\
-0.668	0\\
-0.666	0\\
-0.664	0\\
-0.662	0\\
-0.66	0\\
-0.658	0\\
-0.656	0\\
-0.654	0\\
-0.652	0\\
-0.65	0\\
-0.648	0\\
-0.646	0\\
-0.644	0\\
-0.642	0\\
-0.64	0\\
-0.638	0\\
-0.636	0\\
-0.634	0\\
-0.632	0\\
-0.63	0\\
-0.628	0\\
-0.626	0\\
-0.624	0\\
-0.622	0\\
-0.62	0\\
-0.618	0\\
-0.616	0\\
-0.614	0\\
-0.612	0\\
-0.61	0\\
-0.608	0\\
-0.606	0\\
-0.604	0\\
-0.602	0\\
-0.6	0\\
-0.598	0\\
-0.596	0\\
-0.594	0\\
-0.592	0\\
-0.59	0\\
-0.588	0\\
-0.586	0\\
-0.584	0\\
-0.582	0\\
-0.58	0\\
-0.578	0\\
-0.576	0\\
-0.574	0\\
-0.572	0\\
-0.57	0\\
-0.568	0\\
-0.566	0\\
-0.564	0\\
-0.562	0\\
-0.56	0\\
-0.558	0\\
-0.556	0\\
-0.554	0\\
-0.552	0\\
-0.55	0\\
-0.548	0\\
-0.546	0\\
-0.544	0\\
-0.542	0\\
-0.54	0\\
-0.538	0\\
-0.536	0\\
-0.534	0\\
-0.532	0\\
-0.53	0\\
-0.528	0\\
-0.526	0\\
-0.524	0\\
-0.522	0\\
-0.52	0\\
-0.518	0\\
-0.516	0\\
-0.514	0\\
-0.512	0\\
-0.51	0\\
-0.508	0\\
-0.506	0\\
-0.504	0\\
-0.502	0\\
-0.5	0\\
-0.498	0\\
-0.496	0\\
-0.494	0\\
-0.492	0\\
-0.49	0\\
-0.488	0\\
-0.486	0\\
-0.484	0\\
-0.482	0\\
-0.48	0\\
-0.478	0\\
-0.476	0\\
-0.474	0\\
-0.472	0\\
-0.47	0\\
-0.468	0\\
-0.466	0\\
-0.464	0\\
-0.462	0\\
-0.46	0\\
-0.458	0\\
-0.456	0\\
-0.454	0\\
-0.452	0\\
-0.45	0\\
-0.448	0\\
-0.446	0\\
-0.444	0\\
-0.442	0\\
-0.44	0\\
-0.438	0\\
-0.436	0\\
-0.434	0\\
-0.432	0\\
-0.43	0\\
-0.428	0\\
-0.426	0\\
-0.424	0\\
-0.422	0\\
-0.42	0\\
-0.418	0\\
-0.416	0\\
-0.414	0\\
-0.412	0\\
-0.41	0\\
-0.408	0\\
-0.406	0\\
-0.404	0\\
-0.402	0\\
-0.4	0\\
-0.398	0\\
-0.396	0\\
-0.394	0\\
-0.392	0\\
-0.39	0\\
-0.388	0\\
-0.386	0\\
-0.384	0\\
-0.382	0\\
-0.38	0\\
-0.378	0\\
-0.376	0\\
-0.374	0\\
-0.372	0\\
-0.37	0\\
-0.368	0\\
-0.366	0\\
-0.364	0\\
-0.362	0\\
-0.36	0\\
-0.358	0\\
-0.356	0\\
-0.354	0\\
-0.352	0\\
-0.35	0\\
-0.348	0\\
-0.346	0\\
-0.344	0\\
-0.342	0\\
-0.34	0\\
-0.338	0\\
-0.336	0\\
-0.334	0\\
-0.332	0\\
-0.33	0\\
-0.328	0\\
-0.326	0\\
-0.324	0\\
-0.322	0\\
-0.32	0\\
-0.318	0\\
-0.316	0\\
-0.314	0\\
-0.312	0\\
-0.31	0\\
-0.308	0\\
-0.306	0\\
-0.304	0\\
-0.302	0\\
-0.3	0\\
-0.298	0\\
-0.296	0\\
-0.294	0\\
-0.292	0\\
-0.29	0\\
-0.288	0\\
-0.286	0\\
-0.284	0\\
-0.282	0\\
-0.28	0\\
-0.278	0\\
-0.276	0\\
-0.274	0\\
-0.272	0\\
-0.27	0\\
-0.268	0\\
-0.266	0\\
-0.264	0\\
-0.262	0\\
-0.26	0\\
-0.258	0\\
-0.256	0\\
-0.254	0\\
-0.252	0\\
-0.25	0\\
-0.248	0\\
-0.246	0\\
-0.244	0\\
-0.242	0\\
-0.24	0\\
-0.238	0\\
-0.236	0\\
-0.234	0\\
-0.232	0\\
-0.23	0\\
-0.228	0\\
-0.226	0\\
-0.224	0\\
-0.222	0\\
-0.22	0\\
-0.218	0\\
-0.216	0\\
-0.214	0\\
-0.212	0\\
-0.21	0\\
-0.208	0\\
-0.206	0\\
-0.204	0\\
-0.202	0\\
-0.2	0\\
-0.198	0\\
-0.196	0\\
-0.194	0\\
-0.192	0\\
-0.19	0\\
-0.188	0\\
-0.186	0\\
-0.184	0\\
-0.182	0\\
-0.18	0\\
-0.178	0\\
-0.176	0\\
-0.174	0\\
-0.172	0\\
-0.17	0\\
-0.168	0\\
-0.166	0\\
-0.164	0\\
-0.162	0\\
-0.16	0\\
-0.158	0\\
-0.156	0\\
-0.154	0\\
-0.152	0\\
-0.15	0\\
-0.148	0\\
-0.146	0\\
-0.144	0\\
-0.142	0\\
-0.14	0\\
-0.138	0\\
-0.136	0\\
-0.134	0\\
-0.132	0\\
-0.13	0\\
-0.128	0\\
-0.126	0\\
-0.124	0\\
-0.122	0\\
-0.12	0\\
-0.118	0\\
-0.116	0\\
-0.114	0\\
-0.112	0\\
-0.11	0\\
-0.108	0\\
-0.106	0\\
-0.104	0\\
-0.102	0\\
-0.1	0\\
-0.098	0\\
-0.096	0\\
-0.094	0\\
-0.092	0\\
-0.09	0\\
-0.088	0\\
-0.086	0\\
-0.084	0\\
-0.082	0\\
-0.08	0\\
-0.078	0\\
-0.076	0\\
-0.074	0\\
-0.072	0\\
-0.07	0\\
-0.0679999999999999	0\\
-0.0659999999999999	0\\
-0.0639999999999999	0\\
-0.0619999999999999	0\\
-0.0599999999999999	0\\
-0.0579999999999999	0\\
-0.0559999999999999	0\\
-0.0539999999999999	0\\
-0.0519999999999999	0\\
-0.0499999999999999	0\\
-0.0479999999999999	0\\
-0.0459999999999999	0\\
-0.0439999999999999	0\\
-0.0419999999999999	0\\
-0.04	0\\
-0.038	0\\
-0.036	0\\
-0.034	0\\
-0.032	0\\
-0.03	0\\
-0.028	0\\
-0.026	0\\
-0.024	0\\
-0.022	0\\
-0.02	0\\
-0.018	0\\
-0.016	0\\
-0.014	0\\
-0.012	0\\
-0.01	0\\
-0.00800000000000001	0\\
-0.00600000000000001	0\\
-0.004	0\\
-0.002	0\\
0	0\\
0.002	0\\
0.004	0\\
0.00600000000000001	0\\
0.00800000000000001	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.0399999999999999	0\\
0.0419999999999999	0\\
0.0439999999999999	0\\
0.0459999999999999	0\\
0.0479999999999999	0\\
0.0499999999999999	0\\
0.0519999999999999	0\\
0.0539999999999999	0\\
0.0559999999999999	0\\
0.0579999999999999	0\\
0.0599999999999999	0\\
0.0619999999999999	0\\
0.0639999999999999	0\\
0.0659999999999999	0\\
0.0679999999999999	0\\
0.07	0\\
0.072	0\\
0.074	0\\
0.076	0\\
0.078	0\\
0.08	0\\
0.082	0\\
0.084	0\\
0.086	0\\
0.088	0\\
0.09	0\\
0.092	0\\
0.094	0\\
0.096	0\\
0.098	0\\
0.1	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
0.202	0\\
0.204	0\\
0.206	0\\
0.208	0\\
0.21	0\\
0.212	0\\
0.214	0\\
0.216	0\\
0.218	0\\
0.22	0\\
0.222	0\\
0.224	0\\
0.226	0\\
0.228	1.17289115397294e-202\\
0.23	1.24690882427425e-102\\
0.232	9.72888285751634e-53\\
0.234	5.95671038239305e-28\\
0.236	1.02993895342599e-15\\
0.238	1.36553313429824e-09\\
0.24	4.41509038410741e-06\\
0.242	-6.0730064709192e-05\\
0.244	0.00676194328419537\\
0.246	0.0111015669047445\\
0.248	0.0152345049895743\\
0.25	0.0192940550396535\\
0.252	0.023319541827841\\
0.254	0.0273265127929646\\
0.256	0.0313221390052353\\
0.258	0.0353100852903826\\
0.26	0.039292378529355\\
0.262	0.0432702181118007\\
0.264	0.0472443592404847\\
0.266	0.0512153063811292\\
0.268	0.0551834160344782\\
0.27	0.0591489536909155\\
0.272	0.0631121265555049\\
0.274	0.0670731029650183\\
0.276	0.0710320242558546\\
0.278	0.0749890122274626\\
0.28	0.0789441739706155\\
0.282	0.0828976050824173\\
0.284	0.0868493918720081\\
0.286	0.090799612921405\\
0.288	0.0947483402255795\\
0.29	0.0986956400520207\\
0.292	0.102641573609035\\
0.294	0.106586197580508\\
0.296	0.110529564565074\\
0.298	0.114471723445063\\
0.3	0.118412719702454\\
0.302	0.122352595693797\\
0.304	0.126291390892515\\
0.306	0.130229142104693\\
0.308	0.134165883662805\\
0.31	0.138101647600788\\
0.312	0.142036463813049\\
0.314	0.145970360199465\\
0.316	0.149903362798048\\
0.318	0.153835495906626\\
0.32	0.15776678219469\\
0.322	0.161697242806379\\
0.324	0.165626897455445\\
0.326	0.169555764512929\\
0.328	0.173483861088192\\
0.33	0.177411203103881\\
0.332	0.181337805365326\\
0.334	0.185263681624856\\
0.336	0.189188844641414\\
0.338	0.193113306235872\\
0.34	0.197037077342376\\
0.342	0.200960168056035\\
0.344	0.20488258767722\\
0.346	0.208804344752757\\
0.348	0.212725447114224\\
0.35	0.21664590191358\\
0.352	0.220565715656321\\
0.354	0.224484894232336\\
0.356	0.228403442944636\\
0.358	0.232321366536109\\
0.36	0.23623866921443\\
0.362	0.240155354675263\\
0.364	0.244071426123871\\
0.366	0.247986886295238\\
0.368	0.25190173747281\\
0.37	0.255815981505939\\
0.372	0.259729619826119\\
0.374	0.263642653462093\\
0.376	0.267555083053899\\
0.378	0.271466908865923\\
0.38	0.275378130799021\\
0.382	0.279288748401771\\
0.384	0.283198760880889\\
0.386	0.287108167110888\\
0.388	0.291016965642989\\
0.39	0.294925154713361\\
0.392	0.298832732250691\\
0.394	0.302739695883154\\
0.396	0.306646042944792\\
0.398	0.310551770481336\\
0.4	0.314456875255512\\
0.402	0.318361353751836\\
0.404	0.322265202180936\\
0.406	0.326168416483423\\
0.408	0.330070992333318\\
0.41	0.333972925141066\\
0.412	0.337874210056152\\
0.414	0.341774841969328\\
0.416	0.345674815514469\\
0.418	0.349574125070077\\
0.42	0.353472764760426\\
0.422	0.35737072845639\\
0.424	0.361268009775926\\
0.426	0.365164602084251\\
0.428	0.369060498493711\\
0.43	0.372955691863333\\
0.432	0.3768501747981\\
0.434	0.380743939647916\\
0.436	0.384636978506299\\
0.438	0.388529283208777\\
0.44	0.392420845331018\\
0.442	0.396311656186664\\
0.444	0.400201706824911\\
0.446	0.404090988027789\\
0.448	0.407979490307188\\
0.45	0.411867203901597\\
0.452	0.415754118772571\\
0.454	0.419640224600916\\
0.456	0.423525510782605\\
0.458	0.427409966424397\\
0.46	0.431293580339186\\
0.462	0.435176341041047\\
0.464	0.439058236740001\\
0.466	0.442939255336471\\
0.468	0.446819384415442\\
0.47	0.450698611240306\\
0.472	0.45457692274639\\
0.474	0.458454305534161\\
0.476	0.462330745862103\\
0.478	0.466206229639237\\
0.48	0.470080742417313\\
0.482	0.473954269382616\\
0.484	0.47782679534742\\
0.486	0.481698304741047\\
0.488	0.485568781600531\\
0.49	0.489438209560873\\
0.492	0.493306571844874\\
0.494	0.497173851252523\\
0.496	0.501040030149932\\
0.498	0.5049050904578\\
0.5	0.508769013639381\\
0.502	0.512631780687946\\
0.504	0.516493372113709\\
0.506	0.520353767930206\\
0.508	0.524212947640087\\
0.51	0.528070890220321\\
0.512	0.53192757410676\\
0.514	0.53578297717806\\
0.516	0.539637076738911\\
0.518	0.543489849502551\\
0.52	0.54734127157254\\
0.522	0.551191318423742\\
0.524	0.555039964882492\\
0.526	0.558887185105904\\
0.528	0.562732952560272\\
0.53	0.566577239998536\\
0.532	0.570420019436746\\
0.534	0.574261262129488\\
0.536	0.578100938544211\\
0.538	0.58193901833441\\
0.54	0.585775470311585\\
0.542	0.589610262415933\\
0.544	0.593443361685689\\
0.546	0.597274734225059\\
0.548	0.601104345170647\\
0.55	0.604932158656313\\
0.552	0.608758137776366\\
0.554	0.612582244546992\\
0.556	0.616404439865834\\
0.558	0.62022468346959\\
0.56	0.624042933889548\\
0.562	0.627859148404901\\
0.564	0.631673282993738\\
0.566	0.635485292281553\\
0.568	0.639295129487132\\
0.57	0.643102746365643\\
0.572	0.646908093148773\\
0.574	0.65071111848171\\
0.576	0.654511769356775\\
0.578	0.658309991043484\\
0.58	0.662105727014819\\
0.582	0.665898918869441\\
0.584	0.669689506249582\\
0.586	0.673477426754328\\
0.588	0.677262615847967\\
0.59	0.681045006763068\\
0.592	0.684824530397921\\
0.594	0.688601115207932\\
0.596	0.692374687090544\\
0.598	0.696145169263207\\
0.6	0.699912482133895\\
0.602	0.703676543163595\\
0.604	0.707437266720175\\
0.606	0.711194563922969\\
0.608	0.714948342477343\\
0.61	0.71869850649847\\
0.612	0.722444956323439\\
0.614	0.726187588310755\\
0.616	0.729926294626198\\
0.618	0.733660963013893\\
0.62	0.737391476551353\\
0.622	0.7411177133871\\
0.624	0.744839546459364\\
0.626	0.74855684319417\\
0.628	0.752269465180964\\
0.63	0.755977267823723\\
0.632	0.759680099965282\\
0.634	0.763377803482335\\
0.636	0.76707021284831\\
0.638	0.770757154660972\\
0.64	0.774438447131266\\
0.642	0.778113899529467\\
0.644	0.781783311584262\\
0.646	0.785446472829828\\
0.648	0.789103161895359\\
0.65	0.792753145730788\\
0.652	0.796396178761635\\
0.654	0.800032001964968\\
0.656	0.803660341857383\\
0.658	0.807280909384658\\
0.66	0.810893398701244\\
0.662	0.814497485826091\\
0.664	0.818092827159275\\
0.666	0.82167905784156\\
0.668	0.825255789936266\\
0.67	0.828822610409545\\
0.672	0.832379078881286\\
0.674	0.835924725114242\\
0.676	0.839459046203433\\
0.678	0.842981503421219\\
0.68	0.846491518665391\\
0.682	0.849988470447835\\
0.684	0.853471689349378\\
0.686	0.856940452851795\\
0.688	0.860393979439762\\
0.69	0.863831421843071\\
0.692	0.867251859261145\\
0.694	0.870654288376302\\
0.696	0.874037612916937\\
0.698	0.877400631473715\\
0.7	0.880742023196694\\
0.702	0.88406033090301\\
0.704	0.887353940994829\\
0.706	0.890621059413425\\
0.708	0.893859682619557\\
0.71	0.897067562266069\\
0.712	0.900242161775149\\
0.714	0.903380602386686\\
0.716	0.906479595304462\\
0.718	0.9095353551668\\
0.72	0.912543487923278\\
0.722	0.915498842803239\\
0.724	0.91839531246992\\
0.726	0.921225555791068\\
0.728	0.923980599913591\\
0.73	0.926649243061193\\
0.732	0.929217101285663\\
0.734	0.93166493697183\\
0.736	0.933965176229471\\
0.738	0.936071593399703\\
0.74	0.937869222361312\\
0.742	0.938837702143123\\
0.744	0.935576222957526\\
0.746	0.904439821566237\\
0.748	0.717482573745911\\
0.75	0.225611841543589\\
0.752	-0.0122506298082454\\
0.754	-0.0154862005897682\\
0.756	-0.0114844660285305\\
0.758	-0.00717157167381983\\
0.76	-0.00122082985604316\\
0.762	-3.58758040989173e-09\\
0.764	-2.06088231913605e-15\\
0.766	-8.43310391782763e-29\\
0.768	-2.0467843390228e-56\\
0.77	-3.37983109956588e-113\\
0.772	-7.71853810261403e-230\\
0.774	0\\
0.776	0\\
0.778	0\\
0.78	0\\
0.782	0\\
0.784	0\\
0.786	0\\
0.788	0\\
0.79	0\\
0.792	0\\
0.794	0\\
0.796	0\\
0.798	0\\
0.8	0\\
0.802	0\\
0.804	0\\
0.806	0\\
0.808	0\\
0.81	0\\
0.812	0\\
0.814	0\\
0.816	0\\
0.818	0\\
0.82	0\\
0.822	0\\
0.824	0\\
0.826	0\\
0.828	0\\
0.83	0\\
0.832	0\\
0.834	0\\
0.836	0\\
0.838	0\\
0.84	0\\
0.842	0\\
0.844	0\\
0.846	0\\
0.848	0\\
0.85	0\\
0.852	0\\
0.854	0\\
0.856	0\\
0.858	0\\
0.86	0\\
0.862	0\\
0.864	0\\
0.866	0\\
0.868	0\\
0.87	0\\
0.872	0\\
0.874	0\\
0.876	0\\
0.878	0\\
0.88	0\\
0.882	0\\
0.884	0\\
0.886	0\\
0.888	0\\
0.89	0\\
0.892	0\\
0.894	0\\
0.896	0\\
0.898	0\\
0.9	0\\
0.902	0\\
0.904	0\\
0.906	0\\
0.908	0\\
0.91	0\\
0.912	0\\
0.914	0\\
0.916	0\\
0.918	0\\
0.92	0\\
0.922	0\\
0.924	0\\
0.926	0\\
0.928	0\\
0.93	0\\
0.932	0\\
0.934	0\\
0.936	0\\
0.938	0\\
0.94	0\\
0.942	0\\
0.944	0\\
0.946	0\\
0.948	0\\
0.95	0\\
0.952	0\\
0.954	0\\
0.956	0\\
0.958	0\\
0.96	0\\
0.962	0\\
0.964	0\\
0.966	0\\
0.968	0\\
0.97	0\\
0.972	0\\
0.974	0\\
0.976	0\\
0.978	0\\
0.98	0\\
0.982	0\\
0.984	0\\
0.986	0\\
0.988	0\\
0.99	0\\
0.992	0\\
0.994	0\\
0.996	0\\
0.998	0\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$, EO}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-1	2.60365815510224e-80\\
-0.998	8.3197194643319e-82\\
-0.996	-7.21998422705007e-80\\
-0.994	-1.62725665201254e-79\\
-0.992	-2.32451615788813e-79\\
-0.99	-2.31701807479892e-79\\
-0.988	-1.02879747215638e-79\\
-0.986	2.04863882452122e-79\\
-0.984	7.07419021196475e-79\\
-0.982	1.34588881940022e-78\\
-0.98	1.94409653431076e-78\\
-0.978	2.18163211890692e-78\\
-0.976	1.60996994357962e-78\\
-0.974	-2.55707998745165e-79\\
-0.972	-3.74180989053154e-78\\
-0.97	-8.71487464055759e-78\\
-0.968	-1.42162224030567e-77\\
-0.966	-1.81455449626058e-77\\
-0.964	-1.71880463279067e-77\\
-0.962	-7.2457967015159e-78\\
-0.96	1.53613904558264e-77\\
-0.958	5.17761173071679e-77\\
-0.956	9.77087171724677e-77\\
-0.954	1.40409700037389e-76\\
-0.952	1.5680870955137e-76\\
-0.95	1.14775348430666e-76\\
-0.948	-2.01973501392432e-77\\
-0.946	-2.71000311549339e-76\\
-0.944	-6.274021921619e-76\\
-0.942	-1.02015816704722e-75\\
-0.94	-1.29881079495694e-75\\
-0.938	-1.22699892645964e-75\\
-0.936	-5.13663983808497e-76\\
-0.934	1.10126518338708e-75\\
-0.932	3.69645184572114e-75\\
-0.93	6.96454659114583e-75\\
-0.928	9.99903539878697e-75\\
-0.926	1.11643173941815e-74\\
-0.924	8.18661923089419e-75\\
-0.922	-1.3728256172758e-75\\
-0.92	-1.91305230593311e-74\\
-0.918	-4.43660947524672e-74\\
-0.916	-7.22010291575331e-74\\
-0.914	-9.20383474914921e-74\\
-0.912	-8.72322991028346e-74\\
-0.91	-3.72765628426039e-74\\
-0.908	7.61882601476617e-74\\
-0.906	2.58830454710401e-73\\
-0.904	4.89284372786004e-73\\
-0.902	7.04198541875255e-73\\
-0.9	7.89084926072439e-73\\
-0.898	5.84575074887865e-73\\
-0.896	-8.06539237548159e-74\\
-0.894	-1.32108879930714e-72\\
-0.892	-3.08878286822511e-72\\
-0.89	-5.0462847816212e-72\\
-0.888	-6.45750717984369e-72\\
-0.886	-6.16379046982578e-72\\
-0.884	-2.7345099529964e-72\\
-0.882	5.11762822240646e-72\\
-0.88	1.78068392584036e-71\\
-0.878	3.38808026660297e-71\\
-0.876	4.89832075554608e-71\\
-0.874	5.52136165154256e-71\\
-0.872	4.15454812095496e-71\\
-0.87	-3.92316862258184e-72\\
-0.868	-8.92533623662486e-71\\
-0.866	-2.11414306184055e-70\\
-0.864	-3.47540297675134e-70\\
-0.862	-4.47380463544908e-70\\
-0.86	-4.31525122268865e-70\\
-0.858	-2.01502599759295e-70\\
-0.856	3.32090634586961e-70\\
-0.854	1.19997982152393e-69\\
-0.852	2.30645760091688e-69\\
-0.85	3.35823976573473e-69\\
-0.848	3.81968792237227e-69\\
-0.846	2.93908195759915e-69\\
-0.844	-1.01478004273976e-70\\
-0.842	-5.86912370084129e-69\\
-0.84	-1.41903146854166e-68\\
-0.838	-2.35563930492812e-68\\
-0.836	-3.0603373399556e-68\\
-0.834	-2.99730584648734e-68\\
-0.832	-1.49660720550389e-68\\
-0.83	2.05940719212855e-68\\
-0.828	7.90433266987777e-68\\
-0.826	1.54311804860037e-67\\
-0.824	2.27077438913521e-67\\
-0.822	2.61611705233703e-67\\
-0.82	2.07302846134351e-67\\
-0.818	8.40026294300672e-69\\
-0.816	-3.75040209643214e-67\\
-0.814	-9.34474267155768e-67\\
-0.812	-1.57281832360862e-66\\
-0.81	-2.06873728492666e-66\\
-0.808	-2.06558804348636e-66\\
-0.806	-1.1124137829603e-66\\
-0.804	1.21470259957106e-66\\
-0.802	5.09386079444036e-66\\
-0.8	1.01533041306104e-65\\
-0.798	1.5144341223354e-65\\
-0.796	1.77202062641473e-65\\
-0.794	1.4517778766984e-65\\
-0.792	1.77817574564651e-66\\
-0.79	-2.32914245681101e-65\\
-0.788	-6.03689100708341e-65\\
-0.786	-1.03353999956357e-64\\
-0.784	-1.37943995499336e-64\\
-0.782	-1.40770969387059e-64\\
-0.78	-8.19000588943497e-65\\
-0.778	6.74265174122481e-65\\
-0.776	3.20613470437057e-64\\
-0.774	6.55784739184402e-64\\
-0.772	9.94016597030453e-64\\
-0.77	1.18399479950782e-63\\
-0.768	1.00585013847996e-63\\
-0.766	2.09640412616205e-64\\
-0.764	-1.39794358857033e-63\\
-0.762	-3.81482818643853e-63\\
-0.76	-6.6691758216342e-63\\
-0.758	-9.05667564453134e-63\\
-0.756	-9.47386170552664e-63\\
-0.754	-5.96372442211958e-63\\
-0.752	3.40242956291043e-63\\
-0.75	1.9624576987271e-62\\
-0.748	4.14889605040188e-62\\
-0.746	6.41370543297319e-62\\
-0.744	7.80064916502765e-62\\
-0.742	6.89561380712342e-62\\
-0.74	2.05765271282509e-62\\
-0.738	-8.04086743948553e-62\\
-0.736	-2.35335188314046e-61\\
-0.734	-4.22329653808323e-61\\
-0.732	-5.85481099853471e-61\\
-0.73	-6.29740670555033e-61\\
-0.728	-4.28961692752592e-61\\
-0.726	1.44842255184954e-61\\
-0.724	1.16533492314714e-60\\
-0.722	2.57019207743692e-60\\
-0.72	4.0680953142841e-60\\
-0.718	5.06626279128868e-60\\
-0.716	4.66947391007417e-60\\
-0.714	1.81459118633271e-60\\
-0.712	-4.39964437354727e-60\\
-0.71	-1.41626909740142e-59\\
-0.708	-2.6234411067834e-59\\
-0.706	-3.72336140772957e-59\\
-0.704	-4.12587761755351e-59\\
-0.702	-3.03061103238505e-59\\
-0.7	3.99637096296008e-60\\
-0.698	6.69525628192722e-59\\
-0.696	1.55696631293027e-58\\
-0.694	2.53243592323841e-58\\
-0.692	3.23613151517688e-58\\
-0.69	3.11163856252095e-58\\
-0.688	1.48156906057394e-58\\
-0.686	-2.2557238463002e-58\\
-0.684	-8.28961480440306e-58\\
-0.682	-1.59482198700677e-57\\
-0.68	-2.32387878599693e-57\\
-0.678	-2.6573791467035e-57\\
-0.676	-2.09688930606968e-57\\
-0.674	-1.03992684189765e-58\\
-0.672	3.69431637441983e-57\\
-0.67	9.19327648085048e-57\\
-0.668	1.5436422043727e-56\\
-0.666	2.02928199009205e-56\\
-0.664	2.03744675894211e-56\\
-0.662	1.14417114279357e-56\\
-0.66	-1.04554207764913e-56\\
-0.658	-4.69624742224719e-56\\
-0.656	-9.46633553163183e-56\\
-0.654	-1.42157032734027e-55\\
-0.652	-1.68123689631252e-55\\
-0.65	-1.4210811917256e-55\\
-0.648	-3.00529031995199e-56\\
-0.646	1.9371840622127e-55\\
-0.644	5.27746711295988e-55\\
-0.642	9.20317511145251e-55\\
-0.64	1.2484249715866e-54\\
-0.638	1.30998149483398e-54\\
-0.636	8.44308274632673e-55\\
-0.634	-4.03473353279714e-55\\
-0.632	-2.5643644759111e-54\\
-0.63	-5.47920310960868e-54\\
-0.628	-8.51579246467141e-54\\
-0.626	-1.04359820483947e-53\\
-0.624	-9.41510275035378e-54\\
-0.622	-3.33790547879369e-54\\
-0.62	9.51911652928618e-54\\
-0.618	2.93844304629189e-53\\
-0.616	5.35886350759551e-53\\
-0.614	7.52214736952976e-53\\
-0.612	8.24938436006419e-53\\
-0.61	5.96988863558121e-53\\
-0.608	-9.26351287980686e-54\\
-0.606	-1.341287641365e-52\\
-0.604	-3.0845081302231e-52\\
-0.602	-4.98400533044646e-52\\
-0.6	-6.33912854138936e-52\\
-0.598	-6.08113807656574e-52\\
-0.596	-2.92446327431138e-52\\
-0.594	4.25576153850348e-52\\
-0.592	1.57901824387503e-51\\
-0.59	3.03828498081155e-51\\
-0.588	4.42737435773265e-51\\
-0.586	5.07594031879256e-51\\
-0.584	4.05910135254274e-51\\
-0.582	3.83222955510504e-52\\
-0.58	-6.63790838681688e-51\\
-0.578	-1.68172623062146e-50\\
-0.576	-2.84235285524306e-50\\
-0.574	-3.76080177111824e-50\\
-0.572	-3.82645313166724e-50\\
-0.57	-2.27559142268048e-50\\
-0.568	1.60651693582867e-50\\
-0.566	8.13120044499056e-50\\
-0.564	1.67235546279361e-49\\
-0.562	2.54117626694104e-49\\
-0.56	3.04875340652181e-49\\
-0.558	2.66325862234448e-49\\
-0.556	7.85562569613569e-50\\
-0.554	-3.04739433835238e-49\\
-0.552	-8.84421685767826e-49\\
-0.55	-1.576584068857e-48\\
-0.548	-2.17646329839503e-48\\
-0.546	-2.3440501892443e-48\\
-0.544	-1.63621459020536e-48\\
-0.542	3.88874740851718e-49\\
-0.54	3.97866909646804e-48\\
-0.538	8.91268887100313e-48\\
-0.536	1.41986282713873e-47\\
-0.534	1.78441401029297e-47\\
-0.532	1.68678097418755e-47\\
-0.53	7.74830559022162e-48\\
-0.528	-1.25099296500932e-47\\
-0.526	-4.46315332114455e-47\\
-0.524	-8.48234898265456e-47\\
-0.522	-1.22572888302971e-46\\
-0.52	-1.39479592242357e-46\\
-0.518	-1.10507074566902e-46\\
-0.516	-9.16250123253223e-48\\
-0.514	1.82299552535786e-46\\
-0.512	4.57797340712683e-46\\
-0.51	7.69842695440601e-46\\
-0.508	1.01492733897586e-45\\
-0.506	1.03068221253049e-45\\
-0.504	6.15987727109312e-46\\
-0.502	-4.15229328125519e-46\\
-0.5	-2.14121216637211e-45\\
-0.498	-4.40760205420115e-45\\
-0.496	-6.69732938166779e-45\\
-0.494	-8.04657158165855e-45\\
-0.492	-7.08169241705356e-45\\
-0.49	-2.26320882251504e-45\\
-0.488	7.59359613475731e-45\\
-0.486	2.2511887492483e-44\\
-0.484	4.0365450068034e-44\\
-0.482	5.59808320220578e-44\\
-0.48	6.07895079533185e-44\\
-0.478	4.3640771948164e-44\\
-0.476	-6.59826415108757e-45\\
-0.474	-9.62682991954932e-44\\
-0.472	-2.20186764952392e-43\\
-0.47	-3.54196040666476e-43\\
-0.468	-4.49569382895946e-43\\
-0.466	-4.33217163040029e-43\\
-0.464	-2.1845778970649e-43\\
-0.462	2.69406427317138e-43\\
-0.46	1.05123791150619e-42\\
-0.458	2.04017388412854e-42\\
-0.456	2.98859692582035e-42\\
-0.454	3.45925400444265e-42\\
-0.452	2.85294259659329e-42\\
-0.45	5.28122968087836e-43\\
-0.448	-3.96183169323461e-42\\
-0.446	-1.05166296304537e-41\\
-0.444	-1.80763072314689e-41\\
-0.442	-2.42723812212592e-41\\
-0.44	-2.53439303390006e-41\\
-0.438	-1.65740793304119e-41\\
-0.436	6.5063498876295e-42\\
-0.434	4.6021694485053e-41\\
-0.432	9.89080615448444e-41\\
-0.43	1.53908429111991e-40\\
-0.428	1.89542728431486e-40\\
-0.426	1.74716525681212e-40\\
-0.424	7.38914642843793e-41\\
-0.422	-1.41597491737775e-40\\
-0.42	-4.75778334797933e-40\\
-0.418	-8.86002430920267e-40\\
-0.416	-1.26238868314616e-39\\
-0.414	-1.41862694284262e-39\\
-0.412	-1.10735963178392e-39\\
-0.41	-7.38911227793797e-41\\
-0.408	1.84283883108621e-39\\
-0.406	4.56559817304101e-39\\
-0.404	7.61538051151193e-39\\
-0.402	9.9822410322936e-39\\
-0.4	1.01127563052222e-38\\
-0.398	6.1149470865882e-39\\
-0.396	-3.72705124830995e-39\\
-0.394	-2.0090481935167e-38\\
-0.392	-4.14799629378226e-38\\
-0.39	-6.30742730074368e-38\\
-0.388	-7.60202860464027e-38\\
-0.386	-6.78342021195482e-38\\
-0.384	-2.46462313540232e-38\\
-0.382	6.41445543566234e-38\\
-0.38	1.98782417586471e-37\\
-0.378	3.60607488130502e-37\\
-0.376	5.04422257236416e-37\\
-0.374	5.55694929770145e-37\\
-0.372	4.17696151968041e-37\\
-0.37	-6.32986408260479e-39\\
-0.368	-7.72973034898994e-37\\
-0.366	-1.8425269301116e-36\\
-0.364	-3.01731309777507e-36\\
-0.362	-3.89557111900865e-36\\
-0.36	-3.87264653584089e-36\\
-0.358	-2.22724701650369e-36\\
-0.356	1.67421040253764e-36\\
-0.354	8.04440009032701e-36\\
-0.352	1.62469405982438e-35\\
-0.35	2.43738154100182e-35\\
-0.348	2.90075322633407e-35\\
-0.346	2.54150498990456e-35\\
-0.344	8.44085796222423e-36\\
-0.342	-2.57070684474224e-35\\
-0.34	-7.67973943873329e-35\\
-0.338	-1.37435957761518e-34\\
-0.336	-1.90354689732875e-34\\
-0.334	-2.0758796888667e-34\\
-0.332	-1.53387104344483e-34\\
-0.33	7.33248525501127e-36\\
-0.328	2.94055063132713e-34\\
-0.326	6.90182929482807e-34\\
-0.324	1.12098108939252e-33\\
-0.322	1.43773311113958e-33\\
-0.32	1.41955311678245e-33\\
-0.318	8.06184898229577e-34\\
-0.316	-6.26951054856093e-34\\
-0.314	-2.94852404764826e-33\\
-0.312	-5.91906904184296e-33\\
-0.31	-8.84351819554208e-33\\
-0.308	-1.04924609350585e-32\\
-0.306	-9.17880531416868e-33\\
-0.304	-3.08184008439554e-33\\
-0.302	9.11726854542901e-33\\
-0.3	2.73006938727965e-32\\
-0.298	4.88234880001501e-32\\
-0.296	6.75879055797578e-32\\
-0.294	7.37890590511564e-32\\
-0.292	5.49653535792175e-32\\
-0.29	-1.04334656201421e-33\\
-0.288	-1.00926263294695e-31\\
-0.286	-2.3887560022745e-31\\
-0.284	-3.89090244499736e-31\\
-0.282	-5.00476006277812e-31\\
-0.28	-4.97413805094254e-31\\
-0.278	-2.91049060454698e-31\\
-0.276	1.95208624985282e-31\\
-0.274	9.85140345041056e-31\\
-0.272	1.99871533066519e-30\\
-0.27	3.00302645877169e-30\\
-0.268	3.58645946761108e-30\\
-0.266	3.18464590623651e-30\\
-0.264	1.18815373332488e-30\\
-0.262	-2.84769222463971e-30\\
-0.26	-8.89566687971443e-30\\
-0.258	-1.60998276853157e-29\\
-0.256	-2.24736276420267e-29\\
-0.254	-2.48167005769601e-29\\
-0.252	-1.90533517406211e-29\\
-0.25	-1.1841359823167e-30\\
-0.248	3.10553793259238e-29\\
-0.246	7.5944664589574e-29\\
-0.244	1.25378996779068e-28\\
-0.242	1.63163603271739e-28\\
-0.24	1.65217055933082e-28\\
-0.238	1.03075380273449e-28\\
-0.236	-4.81556488745437e-29\\
-0.234	-2.97141247915263e-28\\
-0.232	-6.20367043674743e-28\\
-0.23	-9.4670931989909e-28\\
-0.228	-1.14905717533663e-27\\
-0.226	-1.05172526129695e-27\\
-0.224	-4.62823668880645e-28\\
-0.222	7.6213112014894e-28\\
-0.22	2.62665934949594e-27\\
-0.218	4.88396569929111e-27\\
-0.216	6.94300356011196e-27\\
-0.214	7.83888237541778e-27\\
-0.212	6.32839595246422e-27\\
-0.21	1.16828748238491e-27\\
-0.208	-8.39447016608029e-27\\
-0.206	-2.19525301584675e-26\\
-0.204	-3.72156783414338e-26\\
-0.202	-4.94808777170224e-26\\
-0.2	-5.16494827391731e-26\\
-0.198	-3.51993519029085e-26\\
-0.196	7.54766001898788e-27\\
-0.194	7.97742564760352e-26\\
-0.192	1.75520372804993e-25\\
-0.19	2.75111281185919e-25\\
-0.188	3.42509348337084e-25\\
-0.186	3.27073864828837e-25\\
-0.184	1.72354070966845e-25\\
-0.182	-1.66240393222889e-25\\
-0.18	-6.95133745895886e-25\\
-0.178	-1.3514369704146e-24\\
-0.176	-1.97547753166836e-24\\
-0.174	-2.30045215679931e-24\\
-0.172	-1.97601282163187e-24\\
-0.17	-6.41923596213403e-25\\
-0.168	1.93951904484951e-24\\
-0.166	5.69995968536144e-24\\
-0.164	1.0063516926867e-23\\
-0.162	1.37920980822983e-23\\
-0.16	1.49720697553827e-23\\
-0.158	1.12521902176722e-23\\
-0.156	4.26871237489589e-25\\
-0.154	-1.86050401540244e-23\\
-0.152	-4.45984157297586e-23\\
-0.15	-7.27067411155788e-23\\
-0.148	-9.36874462771264e-23\\
-0.146	-9.42127090262542e-23\\
-0.144	-5.89796566825725e-23\\
-0.142	2.48683481415957e-23\\
-0.14	1.61010320598183e-22\\
-0.138	3.35795076881663e-22\\
-0.136	5.10752828694225e-22\\
-0.134	6.19127152340265e-22\\
-0.132	5.70695161853483e-22\\
-0.13	2.69084353980314e-22\\
-0.128	-3.55920273784495e-22\\
-0.126	-1.30250280520333e-21\\
-0.124	-2.44502102326074e-21\\
-0.122	-3.49174688657817e-21\\
-0.12	-3.97517370784744e-21\\
-0.118	-3.30218595149957e-21\\
-0.116	-8.88327045562486e-22\\
-0.114	3.61410145523851e-21\\
-0.112	1.00130322821386e-20\\
-0.11	1.72597171479285e-20\\
-0.108	2.3228037045596e-20\\
-0.106	2.47427536747237e-20\\
-0.104	1.8024611931316e-20\\
-0.102	-3.17300743063126e-22\\
-0.1	-3.17291055001459e-20\\
-0.098	-7.37756115648706e-20\\
-0.096	-1.18282066282398e-19\\
-0.094	-1.50309024863032e-19\\
-0.092	-1.48937962755851e-19\\
-0.09	-9.08583908082292e-20\\
-0.088	4.26022378963877e-20\\
-0.086	2.5520125671831e-19\\
-0.084	5.23805233198177e-19\\
-0.082	7.87992867485003e-19\\
-0.08	9.46231608165884e-19\\
-0.078	8.64684410654023e-19\\
-0.076	4.04249918280081e-19\\
-0.074	-5.31419912504217e-19\\
-0.072	-1.930064692716e-18\\
-0.07	-3.59909573935626e-18\\
-0.0679999999999999	-5.11053911993899e-18\\
-0.0659999999999999	-5.79472280174783e-18\\
-0.0639999999999999	-4.81909189836994e-18\\
-0.0619999999999999	-1.38233164670767e-18\\
-0.0599999999999999	4.9677413757942e-18\\
-0.0579999999999999	1.39240149432498e-17\\
-0.0559999999999999	2.40051657072566e-17\\
-0.0539999999999999	3.22859738428847e-17\\
-0.0519999999999999	3.44730366312237e-17\\
-0.0499999999999999	2.5536880505566e-17\\
-0.0479999999999999	1.05176460347159e-18\\
-0.0459999999999999	-4.07622798843864e-17\\
-0.0439999999999999	-9.65631814272716e-17\\
-0.0419999999999999	-1.55588266597229e-16\\
-0.04	-1.98499369699865e-16\\
-0.038	-1.98577992576643e-16\\
-0.036	-1.26437633889515e-16\\
-0.034	4.10742805386961e-17\\
-0.032	3.08189656992618e-16\\
-0.03	6.45811480823587e-16\\
-0.028	9.79471607215964e-16\\
-0.026	1.18563773548495e-15\\
-0.024	1.10334098212055e-15\\
-0.022	5.6720881799976e-16\\
-0.02	-5.35702691672955e-16\\
-0.018	-2.18990574970162e-15\\
-0.016	-4.17095749354191e-15\\
-0.014	-5.9864528979438e-15\\
-0.012	-6.87411103493684e-15\\
-0.01	-5.89557167624552e-15\\
-0.00800000000000001	-2.15568110304647e-15\\
-0.00600000000000001	4.848311026671e-15\\
-0.004	1.47868590917954e-14\\
-0.002	2.60650374521734e-14\\
0	3.55554699638587e-14\\
0.002	3.87017833705955e-14\\
0.004	3.01991017321482e-14\\
0.00600000000000001	5.3877684954062e-15\\
0.00800000000000001	-3.76684007751135e-14\\
0.01	-9.57104750582693e-14\\
0.012	-1.58040675413814e-13\\
0.014	-2.05452212573971e-13\\
0.016	-2.11477413328553e-13\\
0.018	-1.47019864705295e-13\\
0.02	1.10736937091764e-14\\
0.022	2.67985323773607e-13\\
0.024	5.97466481732881e-13\\
0.026	9.307896696912e-13\\
0.028	1.1535765471452e-12\\
0.03	1.1166900913775e-12\\
0.032	6.66361538484788e-13\\
0.034	-3.04785598329882e-13\\
0.036	-1.79049189174281e-12\\
0.038	-3.60078761738572e-12\\
0.0399999999999999	-5.31195806343922e-12\\
0.0419999999999999	-6.26678237946028e-12\\
0.0439999999999999	-5.65657955999699e-12\\
0.0459999999999999	-2.707582612315e-12\\
0.0479999999999999	3.0283854514286e-12\\
0.0499999999999999	1.13154618161755e-11\\
0.0519999999999999	2.08902606004301e-11\\
0.0539999999999999	2.9261782270571e-11\\
0.0559999999999999	3.28120524407019e-11\\
0.0579999999999999	2.73467737378473e-11\\
0.0599999999999999	9.18078824516132e-12\\
0.0619999999999999	-2.32893877459649e-11\\
0.0639999999999999	-6.77694486998497e-11\\
0.0659999999999999	-1.16480806303821e-10\\
0.0679999999999999	-1.55482546406356e-10\\
0.07	-1.65678188692991e-10\\
0.072	-1.26176074853025e-10\\
0.074	-2.02746362580197e-11\\
0.076	1.56381566313045e-10\\
0.078	3.86932481890504e-10\\
0.08	6.26286335080218e-10\\
0.082	7.99427549738671e-10\\
0.084	8.08793631896455e-10\\
0.086	5.5363912249558e-10\\
0.088	-3.80031703577869e-11\\
0.09	-9.68051042522536e-10\\
0.092	-2.12619856432847e-09\\
0.094	-3.26057441581337e-09\\
0.096	-3.97880391691175e-09\\
0.098	-3.79715686605364e-09\\
0.1	-2.24955300698509e-09\\
0.102	9.4532378193136e-10\\
0.104	5.68155235692654e-09\\
0.106	1.12765017663973e-08\\
0.108	1.63666719005468e-08\\
0.11	1.897399699531e-08\\
0.112	1.68183506665256e-08\\
0.114	7.91061438866025e-09\\
0.116	-8.61654462375373e-09\\
0.118	-3.15892527558568e-08\\
0.12	-5.70474054584259e-08\\
0.122	-7.8022832857904e-08\\
0.124	-8.52013072472341e-08\\
0.126	-6.872308021783e-08\\
0.128	-2.11275819261101e-08\\
0.13	5.8932205294234e-08\\
0.132	1.63027927571905e-07\\
0.134	2.70567164063837e-07\\
0.136	3.49092627846223e-07\\
0.138	3.5851706224457e-07\\
0.14	2.59903834234121e-07\\
0.142	2.82841098537031e-08\\
0.144	-3.32472403422916e-07\\
0.146	-7.7627122882392e-07\\
0.148	-1.20766873701983e-06\\
0.15	-1.48624300359281e-06\\
0.152	-1.44690002582086e-06\\
0.154	-9.38131675135751e-07\\
0.156	1.24003601083664e-07\\
0.158	1.69432382501836e-06\\
0.16	3.54441939127873e-06\\
0.162	5.23735699888102e-06\\
0.164	6.15580657432266e-06\\
0.166	5.60505486413337e-06\\
0.168	2.99940667529985e-06\\
0.17	-1.88417336653271e-06\\
0.172	-8.63582356978163e-06\\
0.174	-1.60133625701765e-05\\
0.176	-2.19261524593098e-05\\
0.178	-2.3709955905539e-05\\
0.18	-1.87498025275372e-05\\
0.182	-5.40629662898142e-06\\
0.184	1.59375468724874e-05\\
0.186	4.20315580573507e-05\\
0.188	6.65257750554509e-05\\
0.19	8.0730056147774e-05\\
0.192	7.55457469132013e-05\\
0.194	4.43842621029355e-05\\
0.196	-1.35516142413696e-05\\
0.198	-9.06353481413363e-05\\
0.2	-0.000170053223192993\\
0.202	-0.000227938564176144\\
0.204	-0.000238601880615152\\
0.206	-0.000181854468120302\\
0.208	-5.07066112280295e-05\\
0.21	0.000142312548523279\\
0.212	0.000362360686011683\\
0.214	0.000555912560437769\\
0.216	0.000662016311856826\\
0.218	0.000627584039258621\\
0.22	0.000421456912213291\\
0.222	4.65249627233769e-05\\
0.224	-0.000449085066434202\\
0.226	-0.000970537250220573\\
0.228	-0.00139952342654651\\
0.23	-0.00163211238188018\\
0.232	-0.00159887545956184\\
0.234	-0.00126011461725943\\
0.236	-0.000593668362561186\\
0.238	0.000413127022758283\\
0.24	0.00176619401737759\\
0.242	0.00346434229980486\\
0.244	0.00549786419045746\\
0.246	0.00784758146027795\\
0.248	0.010485239553043\\
0.25	0.0133755378007586\\
0.252	0.016479433803605\\
0.254	0.0197578489732004\\
0.256	0.0231748007589652\\
0.258	0.0266993450756158\\
0.26	0.0303062566371812\\
0.262	0.0339757679923398\\
0.264	0.037692802001149\\
0.266	0.0414460496088518\\
0.268	0.0452271012103341\\
0.27	0.049029720224054\\
0.272	0.0528492750084211\\
0.274	0.0566823115430553\\
0.276	0.0605262388621925\\
0.278	0.0643790999156737\\
0.28	0.0682394052302705\\
0.282	0.0721060120404807\\
0.284	0.0759780361433977\\
0.286	0.0798547872957882\\
0.288	0.0837357215972197\\
0.29	0.0876204061866743\\
0.292	0.0915084929151623\\
0.294	0.095399698599945\\
0.296	0.0992937901332443\\
0.298	0.103190573192466\\
0.3	0.107089883637764\\
0.302	0.11099158092628\\
0.304	0.11489554304843\\
0.306	0.118801662619548\\
0.308	0.122709843853613\\
0.31	0.126620000214328\\
0.312	0.130532052589256\\
0.314	0.134445927870055\\
0.316	0.138361557849494\\
0.318	0.142278878366598\\
0.32	0.146197828646682\\
0.322	0.150118350794691\\
0.324	0.154040389409078\\
0.326	0.157963891290205\\
0.328	0.161888805222479\\
0.33	0.165815081813511\\
0.332	0.169742673376835\\
0.334	0.173671533847297\\
0.336	0.177601618720371\\
0.338	0.18153288500835\\
0.34	0.185465291207837\\
0.342	0.189398797274133\\
0.344	0.193333364599146\\
0.346	0.197268955990264\\
0.348	0.201205535648353\\
0.35	0.205143069143617\\
0.352	0.209081523388526\\
0.354	0.213020866607399\\
0.356	0.216961068302555\\
0.358	0.220902099217138\\
0.36	0.224843931294936\\
0.362	0.2287865376376\\
0.364	0.232729892459765\\
0.366	0.236673971042621\\
0.368	0.240618749686462\\
0.37	0.244564205662777\\
0.372	0.248510317166371\\
0.374	0.252457063267997\\
0.376	0.25640442386791\\
0.378	0.260352379650702\\
0.38	0.264300912041722\\
0.382	0.268250003165319\\
0.384	0.272199635805111\\
0.386	0.276149793366382\\
0.388	0.280100459840723\\
0.39	0.284051619772932\\
0.392	0.288003258230184\\
0.394	0.291955360773435\\
0.396	0.295907913430986\\
0.398	0.299860902674143\\
0.4	0.303814315394839\\
0.402	0.307768138885123\\
0.404	0.311722360818369\\
0.406	0.315676969232086\\
0.408	0.31963195251217\\
0.41	0.323587299378476\\
0.412	0.327542998871561\\
0.414	0.331499040340473\\
0.416	0.335455413431441\\
0.418	0.339412108077367\\
0.42	0.343369114487979\\
0.422	0.347326423140557\\
0.424	0.351284024771118\\
0.426	0.355241910365972\\
0.428	0.359200071153574\\
0.43	0.363158498596576\\
0.432	0.367117184384031\\
0.434	0.371076120423676\\
0.436	0.375035298834234\\
0.438	0.378994711937706\\
0.44	0.38295435225159\\
0.442	0.386914212481\\
0.444	0.390874285510652\\
0.446	0.394834564396682\\
0.448	0.398795042358284\\
0.45	0.402755712769133\\
0.452	0.406716569148583\\
0.454	0.410677605152625\\
0.456	0.414638814564586\\
0.458	0.418600191285556\\
0.46	0.422561729324547\\
0.462	0.426523422788353\\
0.464	0.430485265871125\\
0.466	0.434447252843632\\
0.468	0.438409378042223\\
0.47	0.442371635857463\\
0.472	0.446334020722459\\
0.474	0.450296527100843\\
0.476	0.454259149474436\\
0.478	0.458221882330568\\
0.48	0.462184720149048\\
0.482	0.466147657388797\\
0.484	0.470110688474115\\
0.486	0.474073807780594\\
0.488	0.478037009620666\\
0.49	0.482000288228778\\
0.492	0.485963637746198\\
0.494	0.489927052205434\\
0.496	0.493890525514276\\
0.498	0.497854051439449\\
0.5	0.501817623589871\\
0.502	0.505781235399528\\
0.504	0.509744880109941\\
0.506	0.513708550752242\\
0.508	0.517672240128854\\
0.51	0.521635940794772\\
0.512	0.525599645038444\\
0.514	0.529563344862265\\
0.516	0.533527031962682\\
0.518	0.537490697709913\\
0.52	0.541454333127287\\
0.522	0.545417928870228\\
0.524	0.549381475204869\\
0.526	0.553344961986336\\
0.528	0.557308378636693\\
0.53	0.561271714122589\\
0.532	0.565234956932606\\
0.534	0.569198095054345\\
0.536	0.573161115951274\\
0.538	0.577124006539362\\
0.54	0.581086753163544\\
0.542	0.585049341574031\\
0.544	0.589011756902538\\
0.546	0.592973983638446\\
0.548	0.596936005604959\\
0.55	0.600897805935316\\
0.552	0.604859367049102\\
0.554	0.608820670628742\\
0.556	0.61278169759622\\
0.558	0.616742428090133\\
0.56	0.620702841443128\\
0.562	0.624662916159839\\
0.564	0.628622629895397\\
0.566	0.632581959434632\\
0.568	0.636540880672061\\
0.57	0.640499368592794\\
0.572	0.644457397254481\\
0.574	0.648414939770422\\
0.576	0.652371968294001\\
0.578	0.656328454004586\\
0.58	0.660284367095064\\
0.582	0.664239676761172\\
0.584	0.668194351192827\\
0.586	0.672148357567623\\
0.588	0.676101662046729\\
0.59	0.68005422977337\\
0.592	0.684006024874159\\
0.594	0.687957010463476\\
0.596	0.691907148651186\\
0.598	0.695856400553933\\
0.6	0.699804726310296\\
0.602	0.703752085100098\\
0.604	0.707698435168165\\
0.606	0.711643733852855\\
0.608	0.715587937619677\\
0.61	0.719531002100344\\
0.612	0.723472882137608\\
0.614	0.727413531836237\\
0.616	0.731352904620515\\
0.618	0.735290953298638\\
0.62	0.739227630134398\\
0.622	0.743162886926569\\
0.624	0.747096675096381\\
0.626	0.751028945783509\\
0.628	0.754959649950993\\
0.63	0.758888738499496\\
0.632	0.762816162391332\\
0.634	0.766741872784671\\
0.636	0.77066582117834\\
0.638	0.774587959567631\\
0.64	0.778508240611517\\
0.642	0.78242661781166\\
0.644	0.786343045703632\\
0.646	0.790257480060692\\
0.648	0.794169878110549\\
0.65	0.798080198765468\\
0.652	0.801988402866158\\
0.654	0.805894453439871\\
0.656	0.809798315973239\\
0.658	0.81369995870045\\
0.66	0.817599352907521\\
0.662	0.821496473253635\\
0.664	0.825391298110829\\
0.666	0.829283809923726\\
0.668	0.833173995591604\\
0.67	0.837061846875905\\
0.672	0.840947360837338\\
0.674	0.844830540308211\\
0.676	0.848711394407524\\
0.678	0.85258993910891\\
0.68	0.856466197874889\\
0.682	0.860340202375306\\
0.684	0.864211993313687\\
0.686	0.868081621392935\\
0.688	0.871949148461888\\
0.69	0.875814648897723\\
0.692	0.879678211296937\\
0.694	0.883539940571335\\
0.696	0.887399960577226\\
0.698	0.891258417448649\\
0.7	0.895115483863121\\
0.702	0.898971364546451\\
0.704	0.902826303427947\\
0.706	0.906680592995407\\
0.708	0.910534586577781\\
0.71	0.914388714450782\\
0.712	0.918243504787177\\
0.714	0.922099610478973\\
0.716	0.92595784170489\\
0.718	0.929819203809085\\
0.72	0.933684946048701\\
0.722	0.937556627123108\\
0.724	0.941436287558922\\
0.726	0.945327298238754\\
0.728	0.949235875494791\\
0.73	0.953175968890248\\
0.732	0.957189878512444\\
0.734	0.961359963688312\\
0.736	0.965830061225742\\
0.738	0.971134494181445\\
0.74	0.978526376639076\\
0.742	0.982076844188005\\
0.744	0.980086663110448\\
0.746	0.949226450300779\\
0.748	0.745841529400802\\
0.75	0.235335018926774\\
0.752	0.0242382258878143\\
0.754	-0.0148803379721906\\
0.756	-0.0203955740409083\\
0.758	-0.0195169074750991\\
0.76	-0.0167162868156013\\
0.762	-0.0132359720040724\\
0.764	-0.0102569364001645\\
0.766	-0.00773812504773409\\
0.768	-0.00555380136107305\\
0.77	-0.00367537821948547\\
0.772	-0.00210054819523421\\
0.774	-0.000828993657050548\\
0.776	0.000142238014464648\\
0.778	0.000820157064840064\\
0.78	0.00121731487815784\\
0.782	0.00135456980934298\\
0.784	0.00126602210784254\\
0.786	0.00100494567270999\\
0.788	0.000645193373676522\\
0.79	0.000270760100893168\\
0.792	-4.47700317454522e-05\\
0.794	-0.000255432075123972\\
0.796	-0.000347477906877902\\
0.798	-0.000334348376439667\\
0.8	-0.000247753813404088\\
0.802	-0.000127274865855601\\
0.804	-9.95436626893649e-06\\
0.806	7.76696575581733e-05\\
0.808	0.000123147701339032\\
0.81	0.000127347276793417\\
0.812	0.000100724645113147\\
0.814	5.82828902157506e-05\\
0.816	1.46904744959513e-05\\
0.818	-1.92684877213723e-05\\
0.82	-3.83003529382328e-05\\
0.822	-4.23444459735808e-05\\
0.824	-3.50428546647967e-05\\
0.826	-2.17102441247246e-05\\
0.828	-7.48471025543158e-06\\
0.83	3.90817215107821e-06\\
0.832	1.06408185538647e-05\\
0.834	1.26270384822069e-05\\
0.836	1.09709105176091e-05\\
0.838	7.29440606901642e-06\\
0.84	3.15940427181654e-06\\
0.842	-2.97655396396621e-07\\
0.844	-2.49720684152148e-06\\
0.846	-3.36232447749234e-06\\
0.848	-3.15896447302774e-06\\
0.85	-2.30943697514748e-06\\
0.852	-1.23575870021303e-06\\
0.854	-2.60626832524732e-07\\
0.856	4.31389664986458e-07\\
0.858	7.85868177303025e-07\\
0.86	8.43444022609082e-07\\
0.862	6.96120151715499e-07\\
0.864	4.4824307578998e-07\\
0.866	1.89135028237321e-07\\
0.868	-2.09748903142755e-08\\
0.87	-1.53628869537075e-07\\
0.872	-2.07047926268628e-07\\
0.874	-1.97162659227816e-07\\
0.876	-1.48032105792018e-07\\
0.878	-8.38684125268471e-08\\
0.88	-2.37789723778684e-08\\
0.882	2.06001720600543e-08\\
0.884	4.50601666081171e-08\\
0.886	5.11866516133573e-08\\
0.888	4.40236616817834e-08\\
0.89	2.97775317891051e-08\\
0.892	1.40499672559163e-08\\
0.894	8.11107747876864e-10\\
0.896	-7.91103398106978e-09\\
0.898	-1.18007071450049e-08\\
0.9	-1.17221542359372e-08\\
0.902	-9.10995410991449e-09\\
0.904	-5.44678708083743e-09\\
0.906	-1.91595288683719e-09\\
0.908	7.54734797737381e-10\\
0.91	2.2907418447598e-09\\
0.912	2.76774243199481e-09\\
0.914	2.4674801852845e-09\\
0.916	1.74004238090229e-09\\
0.918	9.01246371236738e-10\\
0.92	1.75335818385177e-10\\
0.922	-3.20840090053475e-10\\
0.924	-5.63950465478037e-10\\
0.926	-5.947134256645e-10\\
0.928	-4.85191817811391e-10\\
0.93	-3.11326674839873e-10\\
0.932	-1.34844820836728e-10\\
0.934	4.95848463826603e-12\\
0.936	9.14411270272838e-11\\
0.938	1.25784618149369e-10\\
0.94	1.20068232039887e-10\\
0.942	9.05535111321651e-11\\
0.944	5.25725886670581e-11\\
0.946	1.75376399595847e-11\\
0.948	-8.07098978855275e-12\\
0.95	-2.22603808987681e-11\\
0.952	-2.62690671493457e-11\\
0.954	-2.30792299753036e-11\\
0.956	-1.61093481747478e-11\\
0.958	-8.30492490331778e-12\\
0.96	-1.67587493182646e-12\\
0.962	2.78689490083152e-12\\
0.964	4.94075524761385e-12\\
0.966	5.1999930598922e-12\\
0.968	4.23332694938557e-12\\
0.97	2.7208093334836e-12\\
0.972	1.20086527908052e-12\\
0.974	6.73870180817828e-15\\
0.976	-7.27767523372826e-13\\
0.978	-1.02095705462614e-12\\
0.98	-9.80597418144325e-13\\
0.982	-7.45580387656965e-13\\
0.984	-4.43049726069517e-13\\
0.986	-1.64497794608817e-13\\
0.988	4.11435759382695e-14\\
0.99	1.62310105971306e-13\\
0.992	2.13110754615485e-13\\
0.994	2.19946548840066e-13\\
0.996	2.09746762082317e-13\\
0.998	2.01512644566432e-13\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$, WENO3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-1	0\\
-0.998	0\\
-0.996	0\\
-0.994	0\\
-0.992	0\\
-0.99	0\\
-0.988	0\\
-0.986	0\\
-0.984	0\\
-0.982	0\\
-0.98	0\\
-0.978	0\\
-0.976	0\\
-0.974	0\\
-0.972	0\\
-0.97	0\\
-0.968	0\\
-0.966	0\\
-0.964	0\\
-0.962	0\\
-0.96	0\\
-0.958	0\\
-0.956	0\\
-0.954	0\\
-0.952	0\\
-0.95	0\\
-0.948	0\\
-0.946	0\\
-0.944	0\\
-0.942	0\\
-0.94	0\\
-0.938	0\\
-0.936	0\\
-0.934	0\\
-0.932	0\\
-0.93	0\\
-0.928	0\\
-0.926	0\\
-0.924	0\\
-0.922	0\\
-0.92	0\\
-0.918	0\\
-0.916	0\\
-0.914	0\\
-0.912	0\\
-0.91	0\\
-0.908	0\\
-0.906	0\\
-0.904	0\\
-0.902	0\\
-0.9	0\\
-0.898	0\\
-0.896	0\\
-0.894	0\\
-0.892	0\\
-0.89	0\\
-0.888	0\\
-0.886	0\\
-0.884	0\\
-0.882	0\\
-0.88	0\\
-0.878	0\\
-0.876	0\\
-0.874	0\\
-0.872	0\\
-0.87	0\\
-0.868	0\\
-0.866	0\\
-0.864	0\\
-0.862	0\\
-0.86	0\\
-0.858	0\\
-0.856	0\\
-0.854	0\\
-0.852	0\\
-0.85	0\\
-0.848	0\\
-0.846	0\\
-0.844	0\\
-0.842	0\\
-0.84	0\\
-0.838	0\\
-0.836	0\\
-0.834	0\\
-0.832	0\\
-0.83	0\\
-0.828	0\\
-0.826	0\\
-0.824	0\\
-0.822	0\\
-0.82	0\\
-0.818	0\\
-0.816	0\\
-0.814	0\\
-0.812	0\\
-0.81	0\\
-0.808	0\\
-0.806	0\\
-0.804	0\\
-0.802	0\\
-0.8	0\\
-0.798	0\\
-0.796	0\\
-0.794	0\\
-0.792	0\\
-0.79	0\\
-0.788	0\\
-0.786	0\\
-0.784	0\\
-0.782	0\\
-0.78	0\\
-0.778	0\\
-0.776	0\\
-0.774	0\\
-0.772	0\\
-0.77	0\\
-0.768	0\\
-0.766	0\\
-0.764	0\\
-0.762	0\\
-0.76	0\\
-0.758	0\\
-0.756	0\\
-0.754	0\\
-0.752	0\\
-0.75	0\\
-0.748	0\\
-0.746	0\\
-0.744	0\\
-0.742	0\\
-0.74	0\\
-0.738	0\\
-0.736	0\\
-0.734	0\\
-0.732	0\\
-0.73	0\\
-0.728	0\\
-0.726	0\\
-0.724	0\\
-0.722	0\\
-0.72	0\\
-0.718	0\\
-0.716	0\\
-0.714	0\\
-0.712	0\\
-0.71	0\\
-0.708	0\\
-0.706	0\\
-0.704	0\\
-0.702	0\\
-0.7	0\\
-0.698	0\\
-0.696	0\\
-0.694	0\\
-0.692	0\\
-0.69	0\\
-0.688	0\\
-0.686	0\\
-0.684	0\\
-0.682	0\\
-0.68	0\\
-0.678	0\\
-0.676	0\\
-0.674	0\\
-0.672	0\\
-0.67	0\\
-0.668	0\\
-0.666	0\\
-0.664	0\\
-0.662	0\\
-0.66	0\\
-0.658	0\\
-0.656	0\\
-0.654	0\\
-0.652	0\\
-0.65	0\\
-0.648	0\\
-0.646	0\\
-0.644	0\\
-0.642	0\\
-0.64	0\\
-0.638	0\\
-0.636	0\\
-0.634	0\\
-0.632	0\\
-0.63	0\\
-0.628	0\\
-0.626	0\\
-0.624	0\\
-0.622	0\\
-0.62	0\\
-0.618	0\\
-0.616	0\\
-0.614	0\\
-0.612	0\\
-0.61	0\\
-0.608	0\\
-0.606	0\\
-0.604	0\\
-0.602	0\\
-0.6	0\\
-0.598	0\\
-0.596	0\\
-0.594	0\\
-0.592	0\\
-0.59	0\\
-0.588	0\\
-0.586	0\\
-0.584	0\\
-0.582	0\\
-0.58	0\\
-0.578	0\\
-0.576	0\\
-0.574	0\\
-0.572	0\\
-0.57	0\\
-0.568	0\\
-0.566	0\\
-0.564	0\\
-0.562	0\\
-0.56	0\\
-0.558	0\\
-0.556	0\\
-0.554	0\\
-0.552	0\\
-0.55	0\\
-0.548	0\\
-0.546	0\\
-0.544	0\\
-0.542	0\\
-0.54	0\\
-0.538	0\\
-0.536	0\\
-0.534	0\\
-0.532	0\\
-0.53	0\\
-0.528	0\\
-0.526	0\\
-0.524	0\\
-0.522	0\\
-0.52	0\\
-0.518	0\\
-0.516	0\\
-0.514	0\\
-0.512	0\\
-0.51	0\\
-0.508	0\\
-0.506	0\\
-0.504	0\\
-0.502	0\\
-0.5	0\\
-0.498	0\\
-0.496	0\\
-0.494	0\\
-0.492	0\\
-0.49	0\\
-0.488	0\\
-0.486	0\\
-0.484	0\\
-0.482	0\\
-0.48	0\\
-0.478	0\\
-0.476	0\\
-0.474	0\\
-0.472	0\\
-0.47	0\\
-0.468	0\\
-0.466	0\\
-0.464	0\\
-0.462	0\\
-0.46	0\\
-0.458	0\\
-0.456	0\\
-0.454	0\\
-0.452	0\\
-0.45	0\\
-0.448	0\\
-0.446	0\\
-0.444	0\\
-0.442	0\\
-0.44	0\\
-0.438	0\\
-0.436	0\\
-0.434	0\\
-0.432	0\\
-0.43	0\\
-0.428	0\\
-0.426	0\\
-0.424	0\\
-0.422	0\\
-0.42	0\\
-0.418	0\\
-0.416	0\\
-0.414	0\\
-0.412	0\\
-0.41	0\\
-0.408	0\\
-0.406	0\\
-0.404	0\\
-0.402	0\\
-0.4	0\\
-0.398	0\\
-0.396	0\\
-0.394	0\\
-0.392	0\\
-0.39	0\\
-0.388	0\\
-0.386	0\\
-0.384	0\\
-0.382	0\\
-0.38	0\\
-0.378	0\\
-0.376	0\\
-0.374	0\\
-0.372	0\\
-0.37	0\\
-0.368	0\\
-0.366	0\\
-0.364	0\\
-0.362	0\\
-0.36	0\\
-0.358	0\\
-0.356	0\\
-0.354	0\\
-0.352	0\\
-0.35	0\\
-0.348	0\\
-0.346	0\\
-0.344	0\\
-0.342	0\\
-0.34	0\\
-0.338	0\\
-0.336	0\\
-0.334	0\\
-0.332	0\\
-0.33	0\\
-0.328	0\\
-0.326	0\\
-0.324	0\\
-0.322	0\\
-0.32	0\\
-0.318	0\\
-0.316	0\\
-0.314	0\\
-0.312	0\\
-0.31	0\\
-0.308	0\\
-0.306	0\\
-0.304	0\\
-0.302	0\\
-0.3	0\\
-0.298	0\\
-0.296	0\\
-0.294	0\\
-0.292	0\\
-0.29	0\\
-0.288	0\\
-0.286	0\\
-0.284	0\\
-0.282	0\\
-0.28	0\\
-0.278	0\\
-0.276	0\\
-0.274	0\\
-0.272	0\\
-0.27	0\\
-0.268	0\\
-0.266	0\\
-0.264	0\\
-0.262	0\\
-0.26	0\\
-0.258	0\\
-0.256	0\\
-0.254	0\\
-0.252	0\\
-0.25	0\\
-0.248	0\\
-0.246	0\\
-0.244	0\\
-0.242	0\\
-0.24	0\\
-0.238	0\\
-0.236	0\\
-0.234	0\\
-0.232	0\\
-0.23	0\\
-0.228	0\\
-0.226	0\\
-0.224	0\\
-0.222	0\\
-0.22	0\\
-0.218	0\\
-0.216	0\\
-0.214	0\\
-0.212	0\\
-0.21	0\\
-0.208	0\\
-0.206	0\\
-0.204	0\\
-0.202	0\\
-0.2	0\\
-0.198	0\\
-0.196	0\\
-0.194	0\\
-0.192	0\\
-0.19	0\\
-0.188	0\\
-0.186	0\\
-0.184	0\\
-0.182	0\\
-0.18	0\\
-0.178	0\\
-0.176	0\\
-0.174	0\\
-0.172	0\\
-0.17	0\\
-0.168	0\\
-0.166	0\\
-0.164	0\\
-0.162	0\\
-0.16	0\\
-0.158	0\\
-0.156	0\\
-0.154	0\\
-0.152	0\\
-0.15	0\\
-0.148	0\\
-0.146	0\\
-0.144	0\\
-0.142	0\\
-0.14	0\\
-0.138	0\\
-0.136	0\\
-0.134	0\\
-0.132	0\\
-0.13	0\\
-0.128	0\\
-0.126	0\\
-0.124	0\\
-0.122	0\\
-0.12	0\\
-0.118	0\\
-0.116	0\\
-0.114	0\\
-0.112	0\\
-0.11	0\\
-0.108	0\\
-0.106	0\\
-0.104	0\\
-0.102	0\\
-0.1	0\\
-0.098	0\\
-0.096	0\\
-0.094	0\\
-0.092	0\\
-0.09	0\\
-0.088	0\\
-0.086	0\\
-0.084	0\\
-0.082	0\\
-0.08	0\\
-0.078	0\\
-0.076	0\\
-0.074	0\\
-0.072	0\\
-0.07	0\\
-0.0679999999999999	0\\
-0.0659999999999999	0\\
-0.0639999999999999	0\\
-0.0619999999999999	0\\
-0.0599999999999999	0\\
-0.0579999999999999	0\\
-0.0559999999999999	0\\
-0.0539999999999999	0\\
-0.0519999999999999	0\\
-0.0499999999999999	0\\
-0.0479999999999999	0\\
-0.0459999999999999	0\\
-0.0439999999999999	0\\
-0.0419999999999999	0\\
-0.04	0\\
-0.038	0\\
-0.036	0\\
-0.034	0\\
-0.032	0\\
-0.03	0\\
-0.028	0\\
-0.026	0\\
-0.024	0\\
-0.022	0\\
-0.02	0\\
-0.018	0\\
-0.016	0\\
-0.014	0\\
-0.012	0\\
-0.01	0\\
-0.00800000000000001	0\\
-0.00600000000000001	0\\
-0.004	0\\
-0.002	0\\
0	0\\
0.002	0\\
0.004	0\\
0.00600000000000001	0\\
0.00800000000000001	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.0399999999999999	0\\
0.0419999999999999	0\\
0.0439999999999999	0\\
0.0459999999999999	0\\
0.0479999999999999	0\\
0.0499999999999999	0\\
0.0519999999999999	0\\
0.0539999999999999	0\\
0.0559999999999999	0\\
0.0579999999999999	0\\
0.0599999999999999	0\\
0.0619999999999999	0\\
0.0639999999999999	0\\
0.0659999999999999	0\\
0.0679999999999999	0\\
0.07	0\\
0.072	0\\
0.074	0\\
0.076	0\\
0.078	0\\
0.08	0\\
0.082	0\\
0.084	0\\
0.086	0\\
0.088	0\\
0.09	0\\
0.092	0\\
0.094	0\\
0.096	0\\
0.098	0\\
0.1	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
0.202	0\\
0.204	0\\
0.206	0\\
0.208	0\\
0.21	0\\
0.212	0\\
0.214	0\\
0.216	0\\
0.218	0\\
0.22	0\\
0.222	0\\
0.224	0\\
0.226	0\\
0.228	0\\
0.23	0\\
0.232	0\\
0.234	0\\
0.236	0\\
0.238	0\\
0.24	0\\
0.242	0\\
0.244	0\\
0.246	0\\
0.248	0\\
0.25	0.002\\
0.252	0.00600000000000001\\
0.254	0.01\\
0.256	0.014\\
0.258	0.018\\
0.26	0.022\\
0.262	0.026\\
0.264	0.03\\
0.266	0.034\\
0.268	0.038\\
0.27	0.042\\
0.272	0.046\\
0.274	0.05\\
0.276	0.054\\
0.278	0.0580000000000001\\
0.28	0.0620000000000001\\
0.282	0.0660000000000001\\
0.284	0.0700000000000001\\
0.286	0.0740000000000001\\
0.288	0.0780000000000001\\
0.29	0.0820000000000001\\
0.292	0.0860000000000001\\
0.294	0.0900000000000001\\
0.296	0.0939999999999999\\
0.298	0.0979999999999999\\
0.3	0.102\\
0.302	0.106\\
0.304	0.11\\
0.306	0.114\\
0.308	0.118\\
0.31	0.122\\
0.312	0.126\\
0.314	0.13\\
0.316	0.134\\
0.318	0.138\\
0.32	0.142\\
0.322	0.146\\
0.324	0.15\\
0.326	0.154\\
0.328	0.158\\
0.33	0.162\\
0.332	0.166\\
0.334	0.17\\
0.336	0.174\\
0.338	0.178\\
0.34	0.182\\
0.342	0.186\\
0.344	0.19\\
0.346	0.194\\
0.348	0.198\\
0.35	0.202\\
0.352	0.206\\
0.354	0.21\\
0.356	0.214\\
0.358	0.218\\
0.36	0.222\\
0.362	0.226\\
0.364	0.23\\
0.366	0.234\\
0.368	0.238\\
0.37	0.242\\
0.372	0.246\\
0.374	0.25\\
0.376	0.254\\
0.378	0.258\\
0.38	0.262\\
0.382	0.266\\
0.384	0.27\\
0.386	0.274\\
0.388	0.278\\
0.39	0.282\\
0.392	0.286\\
0.394	0.29\\
0.396	0.294\\
0.398	0.298\\
0.4	0.302\\
0.402	0.306\\
0.404	0.31\\
0.406	0.314\\
0.408	0.318\\
0.41	0.322\\
0.412	0.326\\
0.414	0.33\\
0.416	0.334\\
0.418	0.338\\
0.42	0.342\\
0.422	0.346\\
0.424	0.35\\
0.426	0.354\\
0.428	0.358\\
0.43	0.362\\
0.432	0.366\\
0.434	0.37\\
0.436	0.374\\
0.438	0.378\\
0.44	0.382\\
0.442	0.386\\
0.444	0.39\\
0.446	0.394\\
0.448	0.398\\
0.45	0.402\\
0.452	0.406\\
0.454	0.41\\
0.456	0.414\\
0.458	0.418\\
0.46	0.422\\
0.462	0.426\\
0.464	0.43\\
0.466	0.434\\
0.468	0.438\\
0.47	0.442\\
0.472	0.446\\
0.474	0.45\\
0.476	0.454\\
0.478	0.458\\
0.48	0.462\\
0.482	0.466\\
0.484	0.47\\
0.486	0.474\\
0.488	0.478\\
0.49	0.482\\
0.492	0.486\\
0.494	0.49\\
0.496	0.494\\
0.498	0.498\\
0.5	0.502\\
0.502	0.506\\
0.504	0.51\\
0.506	0.514\\
0.508	0.518\\
0.51	0.522\\
0.512	0.526\\
0.514	0.53\\
0.516	0.534\\
0.518	0.538\\
0.52	0.542\\
0.522	0.546\\
0.524	0.55\\
0.526	0.554\\
0.528	0.558\\
0.53	0.562\\
0.532	0.566\\
0.534	0.57\\
0.536	0.574\\
0.538	0.578\\
0.54	0.582\\
0.542	0.586\\
0.544	0.59\\
0.546	0.594\\
0.548	0.598\\
0.55	0.602\\
0.552	0.606\\
0.554	0.61\\
0.556	0.614\\
0.558	0.618\\
0.56	0.622\\
0.562	0.626\\
0.564	0.63\\
0.566	0.634\\
0.568	0.638\\
0.57	0.642\\
0.572	0.646\\
0.574	0.65\\
0.576	0.654\\
0.578	0.658\\
0.58	0.662\\
0.582	0.666\\
0.584	0.67\\
0.586	0.674\\
0.588	0.678\\
0.59	0.682\\
0.592	0.686\\
0.594	0.69\\
0.596	0.694\\
0.598	0.698\\
0.6	0.702\\
0.602	0.706\\
0.604	0.71\\
0.606	0.714\\
0.608	0.718\\
0.61	0.722\\
0.612	0.726\\
0.614	0.73\\
0.616	0.734\\
0.618	0.738\\
0.62	0.742\\
0.622	0.746\\
0.624	0.75\\
0.626	0.754\\
0.628	0.758\\
0.63	0.762\\
0.632	0.766\\
0.634	0.77\\
0.636	0.774\\
0.638	0.778\\
0.64	0.782\\
0.642	0.786\\
0.644	0.79\\
0.646	0.794\\
0.648	0.798\\
0.65	0.802\\
0.652	0.806\\
0.654	0.81\\
0.656	0.814\\
0.658	0.818\\
0.66	0.822\\
0.662	0.826\\
0.664	0.83\\
0.666	0.834\\
0.668	0.838\\
0.67	0.842\\
0.672	0.846\\
0.674	0.85\\
0.676	0.854\\
0.678	0.858\\
0.68	0.862\\
0.682	0.866\\
0.684	0.87\\
0.686	0.874\\
0.688	0.878\\
0.69	0.882\\
0.692	0.886\\
0.694	0.89\\
0.696	0.894\\
0.698	0.898\\
0.7	0.902\\
0.702	0.906\\
0.704	0.91\\
0.706	0.914\\
0.708	0.918\\
0.71	0.922\\
0.712	0.926\\
0.714	0.93\\
0.716	0.934\\
0.718	0.938\\
0.72	0.942\\
0.722	0.946\\
0.724	0.95\\
0.726	0.954\\
0.728	0.958\\
0.73	0.962\\
0.732	0.966\\
0.734	0.97\\
0.736	0.974\\
0.738	0.978\\
0.74	0.982\\
0.742	0.986\\
0.744	0.99\\
0.746	0.994\\
0.748	0.998\\
0.75	0\\
0.752	0\\
0.754	0\\
0.756	0\\
0.758	0\\
0.76	0\\
0.762	0\\
0.764	0\\
0.766	0\\
0.768	0\\
0.77	0\\
0.772	0\\
0.774	0\\
0.776	0\\
0.778	0\\
0.78	0\\
0.782	0\\
0.784	0\\
0.786	0\\
0.788	0\\
0.79	0\\
0.792	0\\
0.794	0\\
0.796	0\\
0.798	0\\
0.8	0\\
0.802	0\\
0.804	0\\
0.806	0\\
0.808	0\\
0.81	0\\
0.812	0\\
0.814	0\\
0.816	0\\
0.818	0\\
0.82	0\\
0.822	0\\
0.824	0\\
0.826	0\\
0.828	0\\
0.83	0\\
0.832	0\\
0.834	0\\
0.836	0\\
0.838	0\\
0.84	0\\
0.842	0\\
0.844	0\\
0.846	0\\
0.848	0\\
0.85	0\\
0.852	0\\
0.854	0\\
0.856	0\\
0.858	0\\
0.86	0\\
0.862	0\\
0.864	0\\
0.866	0\\
0.868	0\\
0.87	0\\
0.872	0\\
0.874	0\\
0.876	0\\
0.878	0\\
0.88	0\\
0.882	0\\
0.884	0\\
0.886	0\\
0.888	0\\
0.89	0\\
0.892	0\\
0.894	0\\
0.896	0\\
0.898	0\\
0.9	0\\
0.902	0\\
0.904	0\\
0.906	0\\
0.908	0\\
0.91	0\\
0.912	0\\
0.914	0\\
0.916	0\\
0.918	0\\
0.92	0\\
0.922	0\\
0.924	0\\
0.926	0\\
0.928	0\\
0.93	0\\
0.932	0\\
0.934	0\\
0.936	0\\
0.938	0\\
0.94	0\\
0.942	0\\
0.944	0\\
0.946	0\\
0.948	0\\
0.95	0\\
0.952	0\\
0.954	0\\
0.956	0\\
0.958	0\\
0.96	0\\
0.962	0\\
0.964	0\\
0.966	0\\
0.968	0\\
0.97	0\\
0.972	0\\
0.974	0\\
0.976	0\\
0.978	0\\
0.98	0\\
0.982	0\\
0.984	0\\
0.986	0\\
0.988	0\\
0.99	0\\
0.992	0\\
0.994	0\\
0.996	0\\
0.998	0\\
};
\addlegendentry{$\text{y}_\text{d}$}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,1.5in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


==> pic6.tikz <==
\begin{tikzpicture}[scale=1]

\begin{axis}[%
width=1.966in,
height=1.1in,
at={(0.764in,3.807in)},
scale only axis,
xmin=0.6,
xmax=0.77,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=0.794939647692768,
ymax=1.02494663632985,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{y, y}_\text{d}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\Delta\text{x = 0.005}$},
legend style={font=\tiny, at={(0.03,0.45)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1	4.06276054683422e-07\\
-0.995	4.08750195623133e-07\\
-0.99	4.13629068890904e-07\\
-0.985	4.20774110755223e-07\\
-0.98	4.29978119048531e-07\\
-0.975	4.40966047231024e-07\\
-0.97	4.53396098355326e-07\\
-0.965	4.66861148446388e-07\\
-0.96	4.80890535361852e-07\\
-0.955	4.94952255194582e-07\\
-0.95	5.08455613608566e-07\\
-0.945	5.20754384049123e-07\\
-0.94	5.31150528425191e-07\\
-0.935	5.38898538512542e-07\\
-0.93	5.43210457859863e-07\\
-0.925	5.43261644284014e-07\\
-0.92	5.38197332007962e-07\\
-0.915	5.27140050019772e-07\\
-0.91	5.09197949213185e-07\\
-0.905	4.83474085215484e-07\\
-0.9	4.49076696429926e-07\\
-0.895	4.05130507641456e-07\\
-0.89	3.50789078490567e-07\\
-0.885	2.85248203160484e-07\\
-0.88	2.07760352712917e-07\\
-0.875	1.17650134632693e-07\\
-0.87	1.43307253086679e-08\\
-0.865	-1.02678789580592e-07\\
-0.86	-2.33735254432704e-07\\
-0.855	-3.79052574895371e-07\\
-0.85	-5.38682278955175e-07\\
-0.845	-7.12493673587414e-07\\
-0.84	-9.00153791439867e-07\\
-0.835	-1.101107351894e-06\\
-0.83	-1.31455699147317e-06\\
-0.825	-1.53944404961394e-06\\
-0.82	-1.77443022689963e-06\\
-0.815	-2.01788046354247e-06\\
-0.81	-2.26784741570743e-06\\
-0.805	-2.5220579356654e-06\\
-0.8	-2.77790198816163e-06\\
-0.795	-3.03242445915824e-06\\
-0.79	-3.28232033358242e-06\\
-0.785	-3.52393373516827e-06\\
-0.78	-3.75326133316831e-06\\
-0.775	-3.96596062684945e-06\\
-0.77	-4.1573636184708e-06\\
-0.765	-4.32249637804999e-06\\
-0.76	-4.45610498783631e-06\\
-0.755	-4.5526883302071e-06\\
-0.75	-4.60653814889279e-06\\
-0.745	-4.61178676925285e-06\\
-0.74	-4.56246280805859e-06\\
-0.735	-4.4525551362412e-06\\
-0.73	-4.27608527877493e-06\\
-0.725	-4.02718834382452e-06\\
-0.72	-3.70020246815953e-06\\
-0.715	-3.28976664743252e-06\\
-0.71	-2.79092668820627e-06\\
-0.705	-2.19924887375793e-06\\
-0.7	-1.51094077805104e-06\\
-0.695	-7.22978492448015e-07\\
-0.69	1.66760651416781e-07\\
-0.685	1.15936097055256e-06\\
-0.68	2.25472823944343e-06\\
-0.675	3.45144793419626e-06\\
-0.67	4.74664363973907e-06\\
-0.665	6.13583756282587e-06\\
-0.66	7.61281530860035e-06\\
-0.655	9.16949729037386e-06\\
-0.65	1.07958193476627e-05\\
-0.645	1.24796253426318e-05\\
-0.64	1.42065746857876e-05\\
-0.635	1.59600679035962e-05\\
-0.63	1.77211934989103e-05\\
-0.625	1.94686994646048e-05\\
-0.62	2.11789928863358e-05\\
-0.615	2.2826171106323e-05\\
-0.61	2.43820879108089e-05\\
-0.605	2.58164581435924e-05\\
-0.6	2.70970040309253e-05\\
-0.595	2.81896463233474e-05\\
-0.59	2.90587431120994e-05\\
-0.585	2.96673788562388e-05\\
-0.58	2.99777057565425e-05\\
-0.575	2.99513391292705e-05\\
-0.57	2.95498078631531e-05\\
-0.565	2.87350603836357e-05\\
-0.56	2.7470025797624e-05\\
-0.555	2.57192290490596e-05\\
-0.55	2.34494579814112e-05\\
-0.545	2.06304791800027e-05\\
-0.54	1.72357983592592e-05\\
-0.535	1.32434598737478e-05\\
-0.53	8.63687867585098e-06\\
-0.525	3.40569672800373e-06\\
-0.52	-2.45334548279266e-06\\
-0.515	-8.93553306976479e-06\\
-0.51	-1.6027308651377e-05\\
-0.505	-2.37054255649754e-05\\
-0.5	-3.19361372685489e-05\\
-0.495	-4.06744390974055e-05\\
-0.49	-4.98633797363466e-05\\
-0.485	-5.94334608361839e-05\\
-0.48	-6.93021441123543e-05\\
-0.475	-7.93734859777669e-05\\
-0.47	-8.95379202458752e-05\\
-0.465	-9.96722096571766e-05\\
-0.46	-0.000109639586897388\\
-0.455	-0.000119290105354305\\
-0.45	-0.000128461219071001\\
-0.445	-0.000136978610166836\\
-0.44	-0.000144657280390127\\
-0.435	-0.00015130292141747\\
-0.43	-0.000156713576010547\\
-0.425	-0.000160681599174015\\
-0.42	-0.000162995925026955\\
-0.415	-0.000163444641211728\\
-0.41	-0.000161817868331842\\
-0.405	-0.000157910937155861\\
-0.4	-0.000151527851175994\\
-0.395	-0.000142485016603044\\
-0.39	-0.00013061521605525\\
-0.385	-0.000115771796103961\\
-0.38	-9.78330325253936e-05\\
-0.375	-7.67066306296737e-05\\
-0.37	-5.23343114539054e-05\\
-0.365	-2.46964279748867e-05\\
-0.36	6.18345111875065e-06\\
-0.355	4.02340590921757e-05\\
-0.35	7.73321256569392e-05\\
-0.345	0.000117298329856996\\
-0.34	0.000159893598802341\\
-0.335	0.000204815845219522\\
-0.33	0.000251697241836736\\
-0.325	0.000300102135093717\\
-0.32	0.000349525704434208\\
-0.315	0.000399393476347674\\
-0.31	0.000449061804193435\\
-0.305	0.000497819425445866\\
-0.3	0.000544890207085982\\
-0.295	0.000589437187132252\\
-0.29	0.000630568015408145\\
-0.285	0.000667341889199484\\
-0.28	0.000698778069037946\\
-0.275	0.000723866046006298\\
-0.27	0.000741577414231217\\
-0.265	0.000750879480152193\\
-0.26	0.000750750613305518\\
-0.255	0.000740197311383455\\
-0.25	0.000718272914971544\\
-0.245	0.000684097864537112\\
-0.24	0.000636881344051134\\
-0.235	0.000575944102443851\\
-0.23	0.000500742186603868\\
-0.225	0.000410891258870157\\
-0.22	0.000306191109370075\\
-0.215	0.00018664991097066\\
-0.21	5.25077042912352e-05\\
-0.205	-9.57414551951302e-05\\
-0.2	-0.000257329303525054\\
-0.195	-0.000431195780227525\\
-0.19	-0.000615974720503631\\
-0.185	-0.000809983507360751\\
-0.18	-0.00101121734867268\\
-0.175	-0.00121734880724409\\
-0.17	-0.00142573315163513\\
-0.165	-0.00163342001147062\\
-0.16	-0.00183717171416385\\
-0.155	-0.00203348855272326\\
-0.15	-0.00221864109025934\\
-0.145	-0.00238870945096811\\
-0.14	-0.00253962938587431\\
-0.135	-0.00266724474146137\\
-0.13	-0.00276736580793677\\
-0.125	-0.00283583288870225\\
-0.12	-0.00286858432049066\\
-0.115	-0.00286172809038104\\
-0.11	-0.00281161614570902\\
-0.105	-0.00271492047791966\\
-0.1	-0.00256871008148255\\
-0.095	-0.00237052794137028\\
-0.09	-0.00211846728194956\\
-0.085	-0.00181124640858015\\
-0.08	-0.00144828158057071\\
-0.075	-0.00102975745818612\\
-0.07	-0.000556694753267198\\
-0.0649999999999999	-3.10147675875628e-05\\
-0.0599999999999999	0.000544399490614262\\
-0.0549999999999999	0.00116564597975129\\
-0.0499999999999999	0.00182775059452757\\
-0.0449999999999999	0.00252461917433459\\
-0.04	0.00324899563837445\\
-0.035	0.00399242780316075\\
-0.03	0.00474524303525679\\
-0.025	0.00549653662035862\\
-0.02	0.00623417658170462\\
-0.015	0.00694482963620267\\
-0.01	0.00761401399813447\\
-0.005	0.0082261857674175\\
0	0.00876486658281955\\
0.005	0.00921282095620084\\
0.01	0.0095522920689704\\
0.015	0.00976530460425915\\
0.02	0.00983404217177883\\
0.025	0.00974130480198422\\
0.03	0.00947104859562917\\
0.035	0.00900900471906414\\
0.0399999999999999	0.00834336844930905\\
0.0449999999999999	0.00746554099113767\\
0.0499999999999999	0.00637089766086619\\
0.0549999999999999	0.00505954642453227\\
0.0599999999999999	0.0035370317016821\\
0.0649999999999999	0.00181493112028031\\
0.07	-8.87109534774121e-05\\
0.075	-0.00214916828981776\\
0.08	-0.00433508421548732\\
0.085	-0.00660882409980838\\
0.09	-0.00892714362051984\\
0.095	-0.0112421630277343\\
0.1	-0.0135026109917896\\
0.105	-0.0156552761549301\\
0.11	-0.0176465837315716\\
0.115	-0.0194242015018943\\
0.12	-0.0209385763338537\\
0.125	-0.0221443094628329\\
0.13	-0.0230012950545837\\
0.135	-0.0234755695983245\\
0.14	-0.0235398460920908\\
0.145	-0.0231737332692653\\
0.15	-0.0223636631898323\\
0.155	-0.0211025681937234\\
0.16	-0.0193893594016685\\
0.165	-0.0172282636309884\\
0.17	-0.0146280745900832\\
0.175	-0.0116013688677805\\
0.18	-0.00816372908012815\\
0.185	-0.00433300704421424\\
0.19	-0.000128650234051118\\
0.195	0.00442889407759146\\
0.2	0.00931869013103036\\
0.205	0.0145197395736348\\
0.21	0.0200113254793339\\
0.215	0.0257732810120828\\
0.22	0.031786191006387\\
0.225	0.0380315355249261\\
0.23	0.0444917845210598\\
0.235	0.0511504523046348\\
0.24	0.0579921197677307\\
0.245	0.0650024314173391\\
0.25	0.0721680732912188\\
0.255	0.079476736875425\\
0.26	0.0869170732449192\\
0.265	0.0944786408395289\\
0.27	0.102151849578848\\
0.275	0.109927903413682\\
0.28	0.117798742903965\\
0.285	0.125756988995452\\
0.29	0.133795888829616\\
0.295	0.141909264152309\\
0.3	0.150091462676149\\
0.305	0.15833731258957\\
0.31	0.166642080283138\\
0.315	0.175001431273424\\
0.32	0.183411394240039\\
0.325	0.1918683280467\\
0.33	0.200368891588125\\
0.335	0.208910016287288\\
0.34	0.217488881059316\\
0.345	0.226102889556567\\
0.35	0.234749649512485\\
0.355	0.24342695400816\\
0.36	0.252132764494034\\
0.365	0.260865195409077\\
0.37	0.269622500250346\\
0.375	0.278403058956694\\
0.38	0.287205366481152\\
0.385	0.296028022436971\\
0.39	0.304869721712299\\
0.395	0.313729245957867\\
0.4	0.322605455860857\\
0.405	0.331497284126255\\
0.41	0.340403729094469\\
0.415	0.349323848930845\\
0.42	0.358256756328922\\
0.425	0.367201613674943\\
0.43	0.376157628626199\\
0.435	0.385124050060421\\
0.44	0.394100164357508\\
0.445	0.403085291978599\\
0.45	0.412078784310771\\
0.455	0.421080020748566\\
0.46	0.43008840598613\\
0.465	0.439103367496039\\
0.47	0.448124353172853\\
0.475	0.457150829121189\\
0.48	0.466182277569565\\
0.485	0.475218194892531\\
0.49	0.484258089724612\\
0.495	0.49330148115043\\
0.5	0.502347896955926\\
0.505	0.51139687192606\\
0.51	0.520447946174458\\
0.515	0.529500663490473\\
0.52	0.538554569688769\\
0.525	0.547609210945929\\
0.53	0.556664132107649\\
0.535	0.565718874948693\\
0.54	0.574772976365968\\
0.545	0.583825966482535\\
0.55	0.592877366637079\\
0.555	0.601926687228901\\
0.56	0.610973425382546\\
0.565	0.620017062388055\\
0.57	0.629057060861648\\
0.575	0.63809286155589\\
0.58	0.647123879725902\\
0.585	0.656149500925168\\
0.59	0.665169076055412\\
0.595	0.67418191542025\\
0.6	0.683187281416517\\
0.605	0.692184379314801\\
0.61	0.701172345288846\\
0.615	0.710150230380354\\
0.62	0.719116978309258\\
0.625	0.728071393751997\\
0.63	0.737012095555633\\
0.635	0.745937445720745\\
0.64	0.754845438810794\\
0.645	0.76373352589\\
0.65	0.772598328950878\\
0.655	0.781435170469347\\
0.66	0.790237288424607\\
0.665	0.798994512682501\\
0.67	0.807691014015768\\
0.675	0.816301449759181\\
0.68	0.824784329226609\\
0.685	0.833070552192577\\
0.69	0.841043577135114\\
0.695	0.848505149072098\\
0.7	0.855116407196172\\
0.705	0.860298006449129\\
0.71	0.863065148790473\\
0.715	0.861768824820632\\
0.72	0.853730271619949\\
0.725	0.83483677219106\\
0.73	0.799392260478163\\
0.735	0.740905672809814\\
0.74	0.654674883041626\\
0.745	0.541950837662279\\
0.75	0.41283821186696\\
0.755	0.284018450243165\\
0.76	0.171546325799339\\
0.765	0.0843804729342388\\
0.77	0.0232504969695033\\
0.775	-0.0162335312664953\\
0.78	-0.0399305149538695\\
0.785	-0.0530250223209153\\
0.79	-0.0593561868936428\\
0.795	-0.0615083543187111\\
0.8	-0.0611301284421779\\
0.805	-0.0592420661749586\\
0.81	-0.0564663658282698\\
0.815	-0.0531804942767085\\
0.82	-0.0496142946362686\\
0.825	-0.0459094673707365\\
0.83	-0.0421553437478836\\
0.835	-0.0384101652421444\\
0.84	-0.034713653094113\\
0.845	-0.0310943953871801\\
0.85	-0.0275741667390451\\
0.855	-0.0241704360839689\\
0.86	-0.0208978032652282\\
0.865	-0.017768800086841\\
0.87	-0.0147943119777465\\
0.875	-0.0119837714362361\\
0.88	-0.00934521338997769\\
0.885	-0.00688524739740742\\
0.89	-0.00460898152255618\\
0.895	-0.00251992142139797\\
0.9	-0.000619861946487796\\
0.905	0.001091214821609\\
0.91	0.00261522312261752\\
0.915	0.00395602791582368\\
0.92	0.00511946053781346\\
0.925	0.00611328735780645\\
0.93	0.0069471248819227\\
0.935	0.00763229692707799\\
0.94	0.00818163209544975\\
0.945	0.00860920273431325\\
0.95	0.00893000969910559\\
0.955	0.0091596203375574\\
0.96	0.00931376994468237\\
0.965	0.00940793927407615\\
0.97	0.00945692233887648\\
0.975	0.00947439956754156\\
0.98	0.00947253134841734\\
0.985	0.00946158614441111\\
0.99	0.00944961580926106\\
0.995	0.00944218867947227\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$, LF}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1	0\\
-0.995	0\\
-0.99	0\\
-0.985	0\\
-0.98	0\\
-0.975	0\\
-0.97	0\\
-0.965	0\\
-0.96	0\\
-0.955	0\\
-0.95	0\\
-0.945	0\\
-0.94	0\\
-0.935	0\\
-0.93	0\\
-0.925	0\\
-0.92	0\\
-0.915	0\\
-0.91	0\\
-0.905	0\\
-0.9	0\\
-0.895	0\\
-0.89	0\\
-0.885	0\\
-0.88	0\\
-0.875	0\\
-0.87	0\\
-0.865	0\\
-0.86	0\\
-0.855	0\\
-0.85	0\\
-0.845	0\\
-0.84	0\\
-0.835	0\\
-0.83	0\\
-0.825	0\\
-0.82	0\\
-0.815	0\\
-0.81	0\\
-0.805	0\\
-0.8	0\\
-0.795	0\\
-0.79	0\\
-0.785	0\\
-0.78	0\\
-0.775	0\\
-0.77	0\\
-0.765	0\\
-0.76	0\\
-0.755	0\\
-0.75	0\\
-0.745	0\\
-0.74	0\\
-0.735	0\\
-0.73	0\\
-0.725	0\\
-0.72	0\\
-0.715	0\\
-0.71	0\\
-0.705	0\\
-0.7	0\\
-0.695	0\\
-0.69	0\\
-0.685	0\\
-0.68	0\\
-0.675	0\\
-0.67	0\\
-0.665	0\\
-0.66	0\\
-0.655	0\\
-0.65	0\\
-0.645	0\\
-0.64	0\\
-0.635	0\\
-0.63	0\\
-0.625	0\\
-0.62	0\\
-0.615	0\\
-0.61	0\\
-0.605	0\\
-0.6	0\\
-0.595	0\\
-0.59	0\\
-0.585	0\\
-0.58	0\\
-0.575	0\\
-0.57	0\\
-0.565	0\\
-0.56	0\\
-0.555	0\\
-0.55	0\\
-0.545	0\\
-0.54	0\\
-0.535	0\\
-0.53	0\\
-0.525	0\\
-0.52	0\\
-0.515	0\\
-0.51	0\\
-0.505	0\\
-0.5	0\\
-0.495	0\\
-0.49	0\\
-0.485	0\\
-0.48	0\\
-0.475	0\\
-0.47	0\\
-0.465	0\\
-0.46	0\\
-0.455	0\\
-0.45	0\\
-0.445	0\\
-0.44	0\\
-0.435	0\\
-0.43	0\\
-0.425	0\\
-0.42	0\\
-0.415	0\\
-0.41	0\\
-0.405	0\\
-0.4	0\\
-0.395	0\\
-0.39	0\\
-0.385	0\\
-0.38	0\\
-0.375	0\\
-0.37	0\\
-0.365	0\\
-0.36	0\\
-0.355	0\\
-0.35	0\\
-0.345	0\\
-0.34	0\\
-0.335	0\\
-0.33	0\\
-0.325	0\\
-0.32	0\\
-0.315	0\\
-0.31	0\\
-0.305	0\\
-0.3	0\\
-0.295	0\\
-0.29	0\\
-0.285	0\\
-0.28	0\\
-0.275	0\\
-0.27	0\\
-0.265	0\\
-0.26	0\\
-0.255	0\\
-0.25	0\\
-0.245	0\\
-0.24	0\\
-0.235	0\\
-0.23	0\\
-0.225	0\\
-0.22	0\\
-0.215	0\\
-0.21	0\\
-0.205	0\\
-0.2	0\\
-0.195	0\\
-0.19	0\\
-0.185	0\\
-0.18	0\\
-0.175	0\\
-0.17	0\\
-0.165	0\\
-0.16	0\\
-0.155	0\\
-0.15	0\\
-0.145	0\\
-0.14	0\\
-0.135	0\\
-0.13	0\\
-0.125	0\\
-0.12	0\\
-0.115	0\\
-0.11	0\\
-0.105	0\\
-0.1	0\\
-0.095	0\\
-0.09	0\\
-0.085	0\\
-0.08	0\\
-0.075	0\\
-0.07	0\\
-0.0649999999999999	0\\
-0.0599999999999999	0\\
-0.0549999999999999	0\\
-0.0499999999999999	0\\
-0.0449999999999999	0\\
-0.04	0\\
-0.035	0\\
-0.03	0\\
-0.025	0\\
-0.02	0\\
-0.015	0\\
-0.01	0\\
-0.005	0\\
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.0399999999999999	0\\
0.0449999999999999	0\\
0.0499999999999999	0\\
0.0549999999999999	0\\
0.0599999999999999	0\\
0.0649999999999999	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	1.02356228967358e-208\\
0.205	2.65168421854051e-107\\
0.21	2.21817395440102e-56\\
0.215	6.31475708257863e-31\\
0.22	2.34815670636398e-18\\
0.225	6.11993148495937e-12\\
0.23	1.71487831490766e-08\\
0.235	-1.70431794028834e-07\\
0.24	0.0137156825298133\\
0.245	0.0240251826506905\\
0.25	0.0341676235636348\\
0.255	0.044230577393602\\
0.26	0.0542356217999075\\
0.265	0.0641935114327571\\
0.27	0.0741115983423804\\
0.275	0.0839955069357817\\
0.28	0.0938497233992231\\
0.285	0.103677896487525\\
0.29	0.11348302979863\\
0.295	0.123267618543554\\
0.3	0.133033751623015\\
0.305	0.142783189664825\\
0.31	0.152517425565094\\
0.315	0.162237731970917\\
0.32	0.171945198867075\\
0.325	0.18164076357935\\
0.33	0.191325234911859\\
0.335	0.200999312707917\\
0.34	0.210663603811513\\
0.345	0.220318635175916\\
0.35	0.229964864694163\\
0.355	0.239602690197294\\
0.36	0.249232456968648\\
0.365	0.258854464048255\\
0.37	0.268468969544287\\
0.375	0.27807619512446\\
0.38	0.287676329825984\\
0.385	0.297269533295746\\
0.39	0.306855938551242\\
0.395	0.316435654335952\\
0.4	0.326008767129378\\
0.405	0.335575342861233\\
0.41	0.345135428370476\\
0.415	0.354689052642822\\
0.42	0.36423622785453\\
0.425	0.373776950245466\\
0.43	0.383311200840479\\
0.435	0.39283894603477\\
0.44	0.402360138056149\\
0.445	0.411874715314664\\
0.45	0.42138260264804\\
0.455	0.430883711469562\\
0.46	0.440377939823449\\
0.465	0.449865172351352\\
0.47	0.459345280172291\\
0.475	0.468818120677134\\
0.48	0.478283537237574\\
0.485	0.487741358828405\\
0.49	0.49719139956079\\
0.495	0.506633458123049\\
0.5	0.516067317124293\\
0.505	0.525492742334953\\
0.51	0.534909481816872\\
0.515	0.544317264934085\\
0.52	0.553715801233741\\
0.525	0.563104779184671\\
0.53	0.572483864758948\\
0.535	0.581852699839249\\
0.54	0.591210900431939\\
0.545	0.600558054662377\\
0.55	0.609893720524972\\
0.555	0.619217423355801\\
0.56	0.628528652990004\\
0.565	0.637826860559491\\
0.57	0.647111454878481\\
0.575	0.656381798354712\\
0.58	0.665637202352407\\
0.585	0.674876921918748\\
0.59	0.684100149767996\\
0.595	0.693306009395647\\
0.6	0.702493547167964\\
0.605	0.711661723198337\\
0.61	0.720809400779225\\
0.615	0.729935334084088\\
0.62	0.739038153784093\\
0.625	0.748116350134292\\
0.63	0.757168252966232\\
0.635	0.766192007868585\\
0.64	0.775185547629691\\
0.645	0.784146557734994\\
0.65	0.79307243432683\\
0.655	0.8019602324966\\
0.66	0.81080660201717\\
0.665	0.819607706520534\\
0.67	0.82835912049417\\
0.675	0.837055695992172\\
0.68	0.845691387080375\\
0.685	0.854259013746772\\
0.69	0.86274993635867\\
0.695	0.871153592717797\\
0.7	0.879456813355738\\
0.705	0.887642754465506\\
0.71	0.895689106418463\\
0.715	0.903564692863494\\
0.72	0.911221028146178\\
0.725	0.918556465214075\\
0.73	0.925164964299035\\
0.735	0.928255789851622\\
0.74	0.906035619195352\\
0.745	0.724256874589573\\
0.75	0.201332474112804\\
0.755	-0.0342849189272164\\
0.76	-0.0286041667577327\\
0.765	-0.0177463948450067\\
0.77	-3.39598095215348e-06\\
0.775	-2.27886057052625e-11\\
0.78	-7.30094969078731e-17\\
0.785	-9.54581674739276e-29\\
0.79	-2.52478219935053e-53\\
0.795	-5.72923088159895e-104\\
0.8	-3.2871640448973e-208\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$, EO}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-1	2.25325835143665e-35\\
-0.995	5.25128560594371e-35\\
-0.99	6.04661099597087e-35\\
-0.985	-5.69546160479987e-35\\
-0.98	-3.62094726334463e-34\\
-0.975	-8.25621754963867e-34\\
-0.97	-1.27404181706936e-33\\
-0.965	-1.36878937981272e-33\\
-0.96	-6.64700385798668e-34\\
-0.955	1.20655625712968e-33\\
-0.95	4.21786665696647e-33\\
-0.945	7.56170812367816e-33\\
-0.94	9.38267390498236e-33\\
-0.935	6.92300901400116e-33\\
-0.93	-2.59198263188151e-33\\
-0.925	-2.01533526782689e-32\\
-0.92	-4.24986588950521e-32\\
-0.915	-5.990776084911e-32\\
-0.91	-5.59766158937732e-32\\
-0.905	-1.15281287030132e-32\\
-0.9	8.56926029555913e-32\\
-0.895	2.25997889569607e-31\\
-0.89	3.61810697685793e-31\\
-0.885	4.00244759983791e-31\\
-0.88	2.17663910773086e-31\\
-0.875	-2.91052905729818e-31\\
-0.87	-1.12555267367921e-30\\
-0.865	-2.07385106666007e-30\\
-0.86	-2.63654365129993e-30\\
-0.855	-2.06105626256428e-30\\
-0.85	4.25761531183367e-31\\
-0.845	5.13833401444691e-30\\
-0.84	1.1269205201236e-29\\
-0.835	1.62866276388739e-29\\
-0.83	1.58425695350051e-29\\
-0.825	4.75997982828344e-30\\
-0.82	-2.04610763696937e-29\\
-0.815	-5.77200299287811e-29\\
-0.81	-9.50903058888147e-29\\
-0.805	-1.08708350286452e-28\\
-0.8	-6.62310761025941e-29\\
-0.795	6.08397668121132e-29\\
-0.79	2.75094535209393e-28\\
-0.785	5.25924336606441e-28\\
-0.78	6.89310782785121e-28\\
-0.775	5.74604094616461e-28\\
-0.77	-1.94685231462983e-29\\
-0.765	-1.18691205269695e-27\\
-0.76	-2.74911702421932e-27\\
-0.755	-4.10088894098936e-27\\
-0.75	-4.17703465195435e-27\\
-0.745	-1.67869280924751e-27\\
-0.74	4.33069334255624e-27\\
-0.735	1.34775741832815e-26\\
-0.73	2.30371762554565e-26\\
-0.725	2.73681705047033e-26\\
-0.72	1.86434288243276e-26\\
-0.715	-1.0327806793672e-26\\
-0.71	-6.09435743232413e-26\\
-0.705	-1.22316117228465e-25\\
-0.7	-1.662468345817e-25\\
-0.695	-1.48253163127871e-25\\
-0.69	-1.98324658023991e-26\\
-0.685	2.44939685525293e-25\\
-0.68	6.11420735431144e-25\\
-0.675	9.47946552754327e-25\\
-0.67	1.01524947262928e-24\\
-0.665	5.13133534367334e-25\\
-0.66	-7.90118303758375e-25\\
-0.655	-2.84763100681573e-24\\
-0.65	-5.09754506452564e-24\\
-0.645	-6.3229267995126e-24\\
-0.64	-4.78680217693919e-24\\
-0.635	1.18095104684005e-24\\
-0.63	1.20823636890187e-23\\
-0.625	2.58343508800944e-23\\
-0.62	3.66181003856691e-23\\
-0.615	3.49599472155972e-23\\
-0.61	1.01522393263107e-23\\
-0.605	-4.42869653870534e-23\\
-0.6	-1.22643121875438e-22\\
-0.595	-1.99098288437693e-22\\
-0.59	-2.2482946622543e-22\\
-0.585	-1.36573240313789e-22\\
-0.58	1.1793600308981e-22\\
-0.575	5.37614204833345e-22\\
-0.57	1.01909333408898e-21\\
-0.565	1.32515597129282e-21\\
-0.56	1.10598113875658e-21\\
-0.555	8.97834727072276e-24\\
-0.55	-2.10831645212897e-21\\
-0.545	-4.89757929224058e-21\\
-0.54	-7.28043703911071e-21\\
-0.535	-7.43460798103719e-21\\
-0.53	-3.2203680834875e-21\\
-0.525	6.80971044795948e-21\\
-0.52	2.18995508747373e-20\\
-0.515	3.7538217705885e-20\\
-0.51	4.47734947346407e-20\\
-0.505	3.15917543060025e-20\\
-0.5	-1.25992078150118e-20\\
-0.495	-8.92897434509712e-20\\
-0.49	-1.81744704437131e-19\\
-0.485	-2.48643051049112e-19\\
-0.48	-2.26800357655246e-19\\
-0.475	-4.94870762639431e-20\\
-0.47	3.16705593663459e-19\\
-0.465	8.2202008788509e-19\\
-0.46	1.28903974253073e-18\\
-0.455	1.40498573131051e-18\\
-0.45	7.88109183420406e-19\\
-0.445	-8.45814230053007e-19\\
-0.44	-3.42774306857434e-18\\
-0.435	-6.26413511974579e-18\\
-0.43	-7.898187523163e-18\\
-0.425	-6.30264796856989e-18\\
-0.42	4.19423362156011e-19\\
-0.415	1.2797164268824e-17\\
-0.41	2.84825075621281e-17\\
-0.405	4.11257712547067e-17\\
-0.4	4.06363939652014e-17\\
-0.395	1.58773103539651e-17\\
-0.39	-3.9688934893052e-17\\
-0.385	-1.20179022977019e-16\\
-0.38	-2.00021291423865e-16\\
-0.375	-2.31991324066279e-16\\
-0.37	-1.56256795404446e-16\\
-0.365	7.54448226723436e-17\\
-0.36	4.61729629082366e-16\\
-0.355	9.10023112659641e-16\\
-0.35	1.21287743394692e-15\\
-0.345	1.0711242179052e-15\\
-0.34	1.89998280306669e-16\\
-0.335	-1.54613650208022e-15\\
-0.33	-3.8558736587331e-15\\
-0.325	-5.88993459843205e-15\\
-0.32	-6.24592843715954e-15\\
-0.315	-3.31518863187222e-15\\
-0.31	3.96225480841755e-15\\
-0.305	1.50315357589334e-14\\
-0.3	2.67027921192114e-14\\
-0.295	3.28026493814741e-14\\
-0.29	2.52513198872478e-14\\
-0.285	-2.88191769540279e-15\\
-0.28	-5.24765289351085e-14\\
-0.275	-1.12911230346837e-13\\
-0.27	-1.58738948572043e-13\\
-0.265	-1.52112077903965e-13\\
-0.26	-5.42331159520301e-14\\
-0.255	1.53402543932797e-13\\
-0.25	4.4217166992838e-13\\
-0.245	7.14654430789911e-13\\
-0.24	8.04566984203656e-13\\
-0.235	5.15581285323669e-13\\
-0.23	-2.91986914550066e-13\\
-0.225	-1.57764337413558e-12\\
-0.22	-3.00093831198306e-12\\
-0.215	-3.87596301266163e-12\\
-0.21	-3.28414704573343e-12\\
-0.205	-4.05952166626392e-13\\
-0.2	4.94394001560265e-12\\
-0.195	1.17198803563689e-11\\
-0.19	1.7273640412571e-11\\
-0.185	1.7589942278248e-11\\
-0.18	8.465029371623e-12\\
-0.175	-1.2306077203784e-11\\
-0.17	-4.21818888075368e-11\\
-0.165	-7.16690008205647e-11\\
-0.16	-8.42958095905477e-11\\
-0.155	-6.042595042856e-11\\
-0.15	1.43128937634774e-11\\
-0.145	1.37189683477211e-10\\
-0.14	2.77114753970538e-10\\
-0.135	3.70610098882277e-10\\
-0.13	3.32573206255221e-10\\
-0.125	8.68238901311607e-11\\
-0.12	-3.85808470310347e-10\\
-0.115	-9.95392047266109e-10\\
-0.11	-1.51240291379676e-09\\
-0.105	-1.59120376910988e-09\\
-0.1	-8.73705453518336e-10\\
-0.095	8.25583423323226e-10\\
-0.09	3.29560878037289e-09\\
-0.085	5.76016771562915e-09\\
-0.08	6.89595894042689e-09\\
-0.075	5.160015252332e-09\\
-0.07	-5.32867395844901e-10\\
-0.0649999999999999	-9.90478978079261e-09\\
-0.0599999999999999	-2.05141927710717e-08\\
-0.0549999999999999	-2.75686957507256e-08\\
-0.0499999999999999	-2.48792907625934e-08\\
-0.0449999999999999	-7.22603104814206e-09\\
-0.04	2.61801199857033e-08\\
-0.035	6.82701854844103e-08\\
-0.03	1.02607378700652e-07\\
-0.025	1.05904423965932e-07\\
-0.02	5.58996790960157e-08\\
-0.015	-5.6103768083906e-08\\
-0.01	-2.11720230042073e-07\\
-0.005	-3.57608307169266e-07\\
0	-4.11119870743171e-07\\
0.005	-2.85157108953019e-07\\
0.01	6.87145015073568e-08\\
0.015	6.10175330403871e-07\\
0.02	1.17519327102845e-06\\
0.025	1.48424999608275e-06\\
0.03	1.21668669001966e-06\\
0.035	1.53662649371206e-07\\
0.0399999999999999	-1.64256302302452e-06\\
0.0449999999999999	-3.68534940811775e-06\\
0.0499999999999999	-5.05610644938693e-06\\
0.0549999999999999	-4.62361868719022e-06\\
0.0599999999999999	-1.51718122665101e-06\\
0.0649999999999999	4.24197588715029e-06\\
0.07	1.11979731714605e-05\\
0.075	1.6366396354255e-05\\
0.08	1.59299625363934e-05\\
0.085	6.83078621246916e-06\\
0.09	-1.10865711443848e-05\\
0.095	-3.32694974387731e-05\\
0.1	-5.02355968621406e-05\\
0.105	-5.00021610173855e-05\\
0.11	-2.32880743045826e-05\\
0.115	2.99189354210279e-05\\
0.12	9.53654697671093e-05\\
0.125	0.000144824090406918\\
0.13	0.000144315900395639\\
0.135	6.93935269037611e-05\\
0.14	-7.73605729769905e-05\\
0.145	-0.00025438218451617\\
0.15	-0.00038496738532608\\
0.155	-0.000381787108658155\\
0.16	-0.000181126621519616\\
0.165	0.00022473209099045\\
0.17	0.000756320199286593\\
0.175	0.00124364307556085\\
0.18	0.00149242652075513\\
0.185	0.00135936337217325\\
0.19	0.000765424934640562\\
0.195	-0.000280406462173999\\
0.2	-0.00154642489787058\\
0.205	-0.002591225086874\\
0.21	-0.00311216011026777\\
0.215	-0.00301468868314864\\
0.22	-0.00224769390038414\\
0.225	-0.000731432008667322\\
0.23	0.00164942589857455\\
0.235	0.00502337810487968\\
0.24	0.00949787801907984\\
0.245	0.0151234347748858\\
0.25	0.021865040501811\\
0.255	0.029592227496747\\
0.26	0.0380988866347204\\
0.265	0.0471514158592089\\
0.27	0.0565416277560902\\
0.275	0.0661167218698341\\
0.28	0.0757806341516168\\
0.285	0.0854800853041532\\
0.29	0.0951888237838806\\
0.295	0.104895817249195\\
0.3	0.114597860681295\\
0.305	0.124295375472144\\
0.31	0.133990165699127\\
0.315	0.143684288452199\\
0.32	0.153379536557234\\
0.325	0.163077250791635\\
0.33	0.172778303571255\\
0.335	0.182483164724222\\
0.34	0.192191998173564\\
0.345	0.201904760650388\\
0.35	0.211621287312767\\
0.355	0.22134135788779\\
0.36	0.231064742414446\\
0.365	0.240791228808967\\
0.37	0.250520635966471\\
0.375	0.260252816482378\\
0.38	0.269987652756267\\
0.385	0.279725049565676\\
0.39	0.289464925406995\\
0.395	0.299207204146826\\
0.4	0.308951807891147\\
0.405	0.318698651491413\\
0.41	0.328447638764343\\
0.415	0.3381986602856\\
0.42	0.347951592500225\\
0.425	0.357706297847251\\
0.43	0.367462625598465\\
0.435	0.377220413142612\\
0.44	0.386979487492025\\
0.445	0.396739666838963\\
0.45	0.406500762037333\\
0.455	0.416262577928433\\
0.46	0.42602491446523\\
0.465	0.435787567617978\\
0.47	0.445550330065157\\
0.475	0.455312991688646\\
0.48	0.465075339901598\\
0.485	0.474837159842915\\
0.49	0.484598234474261\\
0.495	0.494358344615299\\
0.5	0.504117268950768\\
0.505	0.513874784039901\\
0.51	0.523630664354909\\
0.515	0.533384682371098\\
0.52	0.543136608727026\\
0.525	0.552886212468933\\
0.53	0.56263326138967\\
0.535	0.572377522468496\\
0.54	0.582118762414391\\
0.545	0.591856748312031\\
0.55	0.601591248366398\\
0.555	0.611322032739285\\
0.56	0.621048874469129\\
0.565	0.630771550464989\\
0.57	0.640489842566588\\
0.575	0.650203538665613\\
0.58	0.659912433889327\\
0.585	0.669616331856384\\
0.59	0.679315046026833\\
0.595	0.689008401184106\\
0.6	0.698696235106879\\
0.605	0.708378400514329\\
0.61	0.718054767401471\\
0.615	0.727725225925235\\
0.62	0.737389690062021\\
0.625	0.74704810234084\\
0.63	0.756700440074588\\
0.635	0.766346723678442\\
0.64	0.775987027905857\\
0.645	0.785621497170211\\
0.65	0.795250366585326\\
0.655	0.804873991078645\\
0.66	0.814492885667677\\
0.665	0.824107780955196\\
0.67	0.833719700061222\\
0.675	0.843330065333086\\
0.68	0.852940842694976\\
0.685	0.862554825265643\\
0.69	0.872176407765161\\
0.695	0.881812988598447\\
0.7	0.891480993572297\\
0.705	0.901230326397501\\
0.71	0.91117318634753\\
0.715	0.921545276688417\\
0.72	0.933202633664479\\
0.725	0.948956083185171\\
0.73	0.964449995387184\\
0.735	0.964011226029722\\
0.74	0.935309403856801\\
0.745	0.738779476981932\\
0.75	0.232225159415328\\
0.755	0.013395309140459\\
0.76	-0.027234096134865\\
0.765	-0.032616732024814\\
0.77	-0.0303111052503131\\
0.775	-0.02458720505573\\
0.78	-0.0171438322608305\\
0.785	-0.0110341981488449\\
0.79	-0.00649089306286244\\
0.795	-0.00311643963540485\\
0.8	-0.000692399816920858\\
0.805	0.000934571098669075\\
0.81	0.00188328538830943\\
0.815	0.00224307193631198\\
0.82	0.00208709135803981\\
0.825	0.00151421550265224\\
0.83	0.000717516986335758\\
0.835	-2.95097820126879e-05\\
0.84	-0.000523976431247951\\
0.845	-0.000708733061903472\\
0.85	-0.000627017466741907\\
0.855	-0.000380080208869172\\
0.86	-9.37309465550846e-05\\
0.865	0.000126979787287596\\
0.87	0.000230704930713171\\
0.875	0.000221113214363664\\
0.88	0.000138531517625379\\
0.885	3.56992370374026e-05\\
0.89	-4.44328180485686e-05\\
0.895	-8.12574309168322e-05\\
0.9	-7.66867074477658e-05\\
0.905	-4.68528831127012e-05\\
0.91	-1.13543774660938e-05\\
0.915	1.51375276635589e-05\\
0.92	2.65140902950092e-05\\
0.925	2.43586946159949e-05\\
0.93	1.45262067484152e-05\\
0.935	3.40678879909141e-06\\
0.94	-4.59795733707648e-06\\
0.945	-7.89630036212139e-06\\
0.95	-7.17805848687104e-06\\
0.955	-4.26803406500709e-06\\
0.96	-1.03249925419133e-06\\
0.965	1.2855445138951e-06\\
0.97	2.24225129072777e-06\\
0.975	2.02369940801512e-06\\
0.98	1.13663398007233e-06\\
0.985	1.21976876015819e-07\\
0.99	-6.30274463568312e-07\\
0.995	-9.61860964655316e-07\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$, WENO3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-1	0\\
-0.995	0\\
-0.99	0\\
-0.985	0\\
-0.98	0\\
-0.975	0\\
-0.97	0\\
-0.965	0\\
-0.96	0\\
-0.955	0\\
-0.95	0\\
-0.945	0\\
-0.94	0\\
-0.935	0\\
-0.93	0\\
-0.925	0\\
-0.92	0\\
-0.915	0\\
-0.91	0\\
-0.905	0\\
-0.9	0\\
-0.895	0\\
-0.89	0\\
-0.885	0\\
-0.88	0\\
-0.875	0\\
-0.87	0\\
-0.865	0\\
-0.86	0\\
-0.855	0\\
-0.85	0\\
-0.845	0\\
-0.84	0\\
-0.835	0\\
-0.83	0\\
-0.825	0\\
-0.82	0\\
-0.815	0\\
-0.81	0\\
-0.805	0\\
-0.8	0\\
-0.795	0\\
-0.79	0\\
-0.785	0\\
-0.78	0\\
-0.775	0\\
-0.77	0\\
-0.765	0\\
-0.76	0\\
-0.755	0\\
-0.75	0\\
-0.745	0\\
-0.74	0\\
-0.735	0\\
-0.73	0\\
-0.725	0\\
-0.72	0\\
-0.715	0\\
-0.71	0\\
-0.705	0\\
-0.7	0\\
-0.695	0\\
-0.69	0\\
-0.685	0\\
-0.68	0\\
-0.675	0\\
-0.67	0\\
-0.665	0\\
-0.66	0\\
-0.655	0\\
-0.65	0\\
-0.645	0\\
-0.64	0\\
-0.635	0\\
-0.63	0\\
-0.625	0\\
-0.62	0\\
-0.615	0\\
-0.61	0\\
-0.605	0\\
-0.6	0\\
-0.595	0\\
-0.59	0\\
-0.585	0\\
-0.58	0\\
-0.575	0\\
-0.57	0\\
-0.565	0\\
-0.56	0\\
-0.555	0\\
-0.55	0\\
-0.545	0\\
-0.54	0\\
-0.535	0\\
-0.53	0\\
-0.525	0\\
-0.52	0\\
-0.515	0\\
-0.51	0\\
-0.505	0\\
-0.5	0\\
-0.495	0\\
-0.49	0\\
-0.485	0\\
-0.48	0\\
-0.475	0\\
-0.47	0\\
-0.465	0\\
-0.46	0\\
-0.455	0\\
-0.45	0\\
-0.445	0\\
-0.44	0\\
-0.435	0\\
-0.43	0\\
-0.425	0\\
-0.42	0\\
-0.415	0\\
-0.41	0\\
-0.405	0\\
-0.4	0\\
-0.395	0\\
-0.39	0\\
-0.385	0\\
-0.38	0\\
-0.375	0\\
-0.37	0\\
-0.365	0\\
-0.36	0\\
-0.355	0\\
-0.35	0\\
-0.345	0\\
-0.34	0\\
-0.335	0\\
-0.33	0\\
-0.325	0\\
-0.32	0\\
-0.315	0\\
-0.31	0\\
-0.305	0\\
-0.3	0\\
-0.295	0\\
-0.29	0\\
-0.285	0\\
-0.28	0\\
-0.275	0\\
-0.27	0\\
-0.265	0\\
-0.26	0\\
-0.255	0\\
-0.25	0\\
-0.245	0\\
-0.24	0\\
-0.235	0\\
-0.23	0\\
-0.225	0\\
-0.22	0\\
-0.215	0\\
-0.21	0\\
-0.205	0\\
-0.2	0\\
-0.195	0\\
-0.19	0\\
-0.185	0\\
-0.18	0\\
-0.175	0\\
-0.17	0\\
-0.165	0\\
-0.16	0\\
-0.155	0\\
-0.15	0\\
-0.145	0\\
-0.14	0\\
-0.135	0\\
-0.13	0\\
-0.125	0\\
-0.12	0\\
-0.115	0\\
-0.11	0\\
-0.105	0\\
-0.1	0\\
-0.095	0\\
-0.09	0\\
-0.085	0\\
-0.08	0\\
-0.075	0\\
-0.07	0\\
-0.0649999999999999	0\\
-0.0599999999999999	0\\
-0.0549999999999999	0\\
-0.0499999999999999	0\\
-0.0449999999999999	0\\
-0.04	0\\
-0.035	0\\
-0.03	0\\
-0.025	0\\
-0.02	0\\
-0.015	0\\
-0.01	0\\
-0.005	0\\
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.0399999999999999	0\\
0.0449999999999999	0\\
0.0499999999999999	0\\
0.0549999999999999	0\\
0.0599999999999999	0\\
0.0649999999999999	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0.00500000000000012\\
0.255	0.0150000000000001\\
0.26	0.0250000000000001\\
0.265	0.0350000000000001\\
0.27	0.0450000000000002\\
0.275	0.0550000000000002\\
0.28	0.0650000000000002\\
0.285	0.0750000000000002\\
0.29	0.0850000000000002\\
0.295	0.095\\
0.3	0.105\\
0.305	0.115\\
0.31	0.125\\
0.315	0.135\\
0.32	0.145\\
0.325	0.155\\
0.33	0.165\\
0.335	0.175\\
0.34	0.185\\
0.345	0.195\\
0.35	0.205\\
0.355	0.215\\
0.36	0.225\\
0.365	0.235\\
0.37	0.245\\
0.375	0.255\\
0.38	0.265\\
0.385	0.275\\
0.39	0.285\\
0.395	0.295\\
0.4	0.305\\
0.405	0.315\\
0.41	0.325\\
0.415	0.335\\
0.42	0.345\\
0.425	0.355\\
0.43	0.365\\
0.435	0.375\\
0.44	0.385\\
0.445	0.395\\
0.45	0.405\\
0.455	0.415\\
0.46	0.425\\
0.465	0.435\\
0.47	0.445\\
0.475	0.455\\
0.48	0.465\\
0.485	0.475\\
0.49	0.485\\
0.495	0.495\\
0.5	0.505\\
0.505	0.515\\
0.51	0.525\\
0.515	0.535\\
0.52	0.545\\
0.525	0.555\\
0.53	0.565\\
0.535	0.575\\
0.54	0.585\\
0.545	0.595\\
0.55	0.605\\
0.555	0.615\\
0.56	0.625\\
0.565	0.635\\
0.57	0.645\\
0.575	0.655\\
0.58	0.665\\
0.585	0.675\\
0.59	0.685\\
0.595	0.695\\
0.6	0.705\\
0.605	0.715\\
0.61	0.725\\
0.615	0.735\\
0.62	0.745\\
0.625	0.755\\
0.63	0.765\\
0.635	0.775\\
0.64	0.785\\
0.645	0.795\\
0.65	0.805\\
0.655	0.815\\
0.66	0.825\\
0.665	0.835\\
0.67	0.845\\
0.675	0.855\\
0.68	0.865\\
0.685	0.875\\
0.69	0.885\\
0.695	0.895\\
0.7	0.905\\
0.705	0.915\\
0.71	0.925\\
0.715	0.935\\
0.72	0.945\\
0.725	0.955\\
0.73	0.965\\
0.735	0.975\\
0.74	0.985\\
0.745	0.995\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
};
\addlegendentry{$\text{y}_\text{d}$}

\end{axis}

\begin{axis}[%
width=1.966in,
height=1.1in,
at={(3.351in,3.807in)},
scale only axis,
xmin=0.6,
xmax=0.77,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=0.794939647692768,
ymax=1.02494663632985,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{y, y}_\text{d}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\Delta\text{x = 0.002}$},
legend style={font=\tiny,at={(0.03,0.45)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1	-4.94145968769105e-12\\
-0.998	-4.96502308007385e-12\\
-0.996	-5.0120677723824e-12\\
-0.994	-5.08242912643656e-12\\
-0.992	-5.17585905343188e-12\\
-0.99	-5.29202466067402e-12\\
-0.988	-5.43050645487736e-12\\
-0.986	-5.59079610864061e-12\\
-0.984	-5.77229379843151e-12\\
-0.982	-5.97430512417638e-12\\
-0.98	-6.19603762236537e-12\\
-0.978	-6.43659688646012e-12\\
-0.976	-6.69498231033409e-12\\
-0.974	-6.97008247249516e-12\\
-0.972	-7.26067018094191e-12\\
-0.97	-7.5653972006963e-12\\
-0.968	-7.8827886883424e-12\\
-0.966	-8.21123736028914e-12\\
-0.964	-8.54899742396996e-12\\
-0.962	-8.89417830379842e-12\\
-0.96	-9.24473819641988e-12\\
-0.958	-9.59847749263904e-12\\
-0.956	-9.953032106363e-12\\
-0.954	-1.03058667539821e-11\\
-0.952	-1.06542682308161e-11\\
-0.95	-1.09953387345807e-11\\
-0.948	-1.13259892892787e-11\\
-0.946	-1.16429333264881e-11\\
-0.944	-1.19426804847009e-11\\
-0.942	-1.2221530691161e-11\\
-0.94	-1.24755685945438e-11\\
-0.938	-1.27006584208155e-11\\
-0.936	-1.2892439328687e-11\\
-0.934	-1.30463213452348e-11\\
-0.932	-1.3157481966481e-11\\
-0.93	-1.32208635119915e-11\\
-0.928	-1.32311713268584e-11\\
-0.926	-1.3182872928746e-11\\
-0.924	-1.30701982019996e-11\\
-0.922	-1.2887140745102e-11\\
-0.92	-1.26274604820017e-11\\
-0.918	-1.22846876520015e-11\\
-0.916	-1.18521282969509e-11\\
-0.914	-1.1322871368412e-11\\
-0.912	-1.06897975812177e-11\\
-0.91	-9.94559014339501e-12\\
-0.908	-9.08274749572661e-12\\
-0.906	-8.09359819725092e-12\\
-0.904	-6.97031809569168e-12\\
-0.902	-5.70494992413137e-12\\
-0.9	-4.28942546714033e-12\\
-0.898	-2.71559044099836e-12\\
-0.896	-9.7523223354164e-13\\
-0.894	9.39889350520817e-13\\
-0.892	3.03800819331078e-12\\
-0.89	5.32731467203456e-12\\
-0.888	7.8159150291293e-12\\
-0.886	1.05117871642953e-11\\
-0.884	1.34227327119673e-11\\
-0.882	1.65563252723184e-11\\
-0.88	1.99198546694828e-11\\
-0.878	2.35202671174102e-11\\
-0.876	2.73641011816953e-11\\
-0.874	3.1457419434946e-11\\
-0.872	3.5805735713841e-11\\
-0.87	4.0413937898064e-11\\
-0.868	4.52862061448692e-11\\
-0.866	5.04259265282146e-11\\
-0.864	5.58356000482803e-11\\
-0.862	6.15167469958437e-11\\
-0.86	6.74698066765062e-11\\
-0.858	7.36940325222207e-11\\
-0.856	8.0187382642051e-11\\
-0.854	8.69464058906632e-11\\
-0.852	9.39661235617907e-11\\
-0.85	1.0123990684489e-10\\
-0.848	1.0875935021648e-10\\
-0.846	1.16514140973289e-10\\
-0.844	1.24491925152399e-10\\
-0.842	1.32678170124061e-10\\
-0.84	1.41056024185892e-10\\
-0.838	1.49606173532675e-10\\
-0.836	1.58306697024092e-10\\
-0.834	1.67132919223358e-10\\
-0.832	1.76057262232927e-10\\
-0.83	1.85049096909197e-10\\
-0.828	1.94074594096397e-10\\
-0.826	2.03096576580584e-10\\
-0.824	2.12074372527823e-10\\
-0.822	2.20963671236088e-10\\
-0.82	2.29716382098165e-10\\
-0.818	2.38280497742661e-10\\
-0.816	2.46599962392024e-10\\
-0.814	2.54614546550152e-10\\
-0.812	2.62259729207399e-10\\
-0.81	2.69466588827496e-10\\
-0.808	2.76161704458757e-10\\
-0.806	2.82267068390731e-10\\
-0.804	2.87700011856836e-10\\
-0.802	2.92373145363199e-10\\
-0.8	2.96194315303496e-10\\
-0.798	2.99066578598725e-10\\
-0.796	3.00888197179024e-10\\
-0.794	3.01552654201479e-10\\
-0.792	3.009486939728e-10\\
-0.79	2.98960387618245e-10\\
-0.788	2.95467226607643e-10\\
-0.786	2.90344246315215e-10\\
-0.784	2.83462181851407e-10\\
-0.782	2.7468765846144e-10\\
-0.78	2.63883418836008e-10\\
-0.778	2.5090858972371e-10\\
-0.776	2.35618990271519e-10\\
-0.774	2.17867484548078e-10\\
-0.772	1.97504380723811e-10\\
-0.77	1.74377879390939e-10\\
-0.768	1.48334573504358e-10\\
-0.766	1.1922000241e-10\\
-0.764	8.68792623996736e-11\\
-0.762	5.11576761893128e-11\\
-0.76	1.19015236599308e-11\\
-0.758	-3.10411638737868e-11\\
-0.756	-7.7819743694669e-11\\
-0.754	-1.28580033952971e-10\\
-0.752	-1.83463316245939e-10\\
-0.75	-2.42605266731649e-10\\
-0.748	-3.06134814178446e-10\\
-0.746	-3.74172923552279e-10\\
-0.744	-4.46831303970786e-10\\
-0.742	-5.24211040106402e-10\\
-0.74	-6.06401146402238e-10\\
-0.738	-6.9347704377542e-10\\
-0.736	-7.85498958823969e-10\\
-0.734	-8.82510245926549e-10\\
-0.732	-9.84535633030443e-10\\
-0.73	-1.09157939236315e-09\\
-0.728	-1.20362343777791e-09\\
-0.726	-1.32062535095435e-09\\
-0.724	-1.44251633922265e-09\\
-0.722	-1.56919912836488e-09\\
-0.72	-1.70054579436944e-09\\
-0.718	-1.83639553877633e-09\\
-0.716	-1.97655241295042e-09\\
-0.714	-2.1207829973591e-09\\
-0.712	-2.26881404270823e-09\\
-0.71	-2.42033008060641e-09\\
-0.708	-2.57497101228228e-09\\
-0.706	-2.7323296847711e-09\\
-0.704	-2.89194946491527e-09\\
-0.702	-3.053321822487e-09\\
-0.7	-3.21588393473868e-09\\
-0.698	-3.3790163257157e-09\\
-0.696	-3.54204055472558e-09\\
-0.694	-3.70421696944354e-09\\
-0.692	-3.86474254024538e-09\\
-0.69	-4.0227487934904e-09\\
-0.688	-4.17729986262656e-09\\
-0.686	-4.32739067715249e-09\\
-0.684	-4.47194531064298e-09\\
-0.682	-4.60981551021936e-09\\
-0.68	-4.73977943102032e-09\\
-0.678	-4.86054060039431e-09\\
-0.676	-4.97072713768649e-09\\
-0.674	-5.06889125662369e-09\\
-0.672	-5.15350907840226e-09\\
-0.67	-5.22298078464824e-09\\
-0.668	-5.27563114043812e-09\\
-0.666	-5.30971041853198e-09\\
-0.664	-5.32339575686974e-09\\
-0.662	-5.31479298220452e-09\\
-0.66	-5.28193893348404e-09\\
-0.658	-5.22280431922988e-09\\
-0.656	-5.13529714369303e-09\\
-0.654	-5.01726673696985e-09\\
-0.652	-4.86650842453149e-09\\
-0.65	-4.68076887173935e-09\\
-0.648	-4.45775213887333e-09\\
-0.646	-4.19512648197502e-09\\
-0.644	-3.89053193438816e-09\\
-0.642	-3.54158870324932e-09\\
-0.64	-3.14590641432482e-09\\
-0.638	-2.70109423749113e-09\\
-0.636	-2.2047719237971e-09\\
-0.634	-1.65458178341124e-09\\
-0.632	-1.04820163182882e-09\\
-0.63	-3.83358729474426e-10\\
-0.628	3.42155262730781e-10\\
-0.626	1.130468292179e-09\\
-0.624	1.98361087137689e-09\\
-0.622	2.90349797000169e-09\\
-0.62	3.89190983351952e-09\\
-0.618	4.9504717241255e-09\\
-0.616	6.08063258464125e-09\\
-0.614	7.28364263131936e-09\\
-0.612	8.56052988726853e-09\\
-0.61	9.91207567443999e-09\\
-0.608	1.13387890888154e-08\\
-0.606	1.28408804906181e-08\\
-0.604	1.44182340490403e-08\\
-0.602	1.60703793891458e-08\\
-0.6	1.77964623972687e-08\\
-0.598	1.9595215250399e-08\\
-0.596	2.14649257446991e-08\\
-0.594	2.34034060084628e-08\\
-0.592	2.54079606954629e-08\\
-0.59	2.7475354765765e-08\\
-0.588	2.96017809726663e-08\\
-0.586	3.17828271864568e-08\\
-0.584	3.40134436981623e-08\\
-0.582	3.62879106592915e-08\\
-0.58	3.85998058268503e-08\\
-0.578	4.09419727964607e-08\\
-0.576	4.33064899203033e-08\\
-0.574	4.56846401207364e-08\\
-0.572	4.80668818247901e-08\\
-0.57	5.04428212592321e-08\\
-0.568	5.28011863604988e-08\\
-0.566	5.51298025684022e-08\\
-0.564	5.74155707871052e-08\\
-0.562	5.96444478113155e-08\\
-0.56	6.18014295298933e-08\\
-0.558	6.38705372330266e-08\\
-0.556	6.58348073626796e-08\\
-0.554	6.76762850590761e-08\\
-0.552	6.93760218684259e-08\\
-0.55	7.09140779888104e-08\\
-0.548	7.22695294420037e-08\\
-0.546	7.34204805688714e-08\\
-0.544	7.43440822547325e-08\\
-0.542	7.50165562985345e-08\\
-0.54	7.54132263457414e-08\\
-0.538	7.55085558092898e-08\\
-0.536	7.52761932056869e-08\\
-0.534	7.46890253341201e-08\\
-0.532	7.37192387251578e-08\\
-0.53	7.23383897820534e-08\\
-0.528	7.05174840316513e-08\\
-0.526	6.82270648932305e-08\\
-0.524	6.54373123621319e-08\\
-0.522	6.21181519904987e-08\\
-0.52	5.82393745297265e-08\\
-0.518	5.37707665780715e-08\\
-0.516	4.8682252552116e-08\\
-0.514	4.29440482722397e-08\\
-0.512	3.6526826419709e-08\\
-0.51	2.94018940862908e-08\\
-0.508	2.15413825962369e-08\\
-0.506	1.29184497349079e-08\\
-0.504	3.50749446803137e-09\\
-0.502	-6.71561581951243e-09\\
-0.5	-1.77733055965823e-08\\
-0.498	-2.96860390667468e-08\\
-0.496	-4.24720558241637e-08\\
-0.494	-5.61470945269385e-08\\
-0.492	-7.07241049116677e-08\\
-0.49	-8.62129485594557e-08\\
-0.488	-1.02620088915744e-07\\
-0.486	-1.19948271163832e-07\\
-0.484	-1.38196192654936e-07\\
-0.482	-1.57358164706035e-07\\
-0.48	-1.77423766690383e-07\\
-0.478	-1.98377493464466e-07\\
-0.476	-2.20198397298987e-07\\
-0.474	-2.42859725610144e-07\\
-0.472	-2.66328555920642e-07\\
-0.47	-2.90565429617317e-07\\
-0.468	-3.1552398621359e-07\\
-0.466	-3.41150599969793e-07\\
-0.464	-3.6738402087229e-07\\
-0.462	-3.94155022122698e-07\\
-0.46	-4.21386056440912e-07\\
-0.458	-4.48990923639301e-07\\
-0.456	-4.76874452079829e-07\\
-0.454	-5.04932196780027e-07\\
-0.452	-5.33050157087097e-07\\
-0.45	-5.61104516990818e-07\\
-0.448	-5.88961411294674e-07\\
-0.446	-6.16476721009433e-07\\
-0.444	-6.43495901473387e-07\\
-0.442	-6.69853846837357e-07\\
-0.44	-6.95374794679091e-07\\
-0.438	-7.19872274629696e-07\\
-0.436	-7.43149105002652e-07\\
-0.434	-7.64997441512534e-07\\
-0.432	-7.85198882254146e-07\\
-0.43	-8.03524633181912e-07\\
-0.428	-8.19735738382324e-07\\
-0.426	-8.33583379467497e-07\\
-0.424	-8.44809248433515e-07\\
-0.422	-8.53145998321681e-07\\
-0.42	-8.58317775992051e-07\\
-0.418	-8.60040841264979e-07\\
-0.416	-8.58024276605943e-07\\
-0.414	-8.51970791419739e-07\\
-0.412	-8.41577624880406e-07\\
-0.41	-8.26537551050961e-07\\
-0.408	-8.06539989840491e-07\\
-0.406	-7.81272227103286e-07\\
-0.404	-7.50420746903886e-07\\
-0.402	-7.13672678651262e-07\\
-0.4	-6.70717361443182e-07\\
-0.398	-6.21248027556546e-07\\
-0.396	-5.64963606569464e-07\\
-0.394	-5.01570651104811e-07\\
-0.392	-4.30785384641526e-07\\
-0.39	-3.52335871247866e-07\\
-0.388	-2.65964306449345e-07\\
-0.386	-1.71429427752139e-07\\
-0.384	-6.85090425999464e-08\\
-0.382	4.2997329251801e-08\\
-0.38	1.63265702806088e-07\\
-0.378	2.92444769097303e-07\\
-0.376	4.30652936373237e-07\\
-0.374	5.77975277890012e-07\\
-0.372	7.34460394070609e-07\\
-0.37	9.00117197871914e-07\\
-0.368	1.07491163334525e-06\\
-0.366	1.25876333855875e-06\\
-0.364	1.45154226527412e-06\\
-0.362	1.65306526903233e-06\\
-0.36	1.86309268459851e-06\\
-0.358	2.08132490304227e-06\\
-0.356	2.30739896808085e-06\\
-0.354	2.54088521068367e-06\\
-0.352	2.78128394232282e-06\\
-0.35	3.02802222864772e-06\\
-0.348	3.28045076675763e-06\\
-0.346	3.53784089063453e-06\\
-0.344	3.79938173067361e-06\\
-0.342	4.06417755460066e-06\\
-0.34	4.33124531838476e-06\\
-0.338	4.59951245703208e-06\\
-0.336	4.867814946371e-06\\
-0.334	5.13489566809872e-06\\
-0.332	5.39940311144434e-06\\
-0.33	5.659890445799e-06\\
-0.328	5.91481499955853e-06\\
-0.326	6.16253818120376e-06\\
-0.324	6.4013258792941e-06\\
-0.322	6.6293493785568e-06\\
-0.32	6.84468682960253e-06\\
-0.318	7.04532530997104e-06\\
-0.316	7.22916351419421e-06\\
-0.314	7.39401511034032e-06\\
-0.312	7.53761280005692e-06\\
-0.31	7.65761311844373e-06\\
-0.308	7.75160200914441e-06\\
-0.306	7.81710120883012e-06\\
-0.304	7.85157547374259e-06\\
-0.302	7.85244067915215e-06\\
-0.3	7.81707282045213e-06\\
-0.298	7.74281794213872e-06\\
-0.296	7.62700301809973e-06\\
-0.294	7.466947803443e-06\\
-0.292	7.25997767452139e-06\\
-0.29	7.00343746984427e-06\\
-0.288	6.69470634019427e-06\\
-0.286	6.33121361148267e-06\\
-0.284	5.91045565866977e-06\\
-0.282	5.43001378344092e-06\\
-0.28	4.88757308226122e-06\\
-0.278	4.28094228492973e-06\\
-0.276	3.60807453681846e-06\\
-0.274	2.86708909061514e-06\\
-0.272	2.05629386559883e-06\\
-0.27	1.17420882427272e-06\\
-0.268	2.19590107571857e-07\\
-0.266	-8.08545139127978e-07\\
-0.264	-1.91089332633052e-06\\
-0.262	-3.08783845389557e-06\\
-0.26	-4.33942571450732e-06\\
-0.258	-5.66533477425651e-06\\
-0.256	-7.06485284798549e-06\\
-0.254	-8.53684769776953e-06\\
-0.252	-1.00797406937821e-05\\
-0.25	-1.16914800877624e-05\\
-0.248	-1.33695146603144e-05\\
-0.246	-1.51107679142494e-05\\
-0.244	-1.69116129970814e-05\\
-0.242	-1.87678485465051e-05\\
-0.24	-2.0674675663171e-05\\
-0.238	-2.26266762252224e-05\\
-0.236	-2.46177927687926e-05\\
-0.234	-2.66413101678835e-05\\
-0.232	-2.86898393556618e-05\\
-0.23	-3.07553033371124e-05\\
-0.228	-3.28289257500783e-05\\
-0.226	-3.49012222378822e-05\\
-0.224	-3.69619949018542e-05\\
-0.222	-3.90003301060791e-05\\
-0.22	-4.10045999093932e-05\\
-0.218	-4.29624674010118e-05\\
-0.216	-4.48608962160223e-05\\
-0.214	-4.66861645052241e-05\\
-0.212	-4.8423883630332e-05\\
-0.21	-5.00590218502581e-05\\
-0.208	-5.15759332569576e-05\\
-0.206	-5.2958392210052e-05\\
-0.204	-5.41896335080402e-05\\
-0.202	-5.52523985202742e-05\\
-0.2	-5.61289874879391e-05\\
-0.198	-5.68013181839454e-05\\
-0.196	-5.72509911008645e-05\\
-0.194	-5.74593613127399e-05\\
-0.192	-5.74076171307577e-05\\
-0.19	-5.70768656443077e-05\\
-0.188	-5.64482252078939e-05\\
-0.186	-5.55029249006504e-05\\
-0.184	-5.42224109488723e-05\\
-0.182	-5.25884600630122e-05\\
-0.18	-5.05832995990289e-05\\
-0.178	-4.81897344098582e-05\\
-0.176	-4.53912802061555e-05\\
-0.174	-4.21723031963963e-05\\
-0.172	-3.85181657250082e-05\\
-0.17	-3.44153775735213e-05\\
-0.168	-2.98517525338901e-05\\
-0.166	-2.48165698052612e-05\\
-0.164	-1.93007397056826e-05\\
-0.162	-1.32969731287149e-05\\
-0.16	-6.79995411176696e-06\\
-0.158	1.93485181580405e-07\\
-0.156	7.6841878288038e-06\\
-0.154	1.56704946956021e-05\\
-0.152	2.41480670610529e-05\\
-0.15	3.31097102870877e-05\\
-0.148	4.25451995672373e-05\\
-0.146	5.24411088583184e-05\\
-0.144	6.27806441672533e-05\\
-0.142	7.3543482433248e-05\\
-0.14	8.47056173127486e-05\\
-0.138	9.62392132406145e-05\\
-0.136	0.000108112469205382\\
-0.134	0.000120289493738926\\
-0.132	0.000132730192680788\\
-0.13	0.000145390171334413\\
-0.128	0.000158220652685981\\
-0.126	0.000171168413405735\\
-0.124	0.000184175739396162\\
-0.122	0.000197180402690122\\
-0.12	0.000210115661534412\\
-0.118	0.000222910285519267\\
-0.116	0.000235488607630963\\
-0.114	0.000247770605112002\\
-0.112	0.000259672011010029\\
-0.11	0.000271104458281516\\
-0.108	0.000281975658287891\\
-0.106	0.000292189615478817\\
-0.104	0.000301646879998177\\
-0.102	0.000310244839871358\\
-0.1	0.000317878054336029\\
-0.098	0.000324438629760981\\
-0.096	0.000329816639457035\\
-0.094	0.000333900588518679\\
-0.092	0.000336577924643288\\
-0.09	0.00033773559565472\\
-0.088	0.000337260654208236\\
-0.086	0.000335040909872487\\
-0.084	0.000330965628470523\\
-0.082	0.00032492627821431\\
-0.08	0.000316817321785358\\
-0.078	0.00030653705309736\\
-0.076	0.000293988477025245\\
-0.074	0.00027908022989939\\
-0.072	0.000261727538044946\\
-0.07	0.000241853211096139\\
-0.0679999999999999	0.000219388666236557\\
-0.0659999999999999	0.000194274978911993\\
-0.0639999999999999	0.00016646395493665\\
-0.0619999999999999	0.000135919218271322\\
-0.0599999999999999	0.000102617308099558\\
-0.0579999999999999	6.65487781716206e-05\\
-0.0559999999999999	2.77192907341151e-05\\
-0.0539999999999999	-1.38493032758465e-05\\
-0.0519999999999999	-5.81179067095189e-05\\
-0.0499999999999999	-0.000105029150879607\\
-0.0479999999999999	-0.000154506412488394\\
-0.0459999999999999	-0.000206452883355999\\
-0.0439999999999999	-0.000260750703910768\\
-0.0419999999999999	-0.000317260171741405\\
-0.04	-0.000375819036756808\\
-0.038	-0.000436241894643203\\
-0.036	-0.00049831969033821\\
-0.034	-0.000561819343148077\\
-0.032	-0.000626483504908991\\
-0.03	-0.000692030462229273\\
-0.028	-0.000758154193341436\\
-0.026	-0.000824524589439102\\
-0.024	-0.00089078784957349\\
-0.022	-0.000956567057240559\\
-0.02	-0.00102146294570871\\
-0.018	-0.00108505485792715\\
-0.016	-0.001146901905529\\
-0.014	-0.00120654433001598\\
-0.012	-0.00126350506770155\\
-0.01	-0.00131729151841848\\
-0.00800000000000001	-0.00136739751638697\\
-0.00600000000000001	-0.00141330550001887\\
-0.004	-0.00145448887582716\\
-0.002	-0.00149041457004724\\
0	-0.00152054576008661\\
0.002	-0.00154434477652878\\
0.004	-0.00156127616515495\\
0.00600000000000001	-0.00157080989733575\\
0.00800000000000001	-0.00157242471621011\\
0.01	-0.00156561160532495\\
0.012	-0.00154987736587535\\
0.014	-0.00152474828836758\\
0.016	-0.00148977390443214\\
0.018	-0.00144453080463949\\
0.02	-0.00138862650850758\\
0.022	-0.00132170337342525\\
0.024	-0.0012434425299257\\
0.026	-0.00115356783160189\\
0.028	-0.00105184980892602\\
0.03	-0.000938109617275378\\
0.032	-0.000812222970529343\\
0.034	-0.000674124052631663\\
0.036	-0.000523809400448524\\
0.038	-0.000361341752029636\\
0.0399999999999999	-0.000186853854925716\\
0.0419999999999999	-5.52229455369456e-07\\
0.0439999999999999	0.000197279118332653\\
0.0459999999999999	0.000406275039873234\\
0.0479999999999999	0.000625985650520545\\
0.0499999999999999	0.000855872808071906\\
0.0519999999999999	0.00109530667480295\\
0.0539999999999999	0.00134356237782071\\
0.0559999999999999	0.00159981678684035\\
0.0579999999999999	0.00186314543379196\\
0.0599999999999999	0.00213251960504528\\
0.0619999999999999	0.00240680364457378\\
0.0639999999999999	0.00268475251512181\\
0.0659999999999999	0.00296500967442973\\
0.0679999999999999	0.00324610533482478\\
0.07	0.00352645518698431\\
0.072	0.00380435968236099\\
0.074	0.0040780039835173\\
0.076	0.00434545870727143\\
0.078	0.00460468160185398\\
0.08	0.00485352031586727\\
0.082	0.00508971643326668\\
0.084	0.00531091096426391\\
0.086	0.00551465149625752\\
0.088	0.00569840122074777\\
0.09	0.00585955006064376\\
0.092	0.00599542812620931\\
0.094	0.00610332172574475\\
0.096	0.00618049214744638\\
0.098	0.00622419741009341\\
0.1	0.00623171715059809\\
0.102	0.00620038077434775\\
0.104	0.00612759893811852\\
0.106	0.00601089836384685\\
0.108	0.00584795989380811\\
0.11	0.00563665959345565\\
0.112	0.00537511258778334\\
0.114	0.0050617191820369\\
0.116	0.00469521267053903\\
0.118	0.0042747080822726\\
0.12	0.00379975095409372\\
0.122	0.00327036506889455\\
0.124	0.00268709795494862\\
0.126	0.0020510628234286\\
0.128	0.00136397553380518\\
0.13	0.000628185131809837\\
0.132	-0.000153303488378831\\
0.134	-0.000976816178727343\\
0.136	-0.00183800663596383\\
0.138	-0.00273186504843394\\
0.14	-0.00365273906424225\\
0.142	-0.00459436752011639\\
0.144	-0.0055499269848987\\
0.146	-0.00651209074929235\\
0.148	-0.0074730994537012\\
0.15	-0.00842484211093366\\
0.152	-0.00935894587395218\\
0.154	-0.0102668725442875\\
0.156	-0.0111400195356629\\
0.158	-0.0119698228173622\\
0.16	-0.0127478592750822\\
0.162	-0.0134659459490774\\
0.164	-0.0141162337389687\\
0.166	-0.014691293393355\\
0.168	-0.0151841919159329\\
0.17	-0.0155885578988814\\
0.172	-0.0158986347162938\\
0.174	-0.016109320951566\\
0.176	-0.0162161978694881\\
0.178	-0.0162155441550784\\
0.18	-0.016104338509168\\
0.182	-0.0158802510019348\\
0.184	-0.0155416243313603\\
0.186	-0.0150874463100354\\
0.188	-0.0145173150113805\\
0.19	-0.0138313980493697\\
0.192	-0.0130303874513303\\
0.194	-0.012115451520352\\
0.196	-0.0110881849823449\\
0.198	-0.0099505585831697\\
0.2	-0.00870486915341602\\
0.202	-0.00735369100133423\\
0.204	-0.00589982933587086\\
0.206	-0.00434627626803828\\
0.208	-0.00269616979482083\\
0.21	-0.000952756038913476\\
0.212	0.000880645098038209\\
0.214	0.00280067081032769\\
0.216	0.00480394281566418\\
0.218	0.00688709142660387\\
0.22	0.00904677640936218\\
0.222	0.0112797048120485\\
0.224	0.0135826459711316\\
0.226	0.0159524439215392\\
0.228	0.018386027443876\\
0.23	0.020880417983386\\
0.232	0.0234327356709426\\
0.234	0.0260402036678109\\
0.236	0.0287001510443371\\
0.238	0.0314100143890233\\
0.24	0.0341673383294687\\
0.242	0.03696977513103\\
0.244	0.0398150835233141\\
0.246	0.0427011268891456\\
0.248	0.0456258709357633\\
0.25	0.0485873809538953\\
0.252	0.051583818757184\\
0.254	0.0546134393822681\\
0.256	0.0576745876187068\\
0.258	0.0607656944278642\\
0.26	0.0638852733008286\\
0.262	0.0670319165973804\\
0.264	0.0702042919008916\\
0.266	0.0734011384177674\\
0.268	0.0766212634445686\\
0.27	0.0798635389211993\\
0.272	0.0831268980844491\\
0.274	0.0864103322326705\\
0.276	0.0897128876093833\\
0.278	0.0930336624110788\\
0.28	0.0963718039223775\\
0.282	0.0997265057799378\\
0.284	0.103097005365065\\
0.286	0.106482581323792\\
0.288	0.109882551212248\\
0.29	0.113296269264402\\
0.292	0.116723124278665\\
0.294	0.120162537619415\\
0.296	0.123613961329188\\
0.298	0.127076876347074\\
0.3	0.130550790828698\\
0.302	0.134035238563158\\
0.304	0.137529777482229\\
0.306	0.141033988257235\\
0.308	0.144547472979034\\
0.31	0.148069853916688\\
0.312	0.15160077235052\\
0.314	0.155139887475393\\
0.316	0.158686875370214\\
0.318	0.162241428029828\\
0.32	0.165803252455647\\
0.322	0.169372069801509\\
0.324	0.172947614571457\\
0.326	0.176529633866294\\
0.328	0.180117886675919\\
0.33	0.183712143214638\\
0.332	0.187312184296786\\
0.334	0.190917800750153\\
0.336	0.194528792864849\\
0.338	0.198144969875396\\
0.34	0.201766149473948\\
0.342	0.205392157352688\\
0.344	0.209022826773561\\
0.346	0.212657998163615\\
0.348	0.216297518734333\\
0.35	0.219941242123445\\
0.352	0.223589028057804\\
0.354	0.227240742035984\\
0.356	0.230896255029376\\
0.358	0.234555443200603\\
0.36	0.238218187638177\\
0.362	0.241884374106376\\
0.364	0.245553892809388\\
0.366	0.249226638168834\\
0.368	0.25290250861384\\
0.37	0.256581406382873\\
0.372	0.260263237336624\\
0.374	0.263947910781245\\
0.376	0.267635339301316\\
0.378	0.271325438601935\\
0.38	0.275018127359385\\
0.382	0.278713327079851\\
0.384	0.2824109619657\\
0.386	0.286110958788871\\
0.388	0.289813246770948\\
0.39	0.29351775746951\\
0.392	0.297224424670397\\
0.394	0.30093318428553\\
0.396	0.304643974255957\\
0.398	0.308356734459834\\
0.4	0.312071406625028\\
0.402	0.315787934246091\\
0.404	0.319506262505347\\
0.406	0.323226338197851\\
0.408	0.326948109659996\\
0.41	0.330671526701572\\
0.412	0.334396540541061\\
0.414	0.338123103743998\\
0.416	0.341851170164223\\
0.418	0.345580694887854\\
0.42	0.349311634179837\\
0.422	0.353043945432919\\
0.424	0.356777587118923\\
0.426	0.360512518742181\\
0.428	0.364248700795019\\
0.43	0.367986094715169\\
0.432	0.371724662845014\\
0.434	0.375464368392552\\
0.436	0.379205175394\\
0.438	0.382947048677928\\
0.44	0.386689953830863\\
0.442	0.390433857164263\\
0.444	0.394178725682792\\
0.446	0.397924527053832\\
0.448	0.401671229578152\\
0.45	0.405418802161682\\
0.452	0.409167214288319\\
0.454	0.412916435993724\\
0.456	0.416666437840035\\
0.458	0.420417190891461\\
0.46	0.424168666690703\\
0.462	0.427920837236151\\
0.464	0.431673674959813\\
0.466	0.435427152705946\\
0.468	0.439181243710324\\
0.47	0.442935921580131\\
0.472	0.446691160274422\\
0.474	0.450446934085129\\
0.476	0.454203217618569\\
0.478	0.457959985777429\\
0.48	0.461717213743193\\
0.482	0.465474876958977\\
0.484	0.469232951112751\\
0.486	0.472991412120915\\
0.488	0.476750236112207\\
0.49	0.480509399411898\\
0.492	0.484268878526281\\
0.494	0.488028650127401\\
0.496	0.491788691038011\\
0.498	0.495548978216731\\
0.5	0.499309488743396\\
0.502	0.503070199804545\\
0.504	0.506831088679055\\
0.506	0.510592132723885\\
0.508	0.514353309359909\\
0.51	0.518114596057816\\
0.512	0.521875970324057\\
0.514	0.525637409686821\\
0.516	0.529398891682003\\
0.518	0.533160393839169\\
0.52	0.536921893667464\\
0.522	0.540683368641469\\
0.524	0.544444796186969\\
0.526	0.548206153666608\\
0.528	0.55196741836542\\
0.53	0.555728567476205\\
0.532	0.559489578084716\\
0.534	0.563250427154657\\
0.536	0.567011091512438\\
0.538	0.570771547831683\\
0.54	0.57453177261745\\
0.542	0.578291742190145\\
0.544	0.582051432669088\\
0.546	0.585810819955717\\
0.548	0.589569879716377\\
0.55	0.593328587364688\\
0.552	0.59708691804343\\
0.554	0.600844846605926\\
0.556	0.604602347596878\\
0.558	0.608359395232618\\
0.56	0.61211596338073\\
0.562	0.615872025539\\
0.564	0.619627554813641\\
0.566	0.623382523896754\\
0.568	0.62713690504296\\
0.57	0.63089067004515\\
0.572	0.634643790209304\\
0.574	0.638396236328292\\
0.576	0.642147978654613\\
0.578	0.645898986871987\\
0.58	0.649649230065719\\
0.582	0.653398676691765\\
0.584	0.657147294544398\\
0.586	0.660895050722388\\
0.588	0.664641911593589\\
0.59	0.668387842757827\\
0.592	0.672132809007964\\
0.594	0.675876774289024\\
0.596	0.679619701655229\\
0.598	0.683361553224809\\
0.6	0.687102290132422\\
0.602	0.69084187247901\\
0.604	0.694580259278909\\
0.606	0.69831740840401\\
0.608	0.702053276524741\\
0.61	0.70578781904765\\
0.612	0.709520990049316\\
0.614	0.713252742206307\\
0.616	0.716983026720879\\
0.618	0.720711793242085\\
0.62	0.724438989781909\\
0.622	0.728164562626038\\
0.624	0.731888456238824\\
0.626	0.735610613161945\\
0.628	0.739330973906233\\
0.63	0.743049476836083\\
0.632	0.746766058045786\\
0.634	0.750480651227059\\
0.636	0.754193187526995\\
0.638	0.757903595395514\\
0.64	0.761611800421356\\
0.642	0.765317725155493\\
0.644	0.76902128892074\\
0.646	0.772722407606168\\
0.648	0.776420993444779\\
0.65	0.780116954772676\\
0.652	0.783810195767737\\
0.654	0.787500616165538\\
0.656	0.791188110949928\\
0.658	0.794872570015286\\
0.66	0.798553877797012\\
0.662	0.802231912866238\\
0.664	0.805906547484011\\
0.666	0.809577647109302\\
0.668	0.813245069854007\\
0.67	0.816908665876489\\
0.672	0.82056827670309\\
0.674	0.824223734463927\\
0.676	0.827874861024903\\
0.678	0.831521466991274\\
0.68	0.83516335054816\\
0.682	0.838800296087877\\
0.684	0.842432072549546\\
0.686	0.84605843135715\\
0.688	0.84967910377842\\
0.69	0.853293797422075\\
0.692	0.856902191417145\\
0.694	0.860503929527852\\
0.696	0.864098609969788\\
0.698	0.867685769869417\\
0.7	0.871264860911427\\
0.702	0.874835210338798\\
0.704	0.878395957404887\\
0.706	0.881945948411195\\
0.708	0.885483561500571\\
0.71	0.889006411782536\\
0.712	0.892510851858165\\
0.714	0.895991121497684\\
0.716	0.899437894264573\\
0.718	0.902835785763715\\
0.72	0.906159072131676\\
0.722	0.909364323704228\\
0.724	0.912377730097844\\
0.726	0.915073327857334\\
0.728	0.917235770894988\\
0.73	0.918497265737906\\
0.732	0.918232640810963\\
0.734	0.915390504118\\
0.736	0.908238317431108\\
0.738	0.894024379271694\\
0.74	0.868654724381431\\
0.742	0.826709327422235\\
0.744	0.762442972884997\\
0.746	0.672397884722708\\
0.748	0.559048538336526\\
0.75	0.432710426596374\\
0.752	0.308744267241991\\
0.754	0.201092789516345\\
0.756	0.117123428548746\\
0.758	0.0571003759896438\\
0.76	0.01698163417412\\
0.762	-0.00849354097995077\\
0.764	-0.0239993967645232\\
0.766	-0.0330405110377213\\
0.768	-0.0380126210893027\\
0.77	-0.0404683315911156\\
0.772	-0.0413827729871473\\
0.774	-0.0413573011282035\\
0.776	-0.040759033854846\\
0.778	-0.039811047172517\\
0.78	-0.0386488233243291\\
0.782	-0.0373549215668337\\
0.784	-0.0359800374120401\\
0.786	-0.0345557091632943\\
0.788	-0.0331019545581928\\
0.79	-0.0316318504710247\\
0.792	-0.0301542768782652\\
0.794	-0.0286755611215164\\
0.796	-0.0272004642617508\\
0.798	-0.0257327740091139\\
0.8	-0.0242756623008214\\
0.802	-0.0228319019076422\\
0.804	-0.0214039983948554\\
0.806	-0.0199942710535339\\
0.808	-0.0186049028750645\\
0.81	-0.0172379715684329\\
0.812	-0.0158954688070253\\
0.814	-0.0145793120216923\\
0.816	-0.0132913513442197\\
0.818	-0.0120333732824185\\
0.82	-0.0108071020964108\\
0.822	-0.00961419947966422\\
0.824	-0.00845626292933075\\
0.826	-0.0073348230597791\\
0.828	-0.00625134003588973\\
0.83	-0.00520719925782157\\
0.832	-0.00420370640405045\\
0.834	-0.00324208192697855\\
0.836	-0.00232345509073344\\
0.838	-0.00144885764106842\\
0.84	-0.000619217200726516\\
0.842	0.000164649510976191\\
0.844	0.000902043529123905\\
0.846	0.00159239045263212\\
0.848	0.00223524709331526\\
0.85	0.0028303078396976\\
0.852	0.00337741060571238\\
0.854	0.00387654223101729\\
0.856	0.00432784319818955\\
0.858	0.0047316115329239\\
0.86	0.00508830575686953\\
0.862	0.005398546769175\\
0.864	0.00566311854235611\\
0.866	0.00588296753086275\\
0.868	0.00605920070669388\\
0.87	0.00619308215547755\\
0.872	0.00628602818835247\\
0.874	0.00633960094939336\\
0.876	0.00635550052472335\\
0.878	0.00633555558725249\\
0.88	0.00628171263947229\\
0.882	0.00619602394515104\\
0.884	0.00608063426829427\\
0.886	0.00593776656352697\\
0.888	0.00576970678530819\\
0.89	0.00557878800334967\\
0.892	0.00536737402761546\\
0.894	0.00513784275778948\\
0.896	0.00489256947872134\\
0.898	0.00463391032487542\\
0.9	0.00436418613317043\\
0.902	0.00408566689494495\\
0.904	0.00380055700443106\\
0.906	0.00351098148353479\\
0.908	0.00321897334151591\\
0.91	0.00292646220404486\\
0.912	0.00263526431987851\\
0.914	0.00234707402586431\\
0.916	0.00206345672298206\\
0.918	0.00178584338846025\\
0.92	0.00151552662239487\\
0.922	0.00125365820240252\\
0.924	0.00100124809719965\\
0.926	0.000759164870043525\\
0.928	0.000528137386000638\\
0.93	0.000308757723203767\\
0.932	0.000101485177682859\\
0.934	-9.334875603992e-05\\
0.936	-0.000275534550753239\\
0.938	-0.000444978082448878\\
0.94	-0.000601693458978042\\
0.942	-0.000745795360907269\\
0.944	-0.000877491008895682\\
0.946	-0.000997071865286475\\
0.948	-0.00110490516981809\\
0.95	-0.00120142540075668\\
0.952	-0.00128712574364956\\
0.954	-0.00136254964058764\\
0.956	-0.00142828248359563\\
0.958	-0.00148494350675728\\
0.96	-0.00153317792310556\\
0.962	-0.00157364934430181\\
0.964	-0.00160703251379656\\
0.966	-0.00163400637757506\\
0.968	-0.00165524751078188\\
0.97	-0.00167142391350134\\
0.972	-0.00168318918473386\\
0.974	-0.00169117708012135\\
0.976	-0.00169599645619208\\
0.978	-0.00169822660175977\\
0.98	-0.0016984129555557\\
0.982	-0.00169706320812554\\
0.984	-0.00169464378540734\\
0.986	-0.00169157671114796\\
0.988	-0.00168823684533527\\
0.99	-0.00168494949604916\\
0.992	-0.00168198840249499\\
0.994	-0.00167957408741362\\
0.996	-0.00167787257750134\\
0.998	-0.0016769944908684\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$, LF}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1	0\\
-0.998	0\\
-0.996	0\\
-0.994	0\\
-0.992	0\\
-0.99	0\\
-0.988	0\\
-0.986	0\\
-0.984	0\\
-0.982	0\\
-0.98	0\\
-0.978	0\\
-0.976	0\\
-0.974	0\\
-0.972	0\\
-0.97	0\\
-0.968	0\\
-0.966	0\\
-0.964	0\\
-0.962	0\\
-0.96	0\\
-0.958	0\\
-0.956	0\\
-0.954	0\\
-0.952	0\\
-0.95	0\\
-0.948	0\\
-0.946	0\\
-0.944	0\\
-0.942	0\\
-0.94	0\\
-0.938	0\\
-0.936	0\\
-0.934	0\\
-0.932	0\\
-0.93	0\\
-0.928	0\\
-0.926	0\\
-0.924	0\\
-0.922	0\\
-0.92	0\\
-0.918	0\\
-0.916	0\\
-0.914	0\\
-0.912	0\\
-0.91	0\\
-0.908	0\\
-0.906	0\\
-0.904	0\\
-0.902	0\\
-0.9	0\\
-0.898	0\\
-0.896	0\\
-0.894	0\\
-0.892	0\\
-0.89	0\\
-0.888	0\\
-0.886	0\\
-0.884	0\\
-0.882	0\\
-0.88	0\\
-0.878	0\\
-0.876	0\\
-0.874	0\\
-0.872	0\\
-0.87	0\\
-0.868	0\\
-0.866	0\\
-0.864	0\\
-0.862	0\\
-0.86	0\\
-0.858	0\\
-0.856	0\\
-0.854	0\\
-0.852	0\\
-0.85	0\\
-0.848	0\\
-0.846	0\\
-0.844	0\\
-0.842	0\\
-0.84	0\\
-0.838	0\\
-0.836	0\\
-0.834	0\\
-0.832	0\\
-0.83	0\\
-0.828	0\\
-0.826	0\\
-0.824	0\\
-0.822	0\\
-0.82	0\\
-0.818	0\\
-0.816	0\\
-0.814	0\\
-0.812	0\\
-0.81	0\\
-0.808	0\\
-0.806	0\\
-0.804	0\\
-0.802	0\\
-0.8	0\\
-0.798	0\\
-0.796	0\\
-0.794	0\\
-0.792	0\\
-0.79	0\\
-0.788	0\\
-0.786	0\\
-0.784	0\\
-0.782	0\\
-0.78	0\\
-0.778	0\\
-0.776	0\\
-0.774	0\\
-0.772	0\\
-0.77	0\\
-0.768	0\\
-0.766	0\\
-0.764	0\\
-0.762	0\\
-0.76	0\\
-0.758	0\\
-0.756	0\\
-0.754	0\\
-0.752	0\\
-0.75	0\\
-0.748	0\\
-0.746	0\\
-0.744	0\\
-0.742	0\\
-0.74	0\\
-0.738	0\\
-0.736	0\\
-0.734	0\\
-0.732	0\\
-0.73	0\\
-0.728	0\\
-0.726	0\\
-0.724	0\\
-0.722	0\\
-0.72	0\\
-0.718	0\\
-0.716	0\\
-0.714	0\\
-0.712	0\\
-0.71	0\\
-0.708	0\\
-0.706	0\\
-0.704	0\\
-0.702	0\\
-0.7	0\\
-0.698	0\\
-0.696	0\\
-0.694	0\\
-0.692	0\\
-0.69	0\\
-0.688	0\\
-0.686	0\\
-0.684	0\\
-0.682	0\\
-0.68	0\\
-0.678	0\\
-0.676	0\\
-0.674	0\\
-0.672	0\\
-0.67	0\\
-0.668	0\\
-0.666	0\\
-0.664	0\\
-0.662	0\\
-0.66	0\\
-0.658	0\\
-0.656	0\\
-0.654	0\\
-0.652	0\\
-0.65	0\\
-0.648	0\\
-0.646	0\\
-0.644	0\\
-0.642	0\\
-0.64	0\\
-0.638	0\\
-0.636	0\\
-0.634	0\\
-0.632	0\\
-0.63	0\\
-0.628	0\\
-0.626	0\\
-0.624	0\\
-0.622	0\\
-0.62	0\\
-0.618	0\\
-0.616	0\\
-0.614	0\\
-0.612	0\\
-0.61	0\\
-0.608	0\\
-0.606	0\\
-0.604	0\\
-0.602	0\\
-0.6	0\\
-0.598	0\\
-0.596	0\\
-0.594	0\\
-0.592	0\\
-0.59	0\\
-0.588	0\\
-0.586	0\\
-0.584	0\\
-0.582	0\\
-0.58	0\\
-0.578	0\\
-0.576	0\\
-0.574	0\\
-0.572	0\\
-0.57	0\\
-0.568	0\\
-0.566	0\\
-0.564	0\\
-0.562	0\\
-0.56	0\\
-0.558	0\\
-0.556	0\\
-0.554	0\\
-0.552	0\\
-0.55	0\\
-0.548	0\\
-0.546	0\\
-0.544	0\\
-0.542	0\\
-0.54	0\\
-0.538	0\\
-0.536	0\\
-0.534	0\\
-0.532	0\\
-0.53	0\\
-0.528	0\\
-0.526	0\\
-0.524	0\\
-0.522	0\\
-0.52	0\\
-0.518	0\\
-0.516	0\\
-0.514	0\\
-0.512	0\\
-0.51	0\\
-0.508	0\\
-0.506	0\\
-0.504	0\\
-0.502	0\\
-0.5	0\\
-0.498	0\\
-0.496	0\\
-0.494	0\\
-0.492	0\\
-0.49	0\\
-0.488	0\\
-0.486	0\\
-0.484	0\\
-0.482	0\\
-0.48	0\\
-0.478	0\\
-0.476	0\\
-0.474	0\\
-0.472	0\\
-0.47	0\\
-0.468	0\\
-0.466	0\\
-0.464	0\\
-0.462	0\\
-0.46	0\\
-0.458	0\\
-0.456	0\\
-0.454	0\\
-0.452	0\\
-0.45	0\\
-0.448	0\\
-0.446	0\\
-0.444	0\\
-0.442	0\\
-0.44	0\\
-0.438	0\\
-0.436	0\\
-0.434	0\\
-0.432	0\\
-0.43	0\\
-0.428	0\\
-0.426	0\\
-0.424	0\\
-0.422	0\\
-0.42	0\\
-0.418	0\\
-0.416	0\\
-0.414	0\\
-0.412	0\\
-0.41	0\\
-0.408	0\\
-0.406	0\\
-0.404	0\\
-0.402	0\\
-0.4	0\\
-0.398	0\\
-0.396	0\\
-0.394	0\\
-0.392	0\\
-0.39	0\\
-0.388	0\\
-0.386	0\\
-0.384	0\\
-0.382	0\\
-0.38	0\\
-0.378	0\\
-0.376	0\\
-0.374	0\\
-0.372	0\\
-0.37	0\\
-0.368	0\\
-0.366	0\\
-0.364	0\\
-0.362	0\\
-0.36	0\\
-0.358	0\\
-0.356	0\\
-0.354	0\\
-0.352	0\\
-0.35	0\\
-0.348	0\\
-0.346	0\\
-0.344	0\\
-0.342	0\\
-0.34	0\\
-0.338	0\\
-0.336	0\\
-0.334	0\\
-0.332	0\\
-0.33	0\\
-0.328	0\\
-0.326	0\\
-0.324	0\\
-0.322	0\\
-0.32	0\\
-0.318	0\\
-0.316	0\\
-0.314	0\\
-0.312	0\\
-0.31	0\\
-0.308	0\\
-0.306	0\\
-0.304	0\\
-0.302	0\\
-0.3	0\\
-0.298	0\\
-0.296	0\\
-0.294	0\\
-0.292	0\\
-0.29	0\\
-0.288	0\\
-0.286	0\\
-0.284	0\\
-0.282	0\\
-0.28	0\\
-0.278	0\\
-0.276	0\\
-0.274	0\\
-0.272	0\\
-0.27	0\\
-0.268	0\\
-0.266	0\\
-0.264	0\\
-0.262	0\\
-0.26	0\\
-0.258	0\\
-0.256	0\\
-0.254	0\\
-0.252	0\\
-0.25	0\\
-0.248	0\\
-0.246	0\\
-0.244	0\\
-0.242	0\\
-0.24	0\\
-0.238	0\\
-0.236	0\\
-0.234	0\\
-0.232	0\\
-0.23	0\\
-0.228	0\\
-0.226	0\\
-0.224	0\\
-0.222	0\\
-0.22	0\\
-0.218	0\\
-0.216	0\\
-0.214	0\\
-0.212	0\\
-0.21	0\\
-0.208	0\\
-0.206	0\\
-0.204	0\\
-0.202	0\\
-0.2	0\\
-0.198	0\\
-0.196	0\\
-0.194	0\\
-0.192	0\\
-0.19	0\\
-0.188	0\\
-0.186	0\\
-0.184	0\\
-0.182	0\\
-0.18	0\\
-0.178	0\\
-0.176	0\\
-0.174	0\\
-0.172	0\\
-0.17	0\\
-0.168	0\\
-0.166	0\\
-0.164	0\\
-0.162	0\\
-0.16	0\\
-0.158	0\\
-0.156	0\\
-0.154	0\\
-0.152	0\\
-0.15	0\\
-0.148	0\\
-0.146	0\\
-0.144	0\\
-0.142	0\\
-0.14	0\\
-0.138	0\\
-0.136	0\\
-0.134	0\\
-0.132	0\\
-0.13	0\\
-0.128	0\\
-0.126	0\\
-0.124	0\\
-0.122	0\\
-0.12	0\\
-0.118	0\\
-0.116	0\\
-0.114	0\\
-0.112	0\\
-0.11	0\\
-0.108	0\\
-0.106	0\\
-0.104	0\\
-0.102	0\\
-0.1	0\\
-0.098	0\\
-0.096	0\\
-0.094	0\\
-0.092	0\\
-0.09	0\\
-0.088	0\\
-0.086	0\\
-0.084	0\\
-0.082	0\\
-0.08	0\\
-0.078	0\\
-0.076	0\\
-0.074	0\\
-0.072	0\\
-0.07	0\\
-0.0679999999999999	0\\
-0.0659999999999999	0\\
-0.0639999999999999	0\\
-0.0619999999999999	0\\
-0.0599999999999999	0\\
-0.0579999999999999	0\\
-0.0559999999999999	0\\
-0.0539999999999999	0\\
-0.0519999999999999	0\\
-0.0499999999999999	0\\
-0.0479999999999999	0\\
-0.0459999999999999	0\\
-0.0439999999999999	0\\
-0.0419999999999999	0\\
-0.04	0\\
-0.038	0\\
-0.036	0\\
-0.034	0\\
-0.032	0\\
-0.03	0\\
-0.028	0\\
-0.026	0\\
-0.024	0\\
-0.022	0\\
-0.02	0\\
-0.018	0\\
-0.016	0\\
-0.014	0\\
-0.012	0\\
-0.01	0\\
-0.00800000000000001	0\\
-0.00600000000000001	0\\
-0.004	0\\
-0.002	0\\
0	0\\
0.002	0\\
0.004	0\\
0.00600000000000001	0\\
0.00800000000000001	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.0399999999999999	0\\
0.0419999999999999	0\\
0.0439999999999999	0\\
0.0459999999999999	0\\
0.0479999999999999	0\\
0.0499999999999999	0\\
0.0519999999999999	0\\
0.0539999999999999	0\\
0.0559999999999999	0\\
0.0579999999999999	0\\
0.0599999999999999	0\\
0.0619999999999999	0\\
0.0639999999999999	0\\
0.0659999999999999	0\\
0.0679999999999999	0\\
0.07	0\\
0.072	0\\
0.074	0\\
0.076	0\\
0.078	0\\
0.08	0\\
0.082	0\\
0.084	0\\
0.086	0\\
0.088	0\\
0.09	0\\
0.092	0\\
0.094	0\\
0.096	0\\
0.098	0\\
0.1	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
0.202	0\\
0.204	0\\
0.206	0\\
0.208	0\\
0.21	0\\
0.212	0\\
0.214	0\\
0.216	0\\
0.218	0\\
0.22	0\\
0.222	0\\
0.224	0\\
0.226	0\\
0.228	1.17289115397294e-202\\
0.23	1.24690882427425e-102\\
0.232	9.72888285751634e-53\\
0.234	5.95671038239305e-28\\
0.236	1.02993895342599e-15\\
0.238	1.36553313429824e-09\\
0.24	4.41509038410741e-06\\
0.242	-6.0730064709192e-05\\
0.244	0.00676194328419537\\
0.246	0.0111015669047445\\
0.248	0.0152345049895743\\
0.25	0.0192940550396535\\
0.252	0.023319541827841\\
0.254	0.0273265127929646\\
0.256	0.0313221390052353\\
0.258	0.0353100852903826\\
0.26	0.039292378529355\\
0.262	0.0432702181118007\\
0.264	0.0472443592404847\\
0.266	0.0512153063811292\\
0.268	0.0551834160344782\\
0.27	0.0591489536909155\\
0.272	0.0631121265555049\\
0.274	0.0670731029650183\\
0.276	0.0710320242558546\\
0.278	0.0749890122274626\\
0.28	0.0789441739706155\\
0.282	0.0828976050824173\\
0.284	0.0868493918720081\\
0.286	0.090799612921405\\
0.288	0.0947483402255795\\
0.29	0.0986956400520207\\
0.292	0.102641573609035\\
0.294	0.106586197580508\\
0.296	0.110529564565074\\
0.298	0.114471723445063\\
0.3	0.118412719702454\\
0.302	0.122352595693797\\
0.304	0.126291390892515\\
0.306	0.130229142104693\\
0.308	0.134165883662805\\
0.31	0.138101647600788\\
0.312	0.142036463813049\\
0.314	0.145970360199465\\
0.316	0.149903362798048\\
0.318	0.153835495906626\\
0.32	0.15776678219469\\
0.322	0.161697242806379\\
0.324	0.165626897455445\\
0.326	0.169555764512929\\
0.328	0.173483861088192\\
0.33	0.177411203103881\\
0.332	0.181337805365326\\
0.334	0.185263681624856\\
0.336	0.189188844641414\\
0.338	0.193113306235872\\
0.34	0.197037077342376\\
0.342	0.200960168056035\\
0.344	0.20488258767722\\
0.346	0.208804344752757\\
0.348	0.212725447114224\\
0.35	0.21664590191358\\
0.352	0.220565715656321\\
0.354	0.224484894232336\\
0.356	0.228403442944636\\
0.358	0.232321366536109\\
0.36	0.23623866921443\\
0.362	0.240155354675263\\
0.364	0.244071426123871\\
0.366	0.247986886295238\\
0.368	0.25190173747281\\
0.37	0.255815981505939\\
0.372	0.259729619826119\\
0.374	0.263642653462093\\
0.376	0.267555083053899\\
0.378	0.271466908865923\\
0.38	0.275378130799021\\
0.382	0.279288748401771\\
0.384	0.283198760880889\\
0.386	0.287108167110888\\
0.388	0.291016965642989\\
0.39	0.294925154713361\\
0.392	0.298832732250691\\
0.394	0.302739695883154\\
0.396	0.306646042944792\\
0.398	0.310551770481336\\
0.4	0.314456875255512\\
0.402	0.318361353751836\\
0.404	0.322265202180936\\
0.406	0.326168416483423\\
0.408	0.330070992333318\\
0.41	0.333972925141066\\
0.412	0.337874210056152\\
0.414	0.341774841969328\\
0.416	0.345674815514469\\
0.418	0.349574125070077\\
0.42	0.353472764760426\\
0.422	0.35737072845639\\
0.424	0.361268009775926\\
0.426	0.365164602084251\\
0.428	0.369060498493711\\
0.43	0.372955691863333\\
0.432	0.3768501747981\\
0.434	0.380743939647916\\
0.436	0.384636978506299\\
0.438	0.388529283208777\\
0.44	0.392420845331018\\
0.442	0.396311656186664\\
0.444	0.400201706824911\\
0.446	0.404090988027789\\
0.448	0.407979490307188\\
0.45	0.411867203901597\\
0.452	0.415754118772571\\
0.454	0.419640224600916\\
0.456	0.423525510782605\\
0.458	0.427409966424397\\
0.46	0.431293580339186\\
0.462	0.435176341041047\\
0.464	0.439058236740001\\
0.466	0.442939255336471\\
0.468	0.446819384415442\\
0.47	0.450698611240306\\
0.472	0.45457692274639\\
0.474	0.458454305534161\\
0.476	0.462330745862103\\
0.478	0.466206229639237\\
0.48	0.470080742417313\\
0.482	0.473954269382616\\
0.484	0.47782679534742\\
0.486	0.481698304741047\\
0.488	0.485568781600531\\
0.49	0.489438209560873\\
0.492	0.493306571844874\\
0.494	0.497173851252523\\
0.496	0.501040030149932\\
0.498	0.5049050904578\\
0.5	0.508769013639381\\
0.502	0.512631780687946\\
0.504	0.516493372113709\\
0.506	0.520353767930206\\
0.508	0.524212947640087\\
0.51	0.528070890220321\\
0.512	0.53192757410676\\
0.514	0.53578297717806\\
0.516	0.539637076738911\\
0.518	0.543489849502551\\
0.52	0.54734127157254\\
0.522	0.551191318423742\\
0.524	0.555039964882492\\
0.526	0.558887185105904\\
0.528	0.562732952560272\\
0.53	0.566577239998536\\
0.532	0.570420019436746\\
0.534	0.574261262129488\\
0.536	0.578100938544211\\
0.538	0.58193901833441\\
0.54	0.585775470311585\\
0.542	0.589610262415933\\
0.544	0.593443361685689\\
0.546	0.597274734225059\\
0.548	0.601104345170647\\
0.55	0.604932158656313\\
0.552	0.608758137776366\\
0.554	0.612582244546992\\
0.556	0.616404439865834\\
0.558	0.62022468346959\\
0.56	0.624042933889548\\
0.562	0.627859148404901\\
0.564	0.631673282993738\\
0.566	0.635485292281553\\
0.568	0.639295129487132\\
0.57	0.643102746365643\\
0.572	0.646908093148773\\
0.574	0.65071111848171\\
0.576	0.654511769356775\\
0.578	0.658309991043484\\
0.58	0.662105727014819\\
0.582	0.665898918869441\\
0.584	0.669689506249582\\
0.586	0.673477426754328\\
0.588	0.677262615847967\\
0.59	0.681045006763068\\
0.592	0.684824530397921\\
0.594	0.688601115207932\\
0.596	0.692374687090544\\
0.598	0.696145169263207\\
0.6	0.699912482133895\\
0.602	0.703676543163595\\
0.604	0.707437266720175\\
0.606	0.711194563922969\\
0.608	0.714948342477343\\
0.61	0.71869850649847\\
0.612	0.722444956323439\\
0.614	0.726187588310755\\
0.616	0.729926294626198\\
0.618	0.733660963013893\\
0.62	0.737391476551353\\
0.622	0.7411177133871\\
0.624	0.744839546459364\\
0.626	0.74855684319417\\
0.628	0.752269465180964\\
0.63	0.755977267823723\\
0.632	0.759680099965282\\
0.634	0.763377803482335\\
0.636	0.76707021284831\\
0.638	0.770757154660972\\
0.64	0.774438447131266\\
0.642	0.778113899529467\\
0.644	0.781783311584262\\
0.646	0.785446472829828\\
0.648	0.789103161895359\\
0.65	0.792753145730788\\
0.652	0.796396178761635\\
0.654	0.800032001964968\\
0.656	0.803660341857383\\
0.658	0.807280909384658\\
0.66	0.810893398701244\\
0.662	0.814497485826091\\
0.664	0.818092827159275\\
0.666	0.82167905784156\\
0.668	0.825255789936266\\
0.67	0.828822610409545\\
0.672	0.832379078881286\\
0.674	0.835924725114242\\
0.676	0.839459046203433\\
0.678	0.842981503421219\\
0.68	0.846491518665391\\
0.682	0.849988470447835\\
0.684	0.853471689349378\\
0.686	0.856940452851795\\
0.688	0.860393979439762\\
0.69	0.863831421843071\\
0.692	0.867251859261145\\
0.694	0.870654288376302\\
0.696	0.874037612916937\\
0.698	0.877400631473715\\
0.7	0.880742023196694\\
0.702	0.88406033090301\\
0.704	0.887353940994829\\
0.706	0.890621059413425\\
0.708	0.893859682619557\\
0.71	0.897067562266069\\
0.712	0.900242161775149\\
0.714	0.903380602386686\\
0.716	0.906479595304462\\
0.718	0.9095353551668\\
0.72	0.912543487923278\\
0.722	0.915498842803239\\
0.724	0.91839531246992\\
0.726	0.921225555791068\\
0.728	0.923980599913591\\
0.73	0.926649243061193\\
0.732	0.929217101285663\\
0.734	0.93166493697183\\
0.736	0.933965176229471\\
0.738	0.936071593399703\\
0.74	0.937869222361312\\
0.742	0.938837702143123\\
0.744	0.935576222957526\\
0.746	0.904439821566237\\
0.748	0.717482573745911\\
0.75	0.225611841543589\\
0.752	-0.0122506298082454\\
0.754	-0.0154862005897682\\
0.756	-0.0114844660285305\\
0.758	-0.00717157167381983\\
0.76	-0.00122082985604316\\
0.762	-3.58758040989173e-09\\
0.764	-2.06088231913605e-15\\
0.766	-8.43310391782763e-29\\
0.768	-2.0467843390228e-56\\
0.77	-3.37983109956588e-113\\
0.772	-7.71853810261403e-230\\
0.774	0\\
0.776	0\\
0.778	0\\
0.78	0\\
0.782	0\\
0.784	0\\
0.786	0\\
0.788	0\\
0.79	0\\
0.792	0\\
0.794	0\\
0.796	0\\
0.798	0\\
0.8	0\\
0.802	0\\
0.804	0\\
0.806	0\\
0.808	0\\
0.81	0\\
0.812	0\\
0.814	0\\
0.816	0\\
0.818	0\\
0.82	0\\
0.822	0\\
0.824	0\\
0.826	0\\
0.828	0\\
0.83	0\\
0.832	0\\
0.834	0\\
0.836	0\\
0.838	0\\
0.84	0\\
0.842	0\\
0.844	0\\
0.846	0\\
0.848	0\\
0.85	0\\
0.852	0\\
0.854	0\\
0.856	0\\
0.858	0\\
0.86	0\\
0.862	0\\
0.864	0\\
0.866	0\\
0.868	0\\
0.87	0\\
0.872	0\\
0.874	0\\
0.876	0\\
0.878	0\\
0.88	0\\
0.882	0\\
0.884	0\\
0.886	0\\
0.888	0\\
0.89	0\\
0.892	0\\
0.894	0\\
0.896	0\\
0.898	0\\
0.9	0\\
0.902	0\\
0.904	0\\
0.906	0\\
0.908	0\\
0.91	0\\
0.912	0\\
0.914	0\\
0.916	0\\
0.918	0\\
0.92	0\\
0.922	0\\
0.924	0\\
0.926	0\\
0.928	0\\
0.93	0\\
0.932	0\\
0.934	0\\
0.936	0\\
0.938	0\\
0.94	0\\
0.942	0\\
0.944	0\\
0.946	0\\
0.948	0\\
0.95	0\\
0.952	0\\
0.954	0\\
0.956	0\\
0.958	0\\
0.96	0\\
0.962	0\\
0.964	0\\
0.966	0\\
0.968	0\\
0.97	0\\
0.972	0\\
0.974	0\\
0.976	0\\
0.978	0\\
0.98	0\\
0.982	0\\
0.984	0\\
0.986	0\\
0.988	0\\
0.99	0\\
0.992	0\\
0.994	0\\
0.996	0\\
0.998	0\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$, EO}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-1	2.60365815510224e-80\\
-0.998	8.3197194643319e-82\\
-0.996	-7.21998422705007e-80\\
-0.994	-1.62725665201254e-79\\
-0.992	-2.32451615788813e-79\\
-0.99	-2.31701807479892e-79\\
-0.988	-1.02879747215638e-79\\
-0.986	2.04863882452122e-79\\
-0.984	7.07419021196475e-79\\
-0.982	1.34588881940022e-78\\
-0.98	1.94409653431076e-78\\
-0.978	2.18163211890692e-78\\
-0.976	1.60996994357962e-78\\
-0.974	-2.55707998745165e-79\\
-0.972	-3.74180989053154e-78\\
-0.97	-8.71487464055759e-78\\
-0.968	-1.42162224030567e-77\\
-0.966	-1.81455449626058e-77\\
-0.964	-1.71880463279067e-77\\
-0.962	-7.2457967015159e-78\\
-0.96	1.53613904558264e-77\\
-0.958	5.17761173071679e-77\\
-0.956	9.77087171724677e-77\\
-0.954	1.40409700037389e-76\\
-0.952	1.5680870955137e-76\\
-0.95	1.14775348430666e-76\\
-0.948	-2.01973501392432e-77\\
-0.946	-2.71000311549339e-76\\
-0.944	-6.274021921619e-76\\
-0.942	-1.02015816704722e-75\\
-0.94	-1.29881079495694e-75\\
-0.938	-1.22699892645964e-75\\
-0.936	-5.13663983808497e-76\\
-0.934	1.10126518338708e-75\\
-0.932	3.69645184572114e-75\\
-0.93	6.96454659114583e-75\\
-0.928	9.99903539878697e-75\\
-0.926	1.11643173941815e-74\\
-0.924	8.18661923089419e-75\\
-0.922	-1.3728256172758e-75\\
-0.92	-1.91305230593311e-74\\
-0.918	-4.43660947524672e-74\\
-0.916	-7.22010291575331e-74\\
-0.914	-9.20383474914921e-74\\
-0.912	-8.72322991028346e-74\\
-0.91	-3.72765628426039e-74\\
-0.908	7.61882601476617e-74\\
-0.906	2.58830454710401e-73\\
-0.904	4.89284372786004e-73\\
-0.902	7.04198541875255e-73\\
-0.9	7.89084926072439e-73\\
-0.898	5.84575074887865e-73\\
-0.896	-8.06539237548159e-74\\
-0.894	-1.32108879930714e-72\\
-0.892	-3.08878286822511e-72\\
-0.89	-5.0462847816212e-72\\
-0.888	-6.45750717984369e-72\\
-0.886	-6.16379046982578e-72\\
-0.884	-2.7345099529964e-72\\
-0.882	5.11762822240646e-72\\
-0.88	1.78068392584036e-71\\
-0.878	3.38808026660297e-71\\
-0.876	4.89832075554608e-71\\
-0.874	5.52136165154256e-71\\
-0.872	4.15454812095496e-71\\
-0.87	-3.92316862258184e-72\\
-0.868	-8.92533623662486e-71\\
-0.866	-2.11414306184055e-70\\
-0.864	-3.47540297675134e-70\\
-0.862	-4.47380463544908e-70\\
-0.86	-4.31525122268865e-70\\
-0.858	-2.01502599759295e-70\\
-0.856	3.32090634586961e-70\\
-0.854	1.19997982152393e-69\\
-0.852	2.30645760091688e-69\\
-0.85	3.35823976573473e-69\\
-0.848	3.81968792237227e-69\\
-0.846	2.93908195759915e-69\\
-0.844	-1.01478004273976e-70\\
-0.842	-5.86912370084129e-69\\
-0.84	-1.41903146854166e-68\\
-0.838	-2.35563930492812e-68\\
-0.836	-3.0603373399556e-68\\
-0.834	-2.99730584648734e-68\\
-0.832	-1.49660720550389e-68\\
-0.83	2.05940719212855e-68\\
-0.828	7.90433266987777e-68\\
-0.826	1.54311804860037e-67\\
-0.824	2.27077438913521e-67\\
-0.822	2.61611705233703e-67\\
-0.82	2.07302846134351e-67\\
-0.818	8.40026294300672e-69\\
-0.816	-3.75040209643214e-67\\
-0.814	-9.34474267155768e-67\\
-0.812	-1.57281832360862e-66\\
-0.81	-2.06873728492666e-66\\
-0.808	-2.06558804348636e-66\\
-0.806	-1.1124137829603e-66\\
-0.804	1.21470259957106e-66\\
-0.802	5.09386079444036e-66\\
-0.8	1.01533041306104e-65\\
-0.798	1.5144341223354e-65\\
-0.796	1.77202062641473e-65\\
-0.794	1.4517778766984e-65\\
-0.792	1.77817574564651e-66\\
-0.79	-2.32914245681101e-65\\
-0.788	-6.03689100708341e-65\\
-0.786	-1.03353999956357e-64\\
-0.784	-1.37943995499336e-64\\
-0.782	-1.40770969387059e-64\\
-0.78	-8.19000588943497e-65\\
-0.778	6.74265174122481e-65\\
-0.776	3.20613470437057e-64\\
-0.774	6.55784739184402e-64\\
-0.772	9.94016597030453e-64\\
-0.77	1.18399479950782e-63\\
-0.768	1.00585013847996e-63\\
-0.766	2.09640412616205e-64\\
-0.764	-1.39794358857033e-63\\
-0.762	-3.81482818643853e-63\\
-0.76	-6.6691758216342e-63\\
-0.758	-9.05667564453134e-63\\
-0.756	-9.47386170552664e-63\\
-0.754	-5.96372442211958e-63\\
-0.752	3.40242956291043e-63\\
-0.75	1.9624576987271e-62\\
-0.748	4.14889605040188e-62\\
-0.746	6.41370543297319e-62\\
-0.744	7.80064916502765e-62\\
-0.742	6.89561380712342e-62\\
-0.74	2.05765271282509e-62\\
-0.738	-8.04086743948553e-62\\
-0.736	-2.35335188314046e-61\\
-0.734	-4.22329653808323e-61\\
-0.732	-5.85481099853471e-61\\
-0.73	-6.29740670555033e-61\\
-0.728	-4.28961692752592e-61\\
-0.726	1.44842255184954e-61\\
-0.724	1.16533492314714e-60\\
-0.722	2.57019207743692e-60\\
-0.72	4.0680953142841e-60\\
-0.718	5.06626279128868e-60\\
-0.716	4.66947391007417e-60\\
-0.714	1.81459118633271e-60\\
-0.712	-4.39964437354727e-60\\
-0.71	-1.41626909740142e-59\\
-0.708	-2.6234411067834e-59\\
-0.706	-3.72336140772957e-59\\
-0.704	-4.12587761755351e-59\\
-0.702	-3.03061103238505e-59\\
-0.7	3.99637096296008e-60\\
-0.698	6.69525628192722e-59\\
-0.696	1.55696631293027e-58\\
-0.694	2.53243592323841e-58\\
-0.692	3.23613151517688e-58\\
-0.69	3.11163856252095e-58\\
-0.688	1.48156906057394e-58\\
-0.686	-2.2557238463002e-58\\
-0.684	-8.28961480440306e-58\\
-0.682	-1.59482198700677e-57\\
-0.68	-2.32387878599693e-57\\
-0.678	-2.6573791467035e-57\\
-0.676	-2.09688930606968e-57\\
-0.674	-1.03992684189765e-58\\
-0.672	3.69431637441983e-57\\
-0.67	9.19327648085048e-57\\
-0.668	1.5436422043727e-56\\
-0.666	2.02928199009205e-56\\
-0.664	2.03744675894211e-56\\
-0.662	1.14417114279357e-56\\
-0.66	-1.04554207764913e-56\\
-0.658	-4.69624742224719e-56\\
-0.656	-9.46633553163183e-56\\
-0.654	-1.42157032734027e-55\\
-0.652	-1.68123689631252e-55\\
-0.65	-1.4210811917256e-55\\
-0.648	-3.00529031995199e-56\\
-0.646	1.9371840622127e-55\\
-0.644	5.27746711295988e-55\\
-0.642	9.20317511145251e-55\\
-0.64	1.2484249715866e-54\\
-0.638	1.30998149483398e-54\\
-0.636	8.44308274632673e-55\\
-0.634	-4.03473353279714e-55\\
-0.632	-2.5643644759111e-54\\
-0.63	-5.47920310960868e-54\\
-0.628	-8.51579246467141e-54\\
-0.626	-1.04359820483947e-53\\
-0.624	-9.41510275035378e-54\\
-0.622	-3.33790547879369e-54\\
-0.62	9.51911652928618e-54\\
-0.618	2.93844304629189e-53\\
-0.616	5.35886350759551e-53\\
-0.614	7.52214736952976e-53\\
-0.612	8.24938436006419e-53\\
-0.61	5.96988863558121e-53\\
-0.608	-9.26351287980686e-54\\
-0.606	-1.341287641365e-52\\
-0.604	-3.0845081302231e-52\\
-0.602	-4.98400533044646e-52\\
-0.6	-6.33912854138936e-52\\
-0.598	-6.08113807656574e-52\\
-0.596	-2.92446327431138e-52\\
-0.594	4.25576153850348e-52\\
-0.592	1.57901824387503e-51\\
-0.59	3.03828498081155e-51\\
-0.588	4.42737435773265e-51\\
-0.586	5.07594031879256e-51\\
-0.584	4.05910135254274e-51\\
-0.582	3.83222955510504e-52\\
-0.58	-6.63790838681688e-51\\
-0.578	-1.68172623062146e-50\\
-0.576	-2.84235285524306e-50\\
-0.574	-3.76080177111824e-50\\
-0.572	-3.82645313166724e-50\\
-0.57	-2.27559142268048e-50\\
-0.568	1.60651693582867e-50\\
-0.566	8.13120044499056e-50\\
-0.564	1.67235546279361e-49\\
-0.562	2.54117626694104e-49\\
-0.56	3.04875340652181e-49\\
-0.558	2.66325862234448e-49\\
-0.556	7.85562569613569e-50\\
-0.554	-3.04739433835238e-49\\
-0.552	-8.84421685767826e-49\\
-0.55	-1.576584068857e-48\\
-0.548	-2.17646329839503e-48\\
-0.546	-2.3440501892443e-48\\
-0.544	-1.63621459020536e-48\\
-0.542	3.88874740851718e-49\\
-0.54	3.97866909646804e-48\\
-0.538	8.91268887100313e-48\\
-0.536	1.41986282713873e-47\\
-0.534	1.78441401029297e-47\\
-0.532	1.68678097418755e-47\\
-0.53	7.74830559022162e-48\\
-0.528	-1.25099296500932e-47\\
-0.526	-4.46315332114455e-47\\
-0.524	-8.48234898265456e-47\\
-0.522	-1.22572888302971e-46\\
-0.52	-1.39479592242357e-46\\
-0.518	-1.10507074566902e-46\\
-0.516	-9.16250123253223e-48\\
-0.514	1.82299552535786e-46\\
-0.512	4.57797340712683e-46\\
-0.51	7.69842695440601e-46\\
-0.508	1.01492733897586e-45\\
-0.506	1.03068221253049e-45\\
-0.504	6.15987727109312e-46\\
-0.502	-4.15229328125519e-46\\
-0.5	-2.14121216637211e-45\\
-0.498	-4.40760205420115e-45\\
-0.496	-6.69732938166779e-45\\
-0.494	-8.04657158165855e-45\\
-0.492	-7.08169241705356e-45\\
-0.49	-2.26320882251504e-45\\
-0.488	7.59359613475731e-45\\
-0.486	2.2511887492483e-44\\
-0.484	4.0365450068034e-44\\
-0.482	5.59808320220578e-44\\
-0.48	6.07895079533185e-44\\
-0.478	4.3640771948164e-44\\
-0.476	-6.59826415108757e-45\\
-0.474	-9.62682991954932e-44\\
-0.472	-2.20186764952392e-43\\
-0.47	-3.54196040666476e-43\\
-0.468	-4.49569382895946e-43\\
-0.466	-4.33217163040029e-43\\
-0.464	-2.1845778970649e-43\\
-0.462	2.69406427317138e-43\\
-0.46	1.05123791150619e-42\\
-0.458	2.04017388412854e-42\\
-0.456	2.98859692582035e-42\\
-0.454	3.45925400444265e-42\\
-0.452	2.85294259659329e-42\\
-0.45	5.28122968087836e-43\\
-0.448	-3.96183169323461e-42\\
-0.446	-1.05166296304537e-41\\
-0.444	-1.80763072314689e-41\\
-0.442	-2.42723812212592e-41\\
-0.44	-2.53439303390006e-41\\
-0.438	-1.65740793304119e-41\\
-0.436	6.5063498876295e-42\\
-0.434	4.6021694485053e-41\\
-0.432	9.89080615448444e-41\\
-0.43	1.53908429111991e-40\\
-0.428	1.89542728431486e-40\\
-0.426	1.74716525681212e-40\\
-0.424	7.38914642843793e-41\\
-0.422	-1.41597491737775e-40\\
-0.42	-4.75778334797933e-40\\
-0.418	-8.86002430920267e-40\\
-0.416	-1.26238868314616e-39\\
-0.414	-1.41862694284262e-39\\
-0.412	-1.10735963178392e-39\\
-0.41	-7.38911227793797e-41\\
-0.408	1.84283883108621e-39\\
-0.406	4.56559817304101e-39\\
-0.404	7.61538051151193e-39\\
-0.402	9.9822410322936e-39\\
-0.4	1.01127563052222e-38\\
-0.398	6.1149470865882e-39\\
-0.396	-3.72705124830995e-39\\
-0.394	-2.0090481935167e-38\\
-0.392	-4.14799629378226e-38\\
-0.39	-6.30742730074368e-38\\
-0.388	-7.60202860464027e-38\\
-0.386	-6.78342021195482e-38\\
-0.384	-2.46462313540232e-38\\
-0.382	6.41445543566234e-38\\
-0.38	1.98782417586471e-37\\
-0.378	3.60607488130502e-37\\
-0.376	5.04422257236416e-37\\
-0.374	5.55694929770145e-37\\
-0.372	4.17696151968041e-37\\
-0.37	-6.32986408260479e-39\\
-0.368	-7.72973034898994e-37\\
-0.366	-1.8425269301116e-36\\
-0.364	-3.01731309777507e-36\\
-0.362	-3.89557111900865e-36\\
-0.36	-3.87264653584089e-36\\
-0.358	-2.22724701650369e-36\\
-0.356	1.67421040253764e-36\\
-0.354	8.04440009032701e-36\\
-0.352	1.62469405982438e-35\\
-0.35	2.43738154100182e-35\\
-0.348	2.90075322633407e-35\\
-0.346	2.54150498990456e-35\\
-0.344	8.44085796222423e-36\\
-0.342	-2.57070684474224e-35\\
-0.34	-7.67973943873329e-35\\
-0.338	-1.37435957761518e-34\\
-0.336	-1.90354689732875e-34\\
-0.334	-2.0758796888667e-34\\
-0.332	-1.53387104344483e-34\\
-0.33	7.33248525501127e-36\\
-0.328	2.94055063132713e-34\\
-0.326	6.90182929482807e-34\\
-0.324	1.12098108939252e-33\\
-0.322	1.43773311113958e-33\\
-0.32	1.41955311678245e-33\\
-0.318	8.06184898229577e-34\\
-0.316	-6.26951054856093e-34\\
-0.314	-2.94852404764826e-33\\
-0.312	-5.91906904184296e-33\\
-0.31	-8.84351819554208e-33\\
-0.308	-1.04924609350585e-32\\
-0.306	-9.17880531416868e-33\\
-0.304	-3.08184008439554e-33\\
-0.302	9.11726854542901e-33\\
-0.3	2.73006938727965e-32\\
-0.298	4.88234880001501e-32\\
-0.296	6.75879055797578e-32\\
-0.294	7.37890590511564e-32\\
-0.292	5.49653535792175e-32\\
-0.29	-1.04334656201421e-33\\
-0.288	-1.00926263294695e-31\\
-0.286	-2.3887560022745e-31\\
-0.284	-3.89090244499736e-31\\
-0.282	-5.00476006277812e-31\\
-0.28	-4.97413805094254e-31\\
-0.278	-2.91049060454698e-31\\
-0.276	1.95208624985282e-31\\
-0.274	9.85140345041056e-31\\
-0.272	1.99871533066519e-30\\
-0.27	3.00302645877169e-30\\
-0.268	3.58645946761108e-30\\
-0.266	3.18464590623651e-30\\
-0.264	1.18815373332488e-30\\
-0.262	-2.84769222463971e-30\\
-0.26	-8.89566687971443e-30\\
-0.258	-1.60998276853157e-29\\
-0.256	-2.24736276420267e-29\\
-0.254	-2.48167005769601e-29\\
-0.252	-1.90533517406211e-29\\
-0.25	-1.1841359823167e-30\\
-0.248	3.10553793259238e-29\\
-0.246	7.5944664589574e-29\\
-0.244	1.25378996779068e-28\\
-0.242	1.63163603271739e-28\\
-0.24	1.65217055933082e-28\\
-0.238	1.03075380273449e-28\\
-0.236	-4.81556488745437e-29\\
-0.234	-2.97141247915263e-28\\
-0.232	-6.20367043674743e-28\\
-0.23	-9.4670931989909e-28\\
-0.228	-1.14905717533663e-27\\
-0.226	-1.05172526129695e-27\\
-0.224	-4.62823668880645e-28\\
-0.222	7.6213112014894e-28\\
-0.22	2.62665934949594e-27\\
-0.218	4.88396569929111e-27\\
-0.216	6.94300356011196e-27\\
-0.214	7.83888237541778e-27\\
-0.212	6.32839595246422e-27\\
-0.21	1.16828748238491e-27\\
-0.208	-8.39447016608029e-27\\
-0.206	-2.19525301584675e-26\\
-0.204	-3.72156783414338e-26\\
-0.202	-4.94808777170224e-26\\
-0.2	-5.16494827391731e-26\\
-0.198	-3.51993519029085e-26\\
-0.196	7.54766001898788e-27\\
-0.194	7.97742564760352e-26\\
-0.192	1.75520372804993e-25\\
-0.19	2.75111281185919e-25\\
-0.188	3.42509348337084e-25\\
-0.186	3.27073864828837e-25\\
-0.184	1.72354070966845e-25\\
-0.182	-1.66240393222889e-25\\
-0.18	-6.95133745895886e-25\\
-0.178	-1.3514369704146e-24\\
-0.176	-1.97547753166836e-24\\
-0.174	-2.30045215679931e-24\\
-0.172	-1.97601282163187e-24\\
-0.17	-6.41923596213403e-25\\
-0.168	1.93951904484951e-24\\
-0.166	5.69995968536144e-24\\
-0.164	1.0063516926867e-23\\
-0.162	1.37920980822983e-23\\
-0.16	1.49720697553827e-23\\
-0.158	1.12521902176722e-23\\
-0.156	4.26871237489589e-25\\
-0.154	-1.86050401540244e-23\\
-0.152	-4.45984157297586e-23\\
-0.15	-7.27067411155788e-23\\
-0.148	-9.36874462771264e-23\\
-0.146	-9.42127090262542e-23\\
-0.144	-5.89796566825725e-23\\
-0.142	2.48683481415957e-23\\
-0.14	1.61010320598183e-22\\
-0.138	3.35795076881663e-22\\
-0.136	5.10752828694225e-22\\
-0.134	6.19127152340265e-22\\
-0.132	5.70695161853483e-22\\
-0.13	2.69084353980314e-22\\
-0.128	-3.55920273784495e-22\\
-0.126	-1.30250280520333e-21\\
-0.124	-2.44502102326074e-21\\
-0.122	-3.49174688657817e-21\\
-0.12	-3.97517370784744e-21\\
-0.118	-3.30218595149957e-21\\
-0.116	-8.88327045562486e-22\\
-0.114	3.61410145523851e-21\\
-0.112	1.00130322821386e-20\\
-0.11	1.72597171479285e-20\\
-0.108	2.3228037045596e-20\\
-0.106	2.47427536747237e-20\\
-0.104	1.8024611931316e-20\\
-0.102	-3.17300743063126e-22\\
-0.1	-3.17291055001459e-20\\
-0.098	-7.37756115648706e-20\\
-0.096	-1.18282066282398e-19\\
-0.094	-1.50309024863032e-19\\
-0.092	-1.48937962755851e-19\\
-0.09	-9.08583908082292e-20\\
-0.088	4.26022378963877e-20\\
-0.086	2.5520125671831e-19\\
-0.084	5.23805233198177e-19\\
-0.082	7.87992867485003e-19\\
-0.08	9.46231608165884e-19\\
-0.078	8.64684410654023e-19\\
-0.076	4.04249918280081e-19\\
-0.074	-5.31419912504217e-19\\
-0.072	-1.930064692716e-18\\
-0.07	-3.59909573935626e-18\\
-0.0679999999999999	-5.11053911993899e-18\\
-0.0659999999999999	-5.79472280174783e-18\\
-0.0639999999999999	-4.81909189836994e-18\\
-0.0619999999999999	-1.38233164670767e-18\\
-0.0599999999999999	4.9677413757942e-18\\
-0.0579999999999999	1.39240149432498e-17\\
-0.0559999999999999	2.40051657072566e-17\\
-0.0539999999999999	3.22859738428847e-17\\
-0.0519999999999999	3.44730366312237e-17\\
-0.0499999999999999	2.5536880505566e-17\\
-0.0479999999999999	1.05176460347159e-18\\
-0.0459999999999999	-4.07622798843864e-17\\
-0.0439999999999999	-9.65631814272716e-17\\
-0.0419999999999999	-1.55588266597229e-16\\
-0.04	-1.98499369699865e-16\\
-0.038	-1.98577992576643e-16\\
-0.036	-1.26437633889515e-16\\
-0.034	4.10742805386961e-17\\
-0.032	3.08189656992618e-16\\
-0.03	6.45811480823587e-16\\
-0.028	9.79471607215964e-16\\
-0.026	1.18563773548495e-15\\
-0.024	1.10334098212055e-15\\
-0.022	5.6720881799976e-16\\
-0.02	-5.35702691672955e-16\\
-0.018	-2.18990574970162e-15\\
-0.016	-4.17095749354191e-15\\
-0.014	-5.9864528979438e-15\\
-0.012	-6.87411103493684e-15\\
-0.01	-5.89557167624552e-15\\
-0.00800000000000001	-2.15568110304647e-15\\
-0.00600000000000001	4.848311026671e-15\\
-0.004	1.47868590917954e-14\\
-0.002	2.60650374521734e-14\\
0	3.55554699638587e-14\\
0.002	3.87017833705955e-14\\
0.004	3.01991017321482e-14\\
0.00600000000000001	5.3877684954062e-15\\
0.00800000000000001	-3.76684007751135e-14\\
0.01	-9.57104750582693e-14\\
0.012	-1.58040675413814e-13\\
0.014	-2.05452212573971e-13\\
0.016	-2.11477413328553e-13\\
0.018	-1.47019864705295e-13\\
0.02	1.10736937091764e-14\\
0.022	2.67985323773607e-13\\
0.024	5.97466481732881e-13\\
0.026	9.307896696912e-13\\
0.028	1.1535765471452e-12\\
0.03	1.1166900913775e-12\\
0.032	6.66361538484788e-13\\
0.034	-3.04785598329882e-13\\
0.036	-1.79049189174281e-12\\
0.038	-3.60078761738572e-12\\
0.0399999999999999	-5.31195806343922e-12\\
0.0419999999999999	-6.26678237946028e-12\\
0.0439999999999999	-5.65657955999699e-12\\
0.0459999999999999	-2.707582612315e-12\\
0.0479999999999999	3.0283854514286e-12\\
0.0499999999999999	1.13154618161755e-11\\
0.0519999999999999	2.08902606004301e-11\\
0.0539999999999999	2.9261782270571e-11\\
0.0559999999999999	3.28120524407019e-11\\
0.0579999999999999	2.73467737378473e-11\\
0.0599999999999999	9.18078824516132e-12\\
0.0619999999999999	-2.32893877459649e-11\\
0.0639999999999999	-6.77694486998497e-11\\
0.0659999999999999	-1.16480806303821e-10\\
0.0679999999999999	-1.55482546406356e-10\\
0.07	-1.65678188692991e-10\\
0.072	-1.26176074853025e-10\\
0.074	-2.02746362580197e-11\\
0.076	1.56381566313045e-10\\
0.078	3.86932481890504e-10\\
0.08	6.26286335080218e-10\\
0.082	7.99427549738671e-10\\
0.084	8.08793631896455e-10\\
0.086	5.5363912249558e-10\\
0.088	-3.80031703577869e-11\\
0.09	-9.68051042522536e-10\\
0.092	-2.12619856432847e-09\\
0.094	-3.26057441581337e-09\\
0.096	-3.97880391691175e-09\\
0.098	-3.79715686605364e-09\\
0.1	-2.24955300698509e-09\\
0.102	9.4532378193136e-10\\
0.104	5.68155235692654e-09\\
0.106	1.12765017663973e-08\\
0.108	1.63666719005468e-08\\
0.11	1.897399699531e-08\\
0.112	1.68183506665256e-08\\
0.114	7.91061438866025e-09\\
0.116	-8.61654462375373e-09\\
0.118	-3.15892527558568e-08\\
0.12	-5.70474054584259e-08\\
0.122	-7.8022832857904e-08\\
0.124	-8.52013072472341e-08\\
0.126	-6.872308021783e-08\\
0.128	-2.11275819261101e-08\\
0.13	5.8932205294234e-08\\
0.132	1.63027927571905e-07\\
0.134	2.70567164063837e-07\\
0.136	3.49092627846223e-07\\
0.138	3.5851706224457e-07\\
0.14	2.59903834234121e-07\\
0.142	2.82841098537031e-08\\
0.144	-3.32472403422916e-07\\
0.146	-7.7627122882392e-07\\
0.148	-1.20766873701983e-06\\
0.15	-1.48624300359281e-06\\
0.152	-1.44690002582086e-06\\
0.154	-9.38131675135751e-07\\
0.156	1.24003601083664e-07\\
0.158	1.69432382501836e-06\\
0.16	3.54441939127873e-06\\
0.162	5.23735699888102e-06\\
0.164	6.15580657432266e-06\\
0.166	5.60505486413337e-06\\
0.168	2.99940667529985e-06\\
0.17	-1.88417336653271e-06\\
0.172	-8.63582356978163e-06\\
0.174	-1.60133625701765e-05\\
0.176	-2.19261524593098e-05\\
0.178	-2.3709955905539e-05\\
0.18	-1.87498025275372e-05\\
0.182	-5.40629662898142e-06\\
0.184	1.59375468724874e-05\\
0.186	4.20315580573507e-05\\
0.188	6.65257750554509e-05\\
0.19	8.0730056147774e-05\\
0.192	7.55457469132013e-05\\
0.194	4.43842621029355e-05\\
0.196	-1.35516142413696e-05\\
0.198	-9.06353481413363e-05\\
0.2	-0.000170053223192993\\
0.202	-0.000227938564176144\\
0.204	-0.000238601880615152\\
0.206	-0.000181854468120302\\
0.208	-5.07066112280295e-05\\
0.21	0.000142312548523279\\
0.212	0.000362360686011683\\
0.214	0.000555912560437769\\
0.216	0.000662016311856826\\
0.218	0.000627584039258621\\
0.22	0.000421456912213291\\
0.222	4.65249627233769e-05\\
0.224	-0.000449085066434202\\
0.226	-0.000970537250220573\\
0.228	-0.00139952342654651\\
0.23	-0.00163211238188018\\
0.232	-0.00159887545956184\\
0.234	-0.00126011461725943\\
0.236	-0.000593668362561186\\
0.238	0.000413127022758283\\
0.24	0.00176619401737759\\
0.242	0.00346434229980486\\
0.244	0.00549786419045746\\
0.246	0.00784758146027795\\
0.248	0.010485239553043\\
0.25	0.0133755378007586\\
0.252	0.016479433803605\\
0.254	0.0197578489732004\\
0.256	0.0231748007589652\\
0.258	0.0266993450756158\\
0.26	0.0303062566371812\\
0.262	0.0339757679923398\\
0.264	0.037692802001149\\
0.266	0.0414460496088518\\
0.268	0.0452271012103341\\
0.27	0.049029720224054\\
0.272	0.0528492750084211\\
0.274	0.0566823115430553\\
0.276	0.0605262388621925\\
0.278	0.0643790999156737\\
0.28	0.0682394052302705\\
0.282	0.0721060120404807\\
0.284	0.0759780361433977\\
0.286	0.0798547872957882\\
0.288	0.0837357215972197\\
0.29	0.0876204061866743\\
0.292	0.0915084929151623\\
0.294	0.095399698599945\\
0.296	0.0992937901332443\\
0.298	0.103190573192466\\
0.3	0.107089883637764\\
0.302	0.11099158092628\\
0.304	0.11489554304843\\
0.306	0.118801662619548\\
0.308	0.122709843853613\\
0.31	0.126620000214328\\
0.312	0.130532052589256\\
0.314	0.134445927870055\\
0.316	0.138361557849494\\
0.318	0.142278878366598\\
0.32	0.146197828646682\\
0.322	0.150118350794691\\
0.324	0.154040389409078\\
0.326	0.157963891290205\\
0.328	0.161888805222479\\
0.33	0.165815081813511\\
0.332	0.169742673376835\\
0.334	0.173671533847297\\
0.336	0.177601618720371\\
0.338	0.18153288500835\\
0.34	0.185465291207837\\
0.342	0.189398797274133\\
0.344	0.193333364599146\\
0.346	0.197268955990264\\
0.348	0.201205535648353\\
0.35	0.205143069143617\\
0.352	0.209081523388526\\
0.354	0.213020866607399\\
0.356	0.216961068302555\\
0.358	0.220902099217138\\
0.36	0.224843931294936\\
0.362	0.2287865376376\\
0.364	0.232729892459765\\
0.366	0.236673971042621\\
0.368	0.240618749686462\\
0.37	0.244564205662777\\
0.372	0.248510317166371\\
0.374	0.252457063267997\\
0.376	0.25640442386791\\
0.378	0.260352379650702\\
0.38	0.264300912041722\\
0.382	0.268250003165319\\
0.384	0.272199635805111\\
0.386	0.276149793366382\\
0.388	0.280100459840723\\
0.39	0.284051619772932\\
0.392	0.288003258230184\\
0.394	0.291955360773435\\
0.396	0.295907913430986\\
0.398	0.299860902674143\\
0.4	0.303814315394839\\
0.402	0.307768138885123\\
0.404	0.311722360818369\\
0.406	0.315676969232086\\
0.408	0.31963195251217\\
0.41	0.323587299378476\\
0.412	0.327542998871561\\
0.414	0.331499040340473\\
0.416	0.335455413431441\\
0.418	0.339412108077367\\
0.42	0.343369114487979\\
0.422	0.347326423140557\\
0.424	0.351284024771118\\
0.426	0.355241910365972\\
0.428	0.359200071153574\\
0.43	0.363158498596576\\
0.432	0.367117184384031\\
0.434	0.371076120423676\\
0.436	0.375035298834234\\
0.438	0.378994711937706\\
0.44	0.38295435225159\\
0.442	0.386914212481\\
0.444	0.390874285510652\\
0.446	0.394834564396682\\
0.448	0.398795042358284\\
0.45	0.402755712769133\\
0.452	0.406716569148583\\
0.454	0.410677605152625\\
0.456	0.414638814564586\\
0.458	0.418600191285556\\
0.46	0.422561729324547\\
0.462	0.426523422788353\\
0.464	0.430485265871125\\
0.466	0.434447252843632\\
0.468	0.438409378042223\\
0.47	0.442371635857463\\
0.472	0.446334020722459\\
0.474	0.450296527100843\\
0.476	0.454259149474436\\
0.478	0.458221882330568\\
0.48	0.462184720149048\\
0.482	0.466147657388797\\
0.484	0.470110688474115\\
0.486	0.474073807780594\\
0.488	0.478037009620666\\
0.49	0.482000288228778\\
0.492	0.485963637746198\\
0.494	0.489927052205434\\
0.496	0.493890525514276\\
0.498	0.497854051439449\\
0.5	0.501817623589871\\
0.502	0.505781235399528\\
0.504	0.509744880109941\\
0.506	0.513708550752242\\
0.508	0.517672240128854\\
0.51	0.521635940794772\\
0.512	0.525599645038444\\
0.514	0.529563344862265\\
0.516	0.533527031962682\\
0.518	0.537490697709913\\
0.52	0.541454333127287\\
0.522	0.545417928870228\\
0.524	0.549381475204869\\
0.526	0.553344961986336\\
0.528	0.557308378636693\\
0.53	0.561271714122589\\
0.532	0.565234956932606\\
0.534	0.569198095054345\\
0.536	0.573161115951274\\
0.538	0.577124006539362\\
0.54	0.581086753163544\\
0.542	0.585049341574031\\
0.544	0.589011756902538\\
0.546	0.592973983638446\\
0.548	0.596936005604959\\
0.55	0.600897805935316\\
0.552	0.604859367049102\\
0.554	0.608820670628742\\
0.556	0.61278169759622\\
0.558	0.616742428090133\\
0.56	0.620702841443128\\
0.562	0.624662916159839\\
0.564	0.628622629895397\\
0.566	0.632581959434632\\
0.568	0.636540880672061\\
0.57	0.640499368592794\\
0.572	0.644457397254481\\
0.574	0.648414939770422\\
0.576	0.652371968294001\\
0.578	0.656328454004586\\
0.58	0.660284367095064\\
0.582	0.664239676761172\\
0.584	0.668194351192827\\
0.586	0.672148357567623\\
0.588	0.676101662046729\\
0.59	0.68005422977337\\
0.592	0.684006024874159\\
0.594	0.687957010463476\\
0.596	0.691907148651186\\
0.598	0.695856400553933\\
0.6	0.699804726310296\\
0.602	0.703752085100098\\
0.604	0.707698435168165\\
0.606	0.711643733852855\\
0.608	0.715587937619677\\
0.61	0.719531002100344\\
0.612	0.723472882137608\\
0.614	0.727413531836237\\
0.616	0.731352904620515\\
0.618	0.735290953298638\\
0.62	0.739227630134398\\
0.622	0.743162886926569\\
0.624	0.747096675096381\\
0.626	0.751028945783509\\
0.628	0.754959649950993\\
0.63	0.758888738499496\\
0.632	0.762816162391332\\
0.634	0.766741872784671\\
0.636	0.77066582117834\\
0.638	0.774587959567631\\
0.64	0.778508240611517\\
0.642	0.78242661781166\\
0.644	0.786343045703632\\
0.646	0.790257480060692\\
0.648	0.794169878110549\\
0.65	0.798080198765468\\
0.652	0.801988402866158\\
0.654	0.805894453439871\\
0.656	0.809798315973239\\
0.658	0.81369995870045\\
0.66	0.817599352907521\\
0.662	0.821496473253635\\
0.664	0.825391298110829\\
0.666	0.829283809923726\\
0.668	0.833173995591604\\
0.67	0.837061846875905\\
0.672	0.840947360837338\\
0.674	0.844830540308211\\
0.676	0.848711394407524\\
0.678	0.85258993910891\\
0.68	0.856466197874889\\
0.682	0.860340202375306\\
0.684	0.864211993313687\\
0.686	0.868081621392935\\
0.688	0.871949148461888\\
0.69	0.875814648897723\\
0.692	0.879678211296937\\
0.694	0.883539940571335\\
0.696	0.887399960577226\\
0.698	0.891258417448649\\
0.7	0.895115483863121\\
0.702	0.898971364546451\\
0.704	0.902826303427947\\
0.706	0.906680592995407\\
0.708	0.910534586577781\\
0.71	0.914388714450782\\
0.712	0.918243504787177\\
0.714	0.922099610478973\\
0.716	0.92595784170489\\
0.718	0.929819203809085\\
0.72	0.933684946048701\\
0.722	0.937556627123108\\
0.724	0.941436287558922\\
0.726	0.945327298238754\\
0.728	0.949235875494791\\
0.73	0.953175968890248\\
0.732	0.957189878512444\\
0.734	0.961359963688312\\
0.736	0.965830061225742\\
0.738	0.971134494181445\\
0.74	0.978526376639076\\
0.742	0.982076844188005\\
0.744	0.980086663110448\\
0.746	0.949226450300779\\
0.748	0.745841529400802\\
0.75	0.235335018926774\\
0.752	0.0242382258878143\\
0.754	-0.0148803379721906\\
0.756	-0.0203955740409083\\
0.758	-0.0195169074750991\\
0.76	-0.0167162868156013\\
0.762	-0.0132359720040724\\
0.764	-0.0102569364001645\\
0.766	-0.00773812504773409\\
0.768	-0.00555380136107305\\
0.77	-0.00367537821948547\\
0.772	-0.00210054819523421\\
0.774	-0.000828993657050548\\
0.776	0.000142238014464648\\
0.778	0.000820157064840064\\
0.78	0.00121731487815784\\
0.782	0.00135456980934298\\
0.784	0.00126602210784254\\
0.786	0.00100494567270999\\
0.788	0.000645193373676522\\
0.79	0.000270760100893168\\
0.792	-4.47700317454522e-05\\
0.794	-0.000255432075123972\\
0.796	-0.000347477906877902\\
0.798	-0.000334348376439667\\
0.8	-0.000247753813404088\\
0.802	-0.000127274865855601\\
0.804	-9.95436626893649e-06\\
0.806	7.76696575581733e-05\\
0.808	0.000123147701339032\\
0.81	0.000127347276793417\\
0.812	0.000100724645113147\\
0.814	5.82828902157506e-05\\
0.816	1.46904744959513e-05\\
0.818	-1.92684877213723e-05\\
0.82	-3.83003529382328e-05\\
0.822	-4.23444459735808e-05\\
0.824	-3.50428546647967e-05\\
0.826	-2.17102441247246e-05\\
0.828	-7.48471025543158e-06\\
0.83	3.90817215107821e-06\\
0.832	1.06408185538647e-05\\
0.834	1.26270384822069e-05\\
0.836	1.09709105176091e-05\\
0.838	7.29440606901642e-06\\
0.84	3.15940427181654e-06\\
0.842	-2.97655396396621e-07\\
0.844	-2.49720684152148e-06\\
0.846	-3.36232447749234e-06\\
0.848	-3.15896447302774e-06\\
0.85	-2.30943697514748e-06\\
0.852	-1.23575870021303e-06\\
0.854	-2.60626832524732e-07\\
0.856	4.31389664986458e-07\\
0.858	7.85868177303025e-07\\
0.86	8.43444022609082e-07\\
0.862	6.96120151715499e-07\\
0.864	4.4824307578998e-07\\
0.866	1.89135028237321e-07\\
0.868	-2.09748903142755e-08\\
0.87	-1.53628869537075e-07\\
0.872	-2.07047926268628e-07\\
0.874	-1.97162659227816e-07\\
0.876	-1.48032105792018e-07\\
0.878	-8.38684125268471e-08\\
0.88	-2.37789723778684e-08\\
0.882	2.06001720600543e-08\\
0.884	4.50601666081171e-08\\
0.886	5.11866516133573e-08\\
0.888	4.40236616817834e-08\\
0.89	2.97775317891051e-08\\
0.892	1.40499672559163e-08\\
0.894	8.11107747876864e-10\\
0.896	-7.91103398106978e-09\\
0.898	-1.18007071450049e-08\\
0.9	-1.17221542359372e-08\\
0.902	-9.10995410991449e-09\\
0.904	-5.44678708083743e-09\\
0.906	-1.91595288683719e-09\\
0.908	7.54734797737381e-10\\
0.91	2.2907418447598e-09\\
0.912	2.76774243199481e-09\\
0.914	2.4674801852845e-09\\
0.916	1.74004238090229e-09\\
0.918	9.01246371236738e-10\\
0.92	1.75335818385177e-10\\
0.922	-3.20840090053475e-10\\
0.924	-5.63950465478037e-10\\
0.926	-5.947134256645e-10\\
0.928	-4.85191817811391e-10\\
0.93	-3.11326674839873e-10\\
0.932	-1.34844820836728e-10\\
0.934	4.95848463826603e-12\\
0.936	9.14411270272838e-11\\
0.938	1.25784618149369e-10\\
0.94	1.20068232039887e-10\\
0.942	9.05535111321651e-11\\
0.944	5.25725886670581e-11\\
0.946	1.75376399595847e-11\\
0.948	-8.07098978855275e-12\\
0.95	-2.22603808987681e-11\\
0.952	-2.62690671493457e-11\\
0.954	-2.30792299753036e-11\\
0.956	-1.61093481747478e-11\\
0.958	-8.30492490331778e-12\\
0.96	-1.67587493182646e-12\\
0.962	2.78689490083152e-12\\
0.964	4.94075524761385e-12\\
0.966	5.1999930598922e-12\\
0.968	4.23332694938557e-12\\
0.97	2.7208093334836e-12\\
0.972	1.20086527908052e-12\\
0.974	6.73870180817828e-15\\
0.976	-7.27767523372826e-13\\
0.978	-1.02095705462614e-12\\
0.98	-9.80597418144325e-13\\
0.982	-7.45580387656965e-13\\
0.984	-4.43049726069517e-13\\
0.986	-1.64497794608817e-13\\
0.988	4.11435759382695e-14\\
0.99	1.62310105971306e-13\\
0.992	2.13110754615485e-13\\
0.994	2.19946548840066e-13\\
0.996	2.09746762082317e-13\\
0.998	2.01512644566432e-13\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$, WENO3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-1	0\\
-0.998	0\\
-0.996	0\\
-0.994	0\\
-0.992	0\\
-0.99	0\\
-0.988	0\\
-0.986	0\\
-0.984	0\\
-0.982	0\\
-0.98	0\\
-0.978	0\\
-0.976	0\\
-0.974	0\\
-0.972	0\\
-0.97	0\\
-0.968	0\\
-0.966	0\\
-0.964	0\\
-0.962	0\\
-0.96	0\\
-0.958	0\\
-0.956	0\\
-0.954	0\\
-0.952	0\\
-0.95	0\\
-0.948	0\\
-0.946	0\\
-0.944	0\\
-0.942	0\\
-0.94	0\\
-0.938	0\\
-0.936	0\\
-0.934	0\\
-0.932	0\\
-0.93	0\\
-0.928	0\\
-0.926	0\\
-0.924	0\\
-0.922	0\\
-0.92	0\\
-0.918	0\\
-0.916	0\\
-0.914	0\\
-0.912	0\\
-0.91	0\\
-0.908	0\\
-0.906	0\\
-0.904	0\\
-0.902	0\\
-0.9	0\\
-0.898	0\\
-0.896	0\\
-0.894	0\\
-0.892	0\\
-0.89	0\\
-0.888	0\\
-0.886	0\\
-0.884	0\\
-0.882	0\\
-0.88	0\\
-0.878	0\\
-0.876	0\\
-0.874	0\\
-0.872	0\\
-0.87	0\\
-0.868	0\\
-0.866	0\\
-0.864	0\\
-0.862	0\\
-0.86	0\\
-0.858	0\\
-0.856	0\\
-0.854	0\\
-0.852	0\\
-0.85	0\\
-0.848	0\\
-0.846	0\\
-0.844	0\\
-0.842	0\\
-0.84	0\\
-0.838	0\\
-0.836	0\\
-0.834	0\\
-0.832	0\\
-0.83	0\\
-0.828	0\\
-0.826	0\\
-0.824	0\\
-0.822	0\\
-0.82	0\\
-0.818	0\\
-0.816	0\\
-0.814	0\\
-0.812	0\\
-0.81	0\\
-0.808	0\\
-0.806	0\\
-0.804	0\\
-0.802	0\\
-0.8	0\\
-0.798	0\\
-0.796	0\\
-0.794	0\\
-0.792	0\\
-0.79	0\\
-0.788	0\\
-0.786	0\\
-0.784	0\\
-0.782	0\\
-0.78	0\\
-0.778	0\\
-0.776	0\\
-0.774	0\\
-0.772	0\\
-0.77	0\\
-0.768	0\\
-0.766	0\\
-0.764	0\\
-0.762	0\\
-0.76	0\\
-0.758	0\\
-0.756	0\\
-0.754	0\\
-0.752	0\\
-0.75	0\\
-0.748	0\\
-0.746	0\\
-0.744	0\\
-0.742	0\\
-0.74	0\\
-0.738	0\\
-0.736	0\\
-0.734	0\\
-0.732	0\\
-0.73	0\\
-0.728	0\\
-0.726	0\\
-0.724	0\\
-0.722	0\\
-0.72	0\\
-0.718	0\\
-0.716	0\\
-0.714	0\\
-0.712	0\\
-0.71	0\\
-0.708	0\\
-0.706	0\\
-0.704	0\\
-0.702	0\\
-0.7	0\\
-0.698	0\\
-0.696	0\\
-0.694	0\\
-0.692	0\\
-0.69	0\\
-0.688	0\\
-0.686	0\\
-0.684	0\\
-0.682	0\\
-0.68	0\\
-0.678	0\\
-0.676	0\\
-0.674	0\\
-0.672	0\\
-0.67	0\\
-0.668	0\\
-0.666	0\\
-0.664	0\\
-0.662	0\\
-0.66	0\\
-0.658	0\\
-0.656	0\\
-0.654	0\\
-0.652	0\\
-0.65	0\\
-0.648	0\\
-0.646	0\\
-0.644	0\\
-0.642	0\\
-0.64	0\\
-0.638	0\\
-0.636	0\\
-0.634	0\\
-0.632	0\\
-0.63	0\\
-0.628	0\\
-0.626	0\\
-0.624	0\\
-0.622	0\\
-0.62	0\\
-0.618	0\\
-0.616	0\\
-0.614	0\\
-0.612	0\\
-0.61	0\\
-0.608	0\\
-0.606	0\\
-0.604	0\\
-0.602	0\\
-0.6	0\\
-0.598	0\\
-0.596	0\\
-0.594	0\\
-0.592	0\\
-0.59	0\\
-0.588	0\\
-0.586	0\\
-0.584	0\\
-0.582	0\\
-0.58	0\\
-0.578	0\\
-0.576	0\\
-0.574	0\\
-0.572	0\\
-0.57	0\\
-0.568	0\\
-0.566	0\\
-0.564	0\\
-0.562	0\\
-0.56	0\\
-0.558	0\\
-0.556	0\\
-0.554	0\\
-0.552	0\\
-0.55	0\\
-0.548	0\\
-0.546	0\\
-0.544	0\\
-0.542	0\\
-0.54	0\\
-0.538	0\\
-0.536	0\\
-0.534	0\\
-0.532	0\\
-0.53	0\\
-0.528	0\\
-0.526	0\\
-0.524	0\\
-0.522	0\\
-0.52	0\\
-0.518	0\\
-0.516	0\\
-0.514	0\\
-0.512	0\\
-0.51	0\\
-0.508	0\\
-0.506	0\\
-0.504	0\\
-0.502	0\\
-0.5	0\\
-0.498	0\\
-0.496	0\\
-0.494	0\\
-0.492	0\\
-0.49	0\\
-0.488	0\\
-0.486	0\\
-0.484	0\\
-0.482	0\\
-0.48	0\\
-0.478	0\\
-0.476	0\\
-0.474	0\\
-0.472	0\\
-0.47	0\\
-0.468	0\\
-0.466	0\\
-0.464	0\\
-0.462	0\\
-0.46	0\\
-0.458	0\\
-0.456	0\\
-0.454	0\\
-0.452	0\\
-0.45	0\\
-0.448	0\\
-0.446	0\\
-0.444	0\\
-0.442	0\\
-0.44	0\\
-0.438	0\\
-0.436	0\\
-0.434	0\\
-0.432	0\\
-0.43	0\\
-0.428	0\\
-0.426	0\\
-0.424	0\\
-0.422	0\\
-0.42	0\\
-0.418	0\\
-0.416	0\\
-0.414	0\\
-0.412	0\\
-0.41	0\\
-0.408	0\\
-0.406	0\\
-0.404	0\\
-0.402	0\\
-0.4	0\\
-0.398	0\\
-0.396	0\\
-0.394	0\\
-0.392	0\\
-0.39	0\\
-0.388	0\\
-0.386	0\\
-0.384	0\\
-0.382	0\\
-0.38	0\\
-0.378	0\\
-0.376	0\\
-0.374	0\\
-0.372	0\\
-0.37	0\\
-0.368	0\\
-0.366	0\\
-0.364	0\\
-0.362	0\\
-0.36	0\\
-0.358	0\\
-0.356	0\\
-0.354	0\\
-0.352	0\\
-0.35	0\\
-0.348	0\\
-0.346	0\\
-0.344	0\\
-0.342	0\\
-0.34	0\\
-0.338	0\\
-0.336	0\\
-0.334	0\\
-0.332	0\\
-0.33	0\\
-0.328	0\\
-0.326	0\\
-0.324	0\\
-0.322	0\\
-0.32	0\\
-0.318	0\\
-0.316	0\\
-0.314	0\\
-0.312	0\\
-0.31	0\\
-0.308	0\\
-0.306	0\\
-0.304	0\\
-0.302	0\\
-0.3	0\\
-0.298	0\\
-0.296	0\\
-0.294	0\\
-0.292	0\\
-0.29	0\\
-0.288	0\\
-0.286	0\\
-0.284	0\\
-0.282	0\\
-0.28	0\\
-0.278	0\\
-0.276	0\\
-0.274	0\\
-0.272	0\\
-0.27	0\\
-0.268	0\\
-0.266	0\\
-0.264	0\\
-0.262	0\\
-0.26	0\\
-0.258	0\\
-0.256	0\\
-0.254	0\\
-0.252	0\\
-0.25	0\\
-0.248	0\\
-0.246	0\\
-0.244	0\\
-0.242	0\\
-0.24	0\\
-0.238	0\\
-0.236	0\\
-0.234	0\\
-0.232	0\\
-0.23	0\\
-0.228	0\\
-0.226	0\\
-0.224	0\\
-0.222	0\\
-0.22	0\\
-0.218	0\\
-0.216	0\\
-0.214	0\\
-0.212	0\\
-0.21	0\\
-0.208	0\\
-0.206	0\\
-0.204	0\\
-0.202	0\\
-0.2	0\\
-0.198	0\\
-0.196	0\\
-0.194	0\\
-0.192	0\\
-0.19	0\\
-0.188	0\\
-0.186	0\\
-0.184	0\\
-0.182	0\\
-0.18	0\\
-0.178	0\\
-0.176	0\\
-0.174	0\\
-0.172	0\\
-0.17	0\\
-0.168	0\\
-0.166	0\\
-0.164	0\\
-0.162	0\\
-0.16	0\\
-0.158	0\\
-0.156	0\\
-0.154	0\\
-0.152	0\\
-0.15	0\\
-0.148	0\\
-0.146	0\\
-0.144	0\\
-0.142	0\\
-0.14	0\\
-0.138	0\\
-0.136	0\\
-0.134	0\\
-0.132	0\\
-0.13	0\\
-0.128	0\\
-0.126	0\\
-0.124	0\\
-0.122	0\\
-0.12	0\\
-0.118	0\\
-0.116	0\\
-0.114	0\\
-0.112	0\\
-0.11	0\\
-0.108	0\\
-0.106	0\\
-0.104	0\\
-0.102	0\\
-0.1	0\\
-0.098	0\\
-0.096	0\\
-0.094	0\\
-0.092	0\\
-0.09	0\\
-0.088	0\\
-0.086	0\\
-0.084	0\\
-0.082	0\\
-0.08	0\\
-0.078	0\\
-0.076	0\\
-0.074	0\\
-0.072	0\\
-0.07	0\\
-0.0679999999999999	0\\
-0.0659999999999999	0\\
-0.0639999999999999	0\\
-0.0619999999999999	0\\
-0.0599999999999999	0\\
-0.0579999999999999	0\\
-0.0559999999999999	0\\
-0.0539999999999999	0\\
-0.0519999999999999	0\\
-0.0499999999999999	0\\
-0.0479999999999999	0\\
-0.0459999999999999	0\\
-0.0439999999999999	0\\
-0.0419999999999999	0\\
-0.04	0\\
-0.038	0\\
-0.036	0\\
-0.034	0\\
-0.032	0\\
-0.03	0\\
-0.028	0\\
-0.026	0\\
-0.024	0\\
-0.022	0\\
-0.02	0\\
-0.018	0\\
-0.016	0\\
-0.014	0\\
-0.012	0\\
-0.01	0\\
-0.00800000000000001	0\\
-0.00600000000000001	0\\
-0.004	0\\
-0.002	0\\
0	0\\
0.002	0\\
0.004	0\\
0.00600000000000001	0\\
0.00800000000000001	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.0399999999999999	0\\
0.0419999999999999	0\\
0.0439999999999999	0\\
0.0459999999999999	0\\
0.0479999999999999	0\\
0.0499999999999999	0\\
0.0519999999999999	0\\
0.0539999999999999	0\\
0.0559999999999999	0\\
0.0579999999999999	0\\
0.0599999999999999	0\\
0.0619999999999999	0\\
0.0639999999999999	0\\
0.0659999999999999	0\\
0.0679999999999999	0\\
0.07	0\\
0.072	0\\
0.074	0\\
0.076	0\\
0.078	0\\
0.08	0\\
0.082	0\\
0.084	0\\
0.086	0\\
0.088	0\\
0.09	0\\
0.092	0\\
0.094	0\\
0.096	0\\
0.098	0\\
0.1	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
0.202	0\\
0.204	0\\
0.206	0\\
0.208	0\\
0.21	0\\
0.212	0\\
0.214	0\\
0.216	0\\
0.218	0\\
0.22	0\\
0.222	0\\
0.224	0\\
0.226	0\\
0.228	0\\
0.23	0\\
0.232	0\\
0.234	0\\
0.236	0\\
0.238	0\\
0.24	0\\
0.242	0\\
0.244	0\\
0.246	0\\
0.248	0\\
0.25	0.002\\
0.252	0.00600000000000001\\
0.254	0.01\\
0.256	0.014\\
0.258	0.018\\
0.26	0.022\\
0.262	0.026\\
0.264	0.03\\
0.266	0.034\\
0.268	0.038\\
0.27	0.042\\
0.272	0.046\\
0.274	0.05\\
0.276	0.054\\
0.278	0.0580000000000001\\
0.28	0.0620000000000001\\
0.282	0.0660000000000001\\
0.284	0.0700000000000001\\
0.286	0.0740000000000001\\
0.288	0.0780000000000001\\
0.29	0.0820000000000001\\
0.292	0.0860000000000001\\
0.294	0.0900000000000001\\
0.296	0.0939999999999999\\
0.298	0.0979999999999999\\
0.3	0.102\\
0.302	0.106\\
0.304	0.11\\
0.306	0.114\\
0.308	0.118\\
0.31	0.122\\
0.312	0.126\\
0.314	0.13\\
0.316	0.134\\
0.318	0.138\\
0.32	0.142\\
0.322	0.146\\
0.324	0.15\\
0.326	0.154\\
0.328	0.158\\
0.33	0.162\\
0.332	0.166\\
0.334	0.17\\
0.336	0.174\\
0.338	0.178\\
0.34	0.182\\
0.342	0.186\\
0.344	0.19\\
0.346	0.194\\
0.348	0.198\\
0.35	0.202\\
0.352	0.206\\
0.354	0.21\\
0.356	0.214\\
0.358	0.218\\
0.36	0.222\\
0.362	0.226\\
0.364	0.23\\
0.366	0.234\\
0.368	0.238\\
0.37	0.242\\
0.372	0.246\\
0.374	0.25\\
0.376	0.254\\
0.378	0.258\\
0.38	0.262\\
0.382	0.266\\
0.384	0.27\\
0.386	0.274\\
0.388	0.278\\
0.39	0.282\\
0.392	0.286\\
0.394	0.29\\
0.396	0.294\\
0.398	0.298\\
0.4	0.302\\
0.402	0.306\\
0.404	0.31\\
0.406	0.314\\
0.408	0.318\\
0.41	0.322\\
0.412	0.326\\
0.414	0.33\\
0.416	0.334\\
0.418	0.338\\
0.42	0.342\\
0.422	0.346\\
0.424	0.35\\
0.426	0.354\\
0.428	0.358\\
0.43	0.362\\
0.432	0.366\\
0.434	0.37\\
0.436	0.374\\
0.438	0.378\\
0.44	0.382\\
0.442	0.386\\
0.444	0.39\\
0.446	0.394\\
0.448	0.398\\
0.45	0.402\\
0.452	0.406\\
0.454	0.41\\
0.456	0.414\\
0.458	0.418\\
0.46	0.422\\
0.462	0.426\\
0.464	0.43\\
0.466	0.434\\
0.468	0.438\\
0.47	0.442\\
0.472	0.446\\
0.474	0.45\\
0.476	0.454\\
0.478	0.458\\
0.48	0.462\\
0.482	0.466\\
0.484	0.47\\
0.486	0.474\\
0.488	0.478\\
0.49	0.482\\
0.492	0.486\\
0.494	0.49\\
0.496	0.494\\
0.498	0.498\\
0.5	0.502\\
0.502	0.506\\
0.504	0.51\\
0.506	0.514\\
0.508	0.518\\
0.51	0.522\\
0.512	0.526\\
0.514	0.53\\
0.516	0.534\\
0.518	0.538\\
0.52	0.542\\
0.522	0.546\\
0.524	0.55\\
0.526	0.554\\
0.528	0.558\\
0.53	0.562\\
0.532	0.566\\
0.534	0.57\\
0.536	0.574\\
0.538	0.578\\
0.54	0.582\\
0.542	0.586\\
0.544	0.59\\
0.546	0.594\\
0.548	0.598\\
0.55	0.602\\
0.552	0.606\\
0.554	0.61\\
0.556	0.614\\
0.558	0.618\\
0.56	0.622\\
0.562	0.626\\
0.564	0.63\\
0.566	0.634\\
0.568	0.638\\
0.57	0.642\\
0.572	0.646\\
0.574	0.65\\
0.576	0.654\\
0.578	0.658\\
0.58	0.662\\
0.582	0.666\\
0.584	0.67\\
0.586	0.674\\
0.588	0.678\\
0.59	0.682\\
0.592	0.686\\
0.594	0.69\\
0.596	0.694\\
0.598	0.698\\
0.6	0.702\\
0.602	0.706\\
0.604	0.71\\
0.606	0.714\\
0.608	0.718\\
0.61	0.722\\
0.612	0.726\\
0.614	0.73\\
0.616	0.734\\
0.618	0.738\\
0.62	0.742\\
0.622	0.746\\
0.624	0.75\\
0.626	0.754\\
0.628	0.758\\
0.63	0.762\\
0.632	0.766\\
0.634	0.77\\
0.636	0.774\\
0.638	0.778\\
0.64	0.782\\
0.642	0.786\\
0.644	0.79\\
0.646	0.794\\
0.648	0.798\\
0.65	0.802\\
0.652	0.806\\
0.654	0.81\\
0.656	0.814\\
0.658	0.818\\
0.66	0.822\\
0.662	0.826\\
0.664	0.83\\
0.666	0.834\\
0.668	0.838\\
0.67	0.842\\
0.672	0.846\\
0.674	0.85\\
0.676	0.854\\
0.678	0.858\\
0.68	0.862\\
0.682	0.866\\
0.684	0.87\\
0.686	0.874\\
0.688	0.878\\
0.69	0.882\\
0.692	0.886\\
0.694	0.89\\
0.696	0.894\\
0.698	0.898\\
0.7	0.902\\
0.702	0.906\\
0.704	0.91\\
0.706	0.914\\
0.708	0.918\\
0.71	0.922\\
0.712	0.926\\
0.714	0.93\\
0.716	0.934\\
0.718	0.938\\
0.72	0.942\\
0.722	0.946\\
0.724	0.95\\
0.726	0.954\\
0.728	0.958\\
0.73	0.962\\
0.732	0.966\\
0.734	0.97\\
0.736	0.974\\
0.738	0.978\\
0.74	0.982\\
0.742	0.986\\
0.744	0.99\\
0.746	0.994\\
0.748	0.998\\
0.75	0\\
0.752	0\\
0.754	0\\
0.756	0\\
0.758	0\\
0.76	0\\
0.762	0\\
0.764	0\\
0.766	0\\
0.768	0\\
0.77	0\\
0.772	0\\
0.774	0\\
0.776	0\\
0.778	0\\
0.78	0\\
0.782	0\\
0.784	0\\
0.786	0\\
0.788	0\\
0.79	0\\
0.792	0\\
0.794	0\\
0.796	0\\
0.798	0\\
0.8	0\\
0.802	0\\
0.804	0\\
0.806	0\\
0.808	0\\
0.81	0\\
0.812	0\\
0.814	0\\
0.816	0\\
0.818	0\\
0.82	0\\
0.822	0\\
0.824	0\\
0.826	0\\
0.828	0\\
0.83	0\\
0.832	0\\
0.834	0\\
0.836	0\\
0.838	0\\
0.84	0\\
0.842	0\\
0.844	0\\
0.846	0\\
0.848	0\\
0.85	0\\
0.852	0\\
0.854	0\\
0.856	0\\
0.858	0\\
0.86	0\\
0.862	0\\
0.864	0\\
0.866	0\\
0.868	0\\
0.87	0\\
0.872	0\\
0.874	0\\
0.876	0\\
0.878	0\\
0.88	0\\
0.882	0\\
0.884	0\\
0.886	0\\
0.888	0\\
0.89	0\\
0.892	0\\
0.894	0\\
0.896	0\\
0.898	0\\
0.9	0\\
0.902	0\\
0.904	0\\
0.906	0\\
0.908	0\\
0.91	0\\
0.912	0\\
0.914	0\\
0.916	0\\
0.918	0\\
0.92	0\\
0.922	0\\
0.924	0\\
0.926	0\\
0.928	0\\
0.93	0\\
0.932	0\\
0.934	0\\
0.936	0\\
0.938	0\\
0.94	0\\
0.942	0\\
0.944	0\\
0.946	0\\
0.948	0\\
0.95	0\\
0.952	0\\
0.954	0\\
0.956	0\\
0.958	0\\
0.96	0\\
0.962	0\\
0.964	0\\
0.966	0\\
0.968	0\\
0.97	0\\
0.972	0\\
0.974	0\\
0.976	0\\
0.978	0\\
0.98	0\\
0.982	0\\
0.984	0\\
0.986	0\\
0.988	0\\
0.99	0\\
0.992	0\\
0.994	0\\
0.996	0\\
0.998	0\\
};
\addlegendentry{$\text{y}_\text{d}$}

\end{axis}

\begin{axis}[%
width=1.966in,
height=1.1in,
at={(0.764in,2.2in)},
scale only axis,
xmin=0.7,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.1,
ymax=0.15,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{y, y}_\text{d}$},
scaled ticks=false,
ytick={-0.05,0,0.05,0.1},
yticklabels={-0.05,0,0.05,0.1},
axis background/.style={fill=white},
legend style={font=\tiny, at={(0.48,0.45)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1	4.06276054683422e-07\\
-0.995	4.08750195623133e-07\\
-0.99	4.13629068890904e-07\\
-0.985	4.20774110755223e-07\\
-0.98	4.29978119048531e-07\\
-0.975	4.40966047231024e-07\\
-0.97	4.53396098355326e-07\\
-0.965	4.66861148446388e-07\\
-0.96	4.80890535361852e-07\\
-0.955	4.94952255194582e-07\\
-0.95	5.08455613608566e-07\\
-0.945	5.20754384049123e-07\\
-0.94	5.31150528425191e-07\\
-0.935	5.38898538512542e-07\\
-0.93	5.43210457859863e-07\\
-0.925	5.43261644284014e-07\\
-0.92	5.38197332007962e-07\\
-0.915	5.27140050019772e-07\\
-0.91	5.09197949213185e-07\\
-0.905	4.83474085215484e-07\\
-0.9	4.49076696429926e-07\\
-0.895	4.05130507641456e-07\\
-0.89	3.50789078490567e-07\\
-0.885	2.85248203160484e-07\\
-0.88	2.07760352712917e-07\\
-0.875	1.17650134632693e-07\\
-0.87	1.43307253086679e-08\\
-0.865	-1.02678789580592e-07\\
-0.86	-2.33735254432704e-07\\
-0.855	-3.79052574895371e-07\\
-0.85	-5.38682278955175e-07\\
-0.845	-7.12493673587414e-07\\
-0.84	-9.00153791439867e-07\\
-0.835	-1.101107351894e-06\\
-0.83	-1.31455699147317e-06\\
-0.825	-1.53944404961394e-06\\
-0.82	-1.77443022689963e-06\\
-0.815	-2.01788046354247e-06\\
-0.81	-2.26784741570743e-06\\
-0.805	-2.5220579356654e-06\\
-0.8	-2.77790198816163e-06\\
-0.795	-3.03242445915824e-06\\
-0.79	-3.28232033358242e-06\\
-0.785	-3.52393373516827e-06\\
-0.78	-3.75326133316831e-06\\
-0.775	-3.96596062684945e-06\\
-0.77	-4.1573636184708e-06\\
-0.765	-4.32249637804999e-06\\
-0.76	-4.45610498783631e-06\\
-0.755	-4.5526883302071e-06\\
-0.75	-4.60653814889279e-06\\
-0.745	-4.61178676925285e-06\\
-0.74	-4.56246280805859e-06\\
-0.735	-4.4525551362412e-06\\
-0.73	-4.27608527877493e-06\\
-0.725	-4.02718834382452e-06\\
-0.72	-3.70020246815953e-06\\
-0.715	-3.28976664743252e-06\\
-0.71	-2.79092668820627e-06\\
-0.705	-2.19924887375793e-06\\
-0.7	-1.51094077805104e-06\\
-0.695	-7.22978492448015e-07\\
-0.69	1.66760651416781e-07\\
-0.685	1.15936097055256e-06\\
-0.68	2.25472823944343e-06\\
-0.675	3.45144793419626e-06\\
-0.67	4.74664363973907e-06\\
-0.665	6.13583756282587e-06\\
-0.66	7.61281530860035e-06\\
-0.655	9.16949729037386e-06\\
-0.65	1.07958193476627e-05\\
-0.645	1.24796253426318e-05\\
-0.64	1.42065746857876e-05\\
-0.635	1.59600679035962e-05\\
-0.63	1.77211934989103e-05\\
-0.625	1.94686994646048e-05\\
-0.62	2.11789928863358e-05\\
-0.615	2.2826171106323e-05\\
-0.61	2.43820879108089e-05\\
-0.605	2.58164581435924e-05\\
-0.6	2.70970040309253e-05\\
-0.595	2.81896463233474e-05\\
-0.59	2.90587431120994e-05\\
-0.585	2.96673788562388e-05\\
-0.58	2.99777057565425e-05\\
-0.575	2.99513391292705e-05\\
-0.57	2.95498078631531e-05\\
-0.565	2.87350603836357e-05\\
-0.56	2.7470025797624e-05\\
-0.555	2.57192290490596e-05\\
-0.55	2.34494579814112e-05\\
-0.545	2.06304791800027e-05\\
-0.54	1.72357983592592e-05\\
-0.535	1.32434598737478e-05\\
-0.53	8.63687867585098e-06\\
-0.525	3.40569672800373e-06\\
-0.52	-2.45334548279266e-06\\
-0.515	-8.93553306976479e-06\\
-0.51	-1.6027308651377e-05\\
-0.505	-2.37054255649754e-05\\
-0.5	-3.19361372685489e-05\\
-0.495	-4.06744390974055e-05\\
-0.49	-4.98633797363466e-05\\
-0.485	-5.94334608361839e-05\\
-0.48	-6.93021441123543e-05\\
-0.475	-7.93734859777669e-05\\
-0.47	-8.95379202458752e-05\\
-0.465	-9.96722096571766e-05\\
-0.46	-0.000109639586897388\\
-0.455	-0.000119290105354305\\
-0.45	-0.000128461219071001\\
-0.445	-0.000136978610166836\\
-0.44	-0.000144657280390127\\
-0.435	-0.00015130292141747\\
-0.43	-0.000156713576010547\\
-0.425	-0.000160681599174015\\
-0.42	-0.000162995925026955\\
-0.415	-0.000163444641211728\\
-0.41	-0.000161817868331842\\
-0.405	-0.000157910937155861\\
-0.4	-0.000151527851175994\\
-0.395	-0.000142485016603044\\
-0.39	-0.00013061521605525\\
-0.385	-0.000115771796103961\\
-0.38	-9.78330325253936e-05\\
-0.375	-7.67066306296737e-05\\
-0.37	-5.23343114539054e-05\\
-0.365	-2.46964279748867e-05\\
-0.36	6.18345111875065e-06\\
-0.355	4.02340590921757e-05\\
-0.35	7.73321256569392e-05\\
-0.345	0.000117298329856996\\
-0.34	0.000159893598802341\\
-0.335	0.000204815845219522\\
-0.33	0.000251697241836736\\
-0.325	0.000300102135093717\\
-0.32	0.000349525704434208\\
-0.315	0.000399393476347674\\
-0.31	0.000449061804193435\\
-0.305	0.000497819425445866\\
-0.3	0.000544890207085982\\
-0.295	0.000589437187132252\\
-0.29	0.000630568015408145\\
-0.285	0.000667341889199484\\
-0.28	0.000698778069037946\\
-0.275	0.000723866046006298\\
-0.27	0.000741577414231217\\
-0.265	0.000750879480152193\\
-0.26	0.000750750613305518\\
-0.255	0.000740197311383455\\
-0.25	0.000718272914971544\\
-0.245	0.000684097864537112\\
-0.24	0.000636881344051134\\
-0.235	0.000575944102443851\\
-0.23	0.000500742186603868\\
-0.225	0.000410891258870157\\
-0.22	0.000306191109370075\\
-0.215	0.00018664991097066\\
-0.21	5.25077042912352e-05\\
-0.205	-9.57414551951302e-05\\
-0.2	-0.000257329303525054\\
-0.195	-0.000431195780227525\\
-0.19	-0.000615974720503631\\
-0.185	-0.000809983507360751\\
-0.18	-0.00101121734867268\\
-0.175	-0.00121734880724409\\
-0.17	-0.00142573315163513\\
-0.165	-0.00163342001147062\\
-0.16	-0.00183717171416385\\
-0.155	-0.00203348855272326\\
-0.15	-0.00221864109025934\\
-0.145	-0.00238870945096811\\
-0.14	-0.00253962938587431\\
-0.135	-0.00266724474146137\\
-0.13	-0.00276736580793677\\
-0.125	-0.00283583288870225\\
-0.12	-0.00286858432049066\\
-0.115	-0.00286172809038104\\
-0.11	-0.00281161614570902\\
-0.105	-0.00271492047791966\\
-0.1	-0.00256871008148255\\
-0.095	-0.00237052794137028\\
-0.09	-0.00211846728194956\\
-0.085	-0.00181124640858015\\
-0.08	-0.00144828158057071\\
-0.075	-0.00102975745818612\\
-0.07	-0.000556694753267198\\
-0.0649999999999999	-3.10147675875628e-05\\
-0.0599999999999999	0.000544399490614262\\
-0.0549999999999999	0.00116564597975129\\
-0.0499999999999999	0.00182775059452757\\
-0.0449999999999999	0.00252461917433459\\
-0.04	0.00324899563837445\\
-0.035	0.00399242780316075\\
-0.03	0.00474524303525679\\
-0.025	0.00549653662035862\\
-0.02	0.00623417658170462\\
-0.015	0.00694482963620267\\
-0.01	0.00761401399813447\\
-0.005	0.0082261857674175\\
0	0.00876486658281955\\
0.005	0.00921282095620084\\
0.01	0.0095522920689704\\
0.015	0.00976530460425915\\
0.02	0.00983404217177883\\
0.025	0.00974130480198422\\
0.03	0.00947104859562917\\
0.035	0.00900900471906414\\
0.0399999999999999	0.00834336844930905\\
0.0449999999999999	0.00746554099113767\\
0.0499999999999999	0.00637089766086619\\
0.0549999999999999	0.00505954642453227\\
0.0599999999999999	0.0035370317016821\\
0.0649999999999999	0.00181493112028031\\
0.07	-8.87109534774121e-05\\
0.075	-0.00214916828981776\\
0.08	-0.00433508421548732\\
0.085	-0.00660882409980838\\
0.09	-0.00892714362051984\\
0.095	-0.0112421630277343\\
0.1	-0.0135026109917896\\
0.105	-0.0156552761549301\\
0.11	-0.0176465837315716\\
0.115	-0.0194242015018943\\
0.12	-0.0209385763338537\\
0.125	-0.0221443094628329\\
0.13	-0.0230012950545837\\
0.135	-0.0234755695983245\\
0.14	-0.0235398460920908\\
0.145	-0.0231737332692653\\
0.15	-0.0223636631898323\\
0.155	-0.0211025681937234\\
0.16	-0.0193893594016685\\
0.165	-0.0172282636309884\\
0.17	-0.0146280745900832\\
0.175	-0.0116013688677805\\
0.18	-0.00816372908012815\\
0.185	-0.00433300704421424\\
0.19	-0.000128650234051118\\
0.195	0.00442889407759146\\
0.2	0.00931869013103036\\
0.205	0.0145197395736348\\
0.21	0.0200113254793339\\
0.215	0.0257732810120828\\
0.22	0.031786191006387\\
0.225	0.0380315355249261\\
0.23	0.0444917845210598\\
0.235	0.0511504523046348\\
0.24	0.0579921197677307\\
0.245	0.0650024314173391\\
0.25	0.0721680732912188\\
0.255	0.079476736875425\\
0.26	0.0869170732449192\\
0.265	0.0944786408395289\\
0.27	0.102151849578848\\
0.275	0.109927903413682\\
0.28	0.117798742903965\\
0.285	0.125756988995452\\
0.29	0.133795888829616\\
0.295	0.141909264152309\\
0.3	0.150091462676149\\
0.305	0.15833731258957\\
0.31	0.166642080283138\\
0.315	0.175001431273424\\
0.32	0.183411394240039\\
0.325	0.1918683280467\\
0.33	0.200368891588125\\
0.335	0.208910016287288\\
0.34	0.217488881059316\\
0.345	0.226102889556567\\
0.35	0.234749649512485\\
0.355	0.24342695400816\\
0.36	0.252132764494034\\
0.365	0.260865195409077\\
0.37	0.269622500250346\\
0.375	0.278403058956694\\
0.38	0.287205366481152\\
0.385	0.296028022436971\\
0.39	0.304869721712299\\
0.395	0.313729245957867\\
0.4	0.322605455860857\\
0.405	0.331497284126255\\
0.41	0.340403729094469\\
0.415	0.349323848930845\\
0.42	0.358256756328922\\
0.425	0.367201613674943\\
0.43	0.376157628626199\\
0.435	0.385124050060421\\
0.44	0.394100164357508\\
0.445	0.403085291978599\\
0.45	0.412078784310771\\
0.455	0.421080020748566\\
0.46	0.43008840598613\\
0.465	0.439103367496039\\
0.47	0.448124353172853\\
0.475	0.457150829121189\\
0.48	0.466182277569565\\
0.485	0.475218194892531\\
0.49	0.484258089724612\\
0.495	0.49330148115043\\
0.5	0.502347896955926\\
0.505	0.51139687192606\\
0.51	0.520447946174458\\
0.515	0.529500663490473\\
0.52	0.538554569688769\\
0.525	0.547609210945929\\
0.53	0.556664132107649\\
0.535	0.565718874948693\\
0.54	0.574772976365968\\
0.545	0.583825966482535\\
0.55	0.592877366637079\\
0.555	0.601926687228901\\
0.56	0.610973425382546\\
0.565	0.620017062388055\\
0.57	0.629057060861648\\
0.575	0.63809286155589\\
0.58	0.647123879725902\\
0.585	0.656149500925168\\
0.59	0.665169076055412\\
0.595	0.67418191542025\\
0.6	0.683187281416517\\
0.605	0.692184379314801\\
0.61	0.701172345288846\\
0.615	0.710150230380354\\
0.62	0.719116978309258\\
0.625	0.728071393751997\\
0.63	0.737012095555633\\
0.635	0.745937445720745\\
0.64	0.754845438810794\\
0.645	0.76373352589\\
0.65	0.772598328950878\\
0.655	0.781435170469347\\
0.66	0.790237288424607\\
0.665	0.798994512682501\\
0.67	0.807691014015768\\
0.675	0.816301449759181\\
0.68	0.824784329226609\\
0.685	0.833070552192577\\
0.69	0.841043577135114\\
0.695	0.848505149072098\\
0.7	0.855116407196172\\
0.705	0.860298006449129\\
0.71	0.863065148790473\\
0.715	0.861768824820632\\
0.72	0.853730271619949\\
0.725	0.83483677219106\\
0.73	0.799392260478163\\
0.735	0.740905672809814\\
0.74	0.654674883041626\\
0.745	0.541950837662279\\
0.75	0.41283821186696\\
0.755	0.284018450243165\\
0.76	0.171546325799339\\
0.765	0.0843804729342388\\
0.77	0.0232504969695033\\
0.775	-0.0162335312664953\\
0.78	-0.0399305149538695\\
0.785	-0.0530250223209153\\
0.79	-0.0593561868936428\\
0.795	-0.0615083543187111\\
0.8	-0.0611301284421779\\
0.805	-0.0592420661749586\\
0.81	-0.0564663658282698\\
0.815	-0.0531804942767085\\
0.82	-0.0496142946362686\\
0.825	-0.0459094673707365\\
0.83	-0.0421553437478836\\
0.835	-0.0384101652421444\\
0.84	-0.034713653094113\\
0.845	-0.0310943953871801\\
0.85	-0.0275741667390451\\
0.855	-0.0241704360839689\\
0.86	-0.0208978032652282\\
0.865	-0.017768800086841\\
0.87	-0.0147943119777465\\
0.875	-0.0119837714362361\\
0.88	-0.00934521338997769\\
0.885	-0.00688524739740742\\
0.89	-0.00460898152255618\\
0.895	-0.00251992142139797\\
0.9	-0.000619861946487796\\
0.905	0.001091214821609\\
0.91	0.00261522312261752\\
0.915	0.00395602791582368\\
0.92	0.00511946053781346\\
0.925	0.00611328735780645\\
0.93	0.0069471248819227\\
0.935	0.00763229692707799\\
0.94	0.00818163209544975\\
0.945	0.00860920273431325\\
0.95	0.00893000969910559\\
0.955	0.0091596203375574\\
0.96	0.00931376994468237\\
0.965	0.00940793927407615\\
0.97	0.00945692233887648\\
0.975	0.00947439956754156\\
0.98	0.00947253134841734\\
0.985	0.00946158614441111\\
0.99	0.00944961580926106\\
0.995	0.00944218867947227\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$, LF}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1	0\\
-0.995	0\\
-0.99	0\\
-0.985	0\\
-0.98	0\\
-0.975	0\\
-0.97	0\\
-0.965	0\\
-0.96	0\\
-0.955	0\\
-0.95	0\\
-0.945	0\\
-0.94	0\\
-0.935	0\\
-0.93	0\\
-0.925	0\\
-0.92	0\\
-0.915	0\\
-0.91	0\\
-0.905	0\\
-0.9	0\\
-0.895	0\\
-0.89	0\\
-0.885	0\\
-0.88	0\\
-0.875	0\\
-0.87	0\\
-0.865	0\\
-0.86	0\\
-0.855	0\\
-0.85	0\\
-0.845	0\\
-0.84	0\\
-0.835	0\\
-0.83	0\\
-0.825	0\\
-0.82	0\\
-0.815	0\\
-0.81	0\\
-0.805	0\\
-0.8	0\\
-0.795	0\\
-0.79	0\\
-0.785	0\\
-0.78	0\\
-0.775	0\\
-0.77	0\\
-0.765	0\\
-0.76	0\\
-0.755	0\\
-0.75	0\\
-0.745	0\\
-0.74	0\\
-0.735	0\\
-0.73	0\\
-0.725	0\\
-0.72	0\\
-0.715	0\\
-0.71	0\\
-0.705	0\\
-0.7	0\\
-0.695	0\\
-0.69	0\\
-0.685	0\\
-0.68	0\\
-0.675	0\\
-0.67	0\\
-0.665	0\\
-0.66	0\\
-0.655	0\\
-0.65	0\\
-0.645	0\\
-0.64	0\\
-0.635	0\\
-0.63	0\\
-0.625	0\\
-0.62	0\\
-0.615	0\\
-0.61	0\\
-0.605	0\\
-0.6	0\\
-0.595	0\\
-0.59	0\\
-0.585	0\\
-0.58	0\\
-0.575	0\\
-0.57	0\\
-0.565	0\\
-0.56	0\\
-0.555	0\\
-0.55	0\\
-0.545	0\\
-0.54	0\\
-0.535	0\\
-0.53	0\\
-0.525	0\\
-0.52	0\\
-0.515	0\\
-0.51	0\\
-0.505	0\\
-0.5	0\\
-0.495	0\\
-0.49	0\\
-0.485	0\\
-0.48	0\\
-0.475	0\\
-0.47	0\\
-0.465	0\\
-0.46	0\\
-0.455	0\\
-0.45	0\\
-0.445	0\\
-0.44	0\\
-0.435	0\\
-0.43	0\\
-0.425	0\\
-0.42	0\\
-0.415	0\\
-0.41	0\\
-0.405	0\\
-0.4	0\\
-0.395	0\\
-0.39	0\\
-0.385	0\\
-0.38	0\\
-0.375	0\\
-0.37	0\\
-0.365	0\\
-0.36	0\\
-0.355	0\\
-0.35	0\\
-0.345	0\\
-0.34	0\\
-0.335	0\\
-0.33	0\\
-0.325	0\\
-0.32	0\\
-0.315	0\\
-0.31	0\\
-0.305	0\\
-0.3	0\\
-0.295	0\\
-0.29	0\\
-0.285	0\\
-0.28	0\\
-0.275	0\\
-0.27	0\\
-0.265	0\\
-0.26	0\\
-0.255	0\\
-0.25	0\\
-0.245	0\\
-0.24	0\\
-0.235	0\\
-0.23	0\\
-0.225	0\\
-0.22	0\\
-0.215	0\\
-0.21	0\\
-0.205	0\\
-0.2	0\\
-0.195	0\\
-0.19	0\\
-0.185	0\\
-0.18	0\\
-0.175	0\\
-0.17	0\\
-0.165	0\\
-0.16	0\\
-0.155	0\\
-0.15	0\\
-0.145	0\\
-0.14	0\\
-0.135	0\\
-0.13	0\\
-0.125	0\\
-0.12	0\\
-0.115	0\\
-0.11	0\\
-0.105	0\\
-0.1	0\\
-0.095	0\\
-0.09	0\\
-0.085	0\\
-0.08	0\\
-0.075	0\\
-0.07	0\\
-0.0649999999999999	0\\
-0.0599999999999999	0\\
-0.0549999999999999	0\\
-0.0499999999999999	0\\
-0.0449999999999999	0\\
-0.04	0\\
-0.035	0\\
-0.03	0\\
-0.025	0\\
-0.02	0\\
-0.015	0\\
-0.01	0\\
-0.005	0\\
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.0399999999999999	0\\
0.0449999999999999	0\\
0.0499999999999999	0\\
0.0549999999999999	0\\
0.0599999999999999	0\\
0.0649999999999999	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	1.02356228967358e-208\\
0.205	2.65168421854051e-107\\
0.21	2.21817395440102e-56\\
0.215	6.31475708257863e-31\\
0.22	2.34815670636398e-18\\
0.225	6.11993148495937e-12\\
0.23	1.71487831490766e-08\\
0.235	-1.70431794028834e-07\\
0.24	0.0137156825298133\\
0.245	0.0240251826506905\\
0.25	0.0341676235636348\\
0.255	0.044230577393602\\
0.26	0.0542356217999075\\
0.265	0.0641935114327571\\
0.27	0.0741115983423804\\
0.275	0.0839955069357817\\
0.28	0.0938497233992231\\
0.285	0.103677896487525\\
0.29	0.11348302979863\\
0.295	0.123267618543554\\
0.3	0.133033751623015\\
0.305	0.142783189664825\\
0.31	0.152517425565094\\
0.315	0.162237731970917\\
0.32	0.171945198867075\\
0.325	0.18164076357935\\
0.33	0.191325234911859\\
0.335	0.200999312707917\\
0.34	0.210663603811513\\
0.345	0.220318635175916\\
0.35	0.229964864694163\\
0.355	0.239602690197294\\
0.36	0.249232456968648\\
0.365	0.258854464048255\\
0.37	0.268468969544287\\
0.375	0.27807619512446\\
0.38	0.287676329825984\\
0.385	0.297269533295746\\
0.39	0.306855938551242\\
0.395	0.316435654335952\\
0.4	0.326008767129378\\
0.405	0.335575342861233\\
0.41	0.345135428370476\\
0.415	0.354689052642822\\
0.42	0.36423622785453\\
0.425	0.373776950245466\\
0.43	0.383311200840479\\
0.435	0.39283894603477\\
0.44	0.402360138056149\\
0.445	0.411874715314664\\
0.45	0.42138260264804\\
0.455	0.430883711469562\\
0.46	0.440377939823449\\
0.465	0.449865172351352\\
0.47	0.459345280172291\\
0.475	0.468818120677134\\
0.48	0.478283537237574\\
0.485	0.487741358828405\\
0.49	0.49719139956079\\
0.495	0.506633458123049\\
0.5	0.516067317124293\\
0.505	0.525492742334953\\
0.51	0.534909481816872\\
0.515	0.544317264934085\\
0.52	0.553715801233741\\
0.525	0.563104779184671\\
0.53	0.572483864758948\\
0.535	0.581852699839249\\
0.54	0.591210900431939\\
0.545	0.600558054662377\\
0.55	0.609893720524972\\
0.555	0.619217423355801\\
0.56	0.628528652990004\\
0.565	0.637826860559491\\
0.57	0.647111454878481\\
0.575	0.656381798354712\\
0.58	0.665637202352407\\
0.585	0.674876921918748\\
0.59	0.684100149767996\\
0.595	0.693306009395647\\
0.6	0.702493547167964\\
0.605	0.711661723198337\\
0.61	0.720809400779225\\
0.615	0.729935334084088\\
0.62	0.739038153784093\\
0.625	0.748116350134292\\
0.63	0.757168252966232\\
0.635	0.766192007868585\\
0.64	0.775185547629691\\
0.645	0.784146557734994\\
0.65	0.79307243432683\\
0.655	0.8019602324966\\
0.66	0.81080660201717\\
0.665	0.819607706520534\\
0.67	0.82835912049417\\
0.675	0.837055695992172\\
0.68	0.845691387080375\\
0.685	0.854259013746772\\
0.69	0.86274993635867\\
0.695	0.871153592717797\\
0.7	0.879456813355738\\
0.705	0.887642754465506\\
0.71	0.895689106418463\\
0.715	0.903564692863494\\
0.72	0.911221028146178\\
0.725	0.918556465214075\\
0.73	0.925164964299035\\
0.735	0.928255789851622\\
0.74	0.906035619195352\\
0.745	0.724256874589573\\
0.75	0.201332474112804\\
0.755	-0.0342849189272164\\
0.76	-0.0286041667577327\\
0.765	-0.0177463948450067\\
0.77	-3.39598095215348e-06\\
0.775	-2.27886057052625e-11\\
0.78	-7.30094969078731e-17\\
0.785	-9.54581674739276e-29\\
0.79	-2.52478219935053e-53\\
0.795	-5.72923088159895e-104\\
0.8	-3.2871640448973e-208\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$, EO}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-1	2.25325835143665e-35\\
-0.995	5.25128560594371e-35\\
-0.99	6.04661099597087e-35\\
-0.985	-5.69546160479987e-35\\
-0.98	-3.62094726334463e-34\\
-0.975	-8.25621754963867e-34\\
-0.97	-1.27404181706936e-33\\
-0.965	-1.36878937981272e-33\\
-0.96	-6.64700385798668e-34\\
-0.955	1.20655625712968e-33\\
-0.95	4.21786665696647e-33\\
-0.945	7.56170812367816e-33\\
-0.94	9.38267390498236e-33\\
-0.935	6.92300901400116e-33\\
-0.93	-2.59198263188151e-33\\
-0.925	-2.01533526782689e-32\\
-0.92	-4.24986588950521e-32\\
-0.915	-5.990776084911e-32\\
-0.91	-5.59766158937732e-32\\
-0.905	-1.15281287030132e-32\\
-0.9	8.56926029555913e-32\\
-0.895	2.25997889569607e-31\\
-0.89	3.61810697685793e-31\\
-0.885	4.00244759983791e-31\\
-0.88	2.17663910773086e-31\\
-0.875	-2.91052905729818e-31\\
-0.87	-1.12555267367921e-30\\
-0.865	-2.07385106666007e-30\\
-0.86	-2.63654365129993e-30\\
-0.855	-2.06105626256428e-30\\
-0.85	4.25761531183367e-31\\
-0.845	5.13833401444691e-30\\
-0.84	1.1269205201236e-29\\
-0.835	1.62866276388739e-29\\
-0.83	1.58425695350051e-29\\
-0.825	4.75997982828344e-30\\
-0.82	-2.04610763696937e-29\\
-0.815	-5.77200299287811e-29\\
-0.81	-9.50903058888147e-29\\
-0.805	-1.08708350286452e-28\\
-0.8	-6.62310761025941e-29\\
-0.795	6.08397668121132e-29\\
-0.79	2.75094535209393e-28\\
-0.785	5.25924336606441e-28\\
-0.78	6.89310782785121e-28\\
-0.775	5.74604094616461e-28\\
-0.77	-1.94685231462983e-29\\
-0.765	-1.18691205269695e-27\\
-0.76	-2.74911702421932e-27\\
-0.755	-4.10088894098936e-27\\
-0.75	-4.17703465195435e-27\\
-0.745	-1.67869280924751e-27\\
-0.74	4.33069334255624e-27\\
-0.735	1.34775741832815e-26\\
-0.73	2.30371762554565e-26\\
-0.725	2.73681705047033e-26\\
-0.72	1.86434288243276e-26\\
-0.715	-1.0327806793672e-26\\
-0.71	-6.09435743232413e-26\\
-0.705	-1.22316117228465e-25\\
-0.7	-1.662468345817e-25\\
-0.695	-1.48253163127871e-25\\
-0.69	-1.98324658023991e-26\\
-0.685	2.44939685525293e-25\\
-0.68	6.11420735431144e-25\\
-0.675	9.47946552754327e-25\\
-0.67	1.01524947262928e-24\\
-0.665	5.13133534367334e-25\\
-0.66	-7.90118303758375e-25\\
-0.655	-2.84763100681573e-24\\
-0.65	-5.09754506452564e-24\\
-0.645	-6.3229267995126e-24\\
-0.64	-4.78680217693919e-24\\
-0.635	1.18095104684005e-24\\
-0.63	1.20823636890187e-23\\
-0.625	2.58343508800944e-23\\
-0.62	3.66181003856691e-23\\
-0.615	3.49599472155972e-23\\
-0.61	1.01522393263107e-23\\
-0.605	-4.42869653870534e-23\\
-0.6	-1.22643121875438e-22\\
-0.595	-1.99098288437693e-22\\
-0.59	-2.2482946622543e-22\\
-0.585	-1.36573240313789e-22\\
-0.58	1.1793600308981e-22\\
-0.575	5.37614204833345e-22\\
-0.57	1.01909333408898e-21\\
-0.565	1.32515597129282e-21\\
-0.56	1.10598113875658e-21\\
-0.555	8.97834727072276e-24\\
-0.55	-2.10831645212897e-21\\
-0.545	-4.89757929224058e-21\\
-0.54	-7.28043703911071e-21\\
-0.535	-7.43460798103719e-21\\
-0.53	-3.2203680834875e-21\\
-0.525	6.80971044795948e-21\\
-0.52	2.18995508747373e-20\\
-0.515	3.7538217705885e-20\\
-0.51	4.47734947346407e-20\\
-0.505	3.15917543060025e-20\\
-0.5	-1.25992078150118e-20\\
-0.495	-8.92897434509712e-20\\
-0.49	-1.81744704437131e-19\\
-0.485	-2.48643051049112e-19\\
-0.48	-2.26800357655246e-19\\
-0.475	-4.94870762639431e-20\\
-0.47	3.16705593663459e-19\\
-0.465	8.2202008788509e-19\\
-0.46	1.28903974253073e-18\\
-0.455	1.40498573131051e-18\\
-0.45	7.88109183420406e-19\\
-0.445	-8.45814230053007e-19\\
-0.44	-3.42774306857434e-18\\
-0.435	-6.26413511974579e-18\\
-0.43	-7.898187523163e-18\\
-0.425	-6.30264796856989e-18\\
-0.42	4.19423362156011e-19\\
-0.415	1.2797164268824e-17\\
-0.41	2.84825075621281e-17\\
-0.405	4.11257712547067e-17\\
-0.4	4.06363939652014e-17\\
-0.395	1.58773103539651e-17\\
-0.39	-3.9688934893052e-17\\
-0.385	-1.20179022977019e-16\\
-0.38	-2.00021291423865e-16\\
-0.375	-2.31991324066279e-16\\
-0.37	-1.56256795404446e-16\\
-0.365	7.54448226723436e-17\\
-0.36	4.61729629082366e-16\\
-0.355	9.10023112659641e-16\\
-0.35	1.21287743394692e-15\\
-0.345	1.0711242179052e-15\\
-0.34	1.89998280306669e-16\\
-0.335	-1.54613650208022e-15\\
-0.33	-3.8558736587331e-15\\
-0.325	-5.88993459843205e-15\\
-0.32	-6.24592843715954e-15\\
-0.315	-3.31518863187222e-15\\
-0.31	3.96225480841755e-15\\
-0.305	1.50315357589334e-14\\
-0.3	2.67027921192114e-14\\
-0.295	3.28026493814741e-14\\
-0.29	2.52513198872478e-14\\
-0.285	-2.88191769540279e-15\\
-0.28	-5.24765289351085e-14\\
-0.275	-1.12911230346837e-13\\
-0.27	-1.58738948572043e-13\\
-0.265	-1.52112077903965e-13\\
-0.26	-5.42331159520301e-14\\
-0.255	1.53402543932797e-13\\
-0.25	4.4217166992838e-13\\
-0.245	7.14654430789911e-13\\
-0.24	8.04566984203656e-13\\
-0.235	5.15581285323669e-13\\
-0.23	-2.91986914550066e-13\\
-0.225	-1.57764337413558e-12\\
-0.22	-3.00093831198306e-12\\
-0.215	-3.87596301266163e-12\\
-0.21	-3.28414704573343e-12\\
-0.205	-4.05952166626392e-13\\
-0.2	4.94394001560265e-12\\
-0.195	1.17198803563689e-11\\
-0.19	1.7273640412571e-11\\
-0.185	1.7589942278248e-11\\
-0.18	8.465029371623e-12\\
-0.175	-1.2306077203784e-11\\
-0.17	-4.21818888075368e-11\\
-0.165	-7.16690008205647e-11\\
-0.16	-8.42958095905477e-11\\
-0.155	-6.042595042856e-11\\
-0.15	1.43128937634774e-11\\
-0.145	1.37189683477211e-10\\
-0.14	2.77114753970538e-10\\
-0.135	3.70610098882277e-10\\
-0.13	3.32573206255221e-10\\
-0.125	8.68238901311607e-11\\
-0.12	-3.85808470310347e-10\\
-0.115	-9.95392047266109e-10\\
-0.11	-1.51240291379676e-09\\
-0.105	-1.59120376910988e-09\\
-0.1	-8.73705453518336e-10\\
-0.095	8.25583423323226e-10\\
-0.09	3.29560878037289e-09\\
-0.085	5.76016771562915e-09\\
-0.08	6.89595894042689e-09\\
-0.075	5.160015252332e-09\\
-0.07	-5.32867395844901e-10\\
-0.0649999999999999	-9.90478978079261e-09\\
-0.0599999999999999	-2.05141927710717e-08\\
-0.0549999999999999	-2.75686957507256e-08\\
-0.0499999999999999	-2.48792907625934e-08\\
-0.0449999999999999	-7.22603104814206e-09\\
-0.04	2.61801199857033e-08\\
-0.035	6.82701854844103e-08\\
-0.03	1.02607378700652e-07\\
-0.025	1.05904423965932e-07\\
-0.02	5.58996790960157e-08\\
-0.015	-5.6103768083906e-08\\
-0.01	-2.11720230042073e-07\\
-0.005	-3.57608307169266e-07\\
0	-4.11119870743171e-07\\
0.005	-2.85157108953019e-07\\
0.01	6.87145015073568e-08\\
0.015	6.10175330403871e-07\\
0.02	1.17519327102845e-06\\
0.025	1.48424999608275e-06\\
0.03	1.21668669001966e-06\\
0.035	1.53662649371206e-07\\
0.0399999999999999	-1.64256302302452e-06\\
0.0449999999999999	-3.68534940811775e-06\\
0.0499999999999999	-5.05610644938693e-06\\
0.0549999999999999	-4.62361868719022e-06\\
0.0599999999999999	-1.51718122665101e-06\\
0.0649999999999999	4.24197588715029e-06\\
0.07	1.11979731714605e-05\\
0.075	1.6366396354255e-05\\
0.08	1.59299625363934e-05\\
0.085	6.83078621246916e-06\\
0.09	-1.10865711443848e-05\\
0.095	-3.32694974387731e-05\\
0.1	-5.02355968621406e-05\\
0.105	-5.00021610173855e-05\\
0.11	-2.32880743045826e-05\\
0.115	2.99189354210279e-05\\
0.12	9.53654697671093e-05\\
0.125	0.000144824090406918\\
0.13	0.000144315900395639\\
0.135	6.93935269037611e-05\\
0.14	-7.73605729769905e-05\\
0.145	-0.00025438218451617\\
0.15	-0.00038496738532608\\
0.155	-0.000381787108658155\\
0.16	-0.000181126621519616\\
0.165	0.00022473209099045\\
0.17	0.000756320199286593\\
0.175	0.00124364307556085\\
0.18	0.00149242652075513\\
0.185	0.00135936337217325\\
0.19	0.000765424934640562\\
0.195	-0.000280406462173999\\
0.2	-0.00154642489787058\\
0.205	-0.002591225086874\\
0.21	-0.00311216011026777\\
0.215	-0.00301468868314864\\
0.22	-0.00224769390038414\\
0.225	-0.000731432008667322\\
0.23	0.00164942589857455\\
0.235	0.00502337810487968\\
0.24	0.00949787801907984\\
0.245	0.0151234347748858\\
0.25	0.021865040501811\\
0.255	0.029592227496747\\
0.26	0.0380988866347204\\
0.265	0.0471514158592089\\
0.27	0.0565416277560902\\
0.275	0.0661167218698341\\
0.28	0.0757806341516168\\
0.285	0.0854800853041532\\
0.29	0.0951888237838806\\
0.295	0.104895817249195\\
0.3	0.114597860681295\\
0.305	0.124295375472144\\
0.31	0.133990165699127\\
0.315	0.143684288452199\\
0.32	0.153379536557234\\
0.325	0.163077250791635\\
0.33	0.172778303571255\\
0.335	0.182483164724222\\
0.34	0.192191998173564\\
0.345	0.201904760650388\\
0.35	0.211621287312767\\
0.355	0.22134135788779\\
0.36	0.231064742414446\\
0.365	0.240791228808967\\
0.37	0.250520635966471\\
0.375	0.260252816482378\\
0.38	0.269987652756267\\
0.385	0.279725049565676\\
0.39	0.289464925406995\\
0.395	0.299207204146826\\
0.4	0.308951807891147\\
0.405	0.318698651491413\\
0.41	0.328447638764343\\
0.415	0.3381986602856\\
0.42	0.347951592500225\\
0.425	0.357706297847251\\
0.43	0.367462625598465\\
0.435	0.377220413142612\\
0.44	0.386979487492025\\
0.445	0.396739666838963\\
0.45	0.406500762037333\\
0.455	0.416262577928433\\
0.46	0.42602491446523\\
0.465	0.435787567617978\\
0.47	0.445550330065157\\
0.475	0.455312991688646\\
0.48	0.465075339901598\\
0.485	0.474837159842915\\
0.49	0.484598234474261\\
0.495	0.494358344615299\\
0.5	0.504117268950768\\
0.505	0.513874784039901\\
0.51	0.523630664354909\\
0.515	0.533384682371098\\
0.52	0.543136608727026\\
0.525	0.552886212468933\\
0.53	0.56263326138967\\
0.535	0.572377522468496\\
0.54	0.582118762414391\\
0.545	0.591856748312031\\
0.55	0.601591248366398\\
0.555	0.611322032739285\\
0.56	0.621048874469129\\
0.565	0.630771550464989\\
0.57	0.640489842566588\\
0.575	0.650203538665613\\
0.58	0.659912433889327\\
0.585	0.669616331856384\\
0.59	0.679315046026833\\
0.595	0.689008401184106\\
0.6	0.698696235106879\\
0.605	0.708378400514329\\
0.61	0.718054767401471\\
0.615	0.727725225925235\\
0.62	0.737389690062021\\
0.625	0.74704810234084\\
0.63	0.756700440074588\\
0.635	0.766346723678442\\
0.64	0.775987027905857\\
0.645	0.785621497170211\\
0.65	0.795250366585326\\
0.655	0.804873991078645\\
0.66	0.814492885667677\\
0.665	0.824107780955196\\
0.67	0.833719700061222\\
0.675	0.843330065333086\\
0.68	0.852940842694976\\
0.685	0.862554825265643\\
0.69	0.872176407765161\\
0.695	0.881812988598447\\
0.7	0.891480993572297\\
0.705	0.901230326397501\\
0.71	0.91117318634753\\
0.715	0.921545276688417\\
0.72	0.933202633664479\\
0.725	0.948956083185171\\
0.73	0.964449995387184\\
0.735	0.964011226029722\\
0.74	0.935309403856801\\
0.745	0.738779476981932\\
0.75	0.232225159415328\\
0.755	0.013395309140459\\
0.76	-0.027234096134865\\
0.765	-0.032616732024814\\
0.77	-0.0303111052503131\\
0.775	-0.02458720505573\\
0.78	-0.0171438322608305\\
0.785	-0.0110341981488449\\
0.79	-0.00649089306286244\\
0.795	-0.00311643963540485\\
0.8	-0.000692399816920858\\
0.805	0.000934571098669075\\
0.81	0.00188328538830943\\
0.815	0.00224307193631198\\
0.82	0.00208709135803981\\
0.825	0.00151421550265224\\
0.83	0.000717516986335758\\
0.835	-2.95097820126879e-05\\
0.84	-0.000523976431247951\\
0.845	-0.000708733061903472\\
0.85	-0.000627017466741907\\
0.855	-0.000380080208869172\\
0.86	-9.37309465550846e-05\\
0.865	0.000126979787287596\\
0.87	0.000230704930713171\\
0.875	0.000221113214363664\\
0.88	0.000138531517625379\\
0.885	3.56992370374026e-05\\
0.89	-4.44328180485686e-05\\
0.895	-8.12574309168322e-05\\
0.9	-7.66867074477658e-05\\
0.905	-4.68528831127012e-05\\
0.91	-1.13543774660938e-05\\
0.915	1.51375276635589e-05\\
0.92	2.65140902950092e-05\\
0.925	2.43586946159949e-05\\
0.93	1.45262067484152e-05\\
0.935	3.40678879909141e-06\\
0.94	-4.59795733707648e-06\\
0.945	-7.89630036212139e-06\\
0.95	-7.17805848687104e-06\\
0.955	-4.26803406500709e-06\\
0.96	-1.03249925419133e-06\\
0.965	1.2855445138951e-06\\
0.97	2.24225129072777e-06\\
0.975	2.02369940801512e-06\\
0.98	1.13663398007233e-06\\
0.985	1.21976876015819e-07\\
0.99	-6.30274463568312e-07\\
0.995	-9.61860964655316e-07\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$, WENO3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-1	0\\
-0.995	0\\
-0.99	0\\
-0.985	0\\
-0.98	0\\
-0.975	0\\
-0.97	0\\
-0.965	0\\
-0.96	0\\
-0.955	0\\
-0.95	0\\
-0.945	0\\
-0.94	0\\
-0.935	0\\
-0.93	0\\
-0.925	0\\
-0.92	0\\
-0.915	0\\
-0.91	0\\
-0.905	0\\
-0.9	0\\
-0.895	0\\
-0.89	0\\
-0.885	0\\
-0.88	0\\
-0.875	0\\
-0.87	0\\
-0.865	0\\
-0.86	0\\
-0.855	0\\
-0.85	0\\
-0.845	0\\
-0.84	0\\
-0.835	0\\
-0.83	0\\
-0.825	0\\
-0.82	0\\
-0.815	0\\
-0.81	0\\
-0.805	0\\
-0.8	0\\
-0.795	0\\
-0.79	0\\
-0.785	0\\
-0.78	0\\
-0.775	0\\
-0.77	0\\
-0.765	0\\
-0.76	0\\
-0.755	0\\
-0.75	0\\
-0.745	0\\
-0.74	0\\
-0.735	0\\
-0.73	0\\
-0.725	0\\
-0.72	0\\
-0.715	0\\
-0.71	0\\
-0.705	0\\
-0.7	0\\
-0.695	0\\
-0.69	0\\
-0.685	0\\
-0.68	0\\
-0.675	0\\
-0.67	0\\
-0.665	0\\
-0.66	0\\
-0.655	0\\
-0.65	0\\
-0.645	0\\
-0.64	0\\
-0.635	0\\
-0.63	0\\
-0.625	0\\
-0.62	0\\
-0.615	0\\
-0.61	0\\
-0.605	0\\
-0.6	0\\
-0.595	0\\
-0.59	0\\
-0.585	0\\
-0.58	0\\
-0.575	0\\
-0.57	0\\
-0.565	0\\
-0.56	0\\
-0.555	0\\
-0.55	0\\
-0.545	0\\
-0.54	0\\
-0.535	0\\
-0.53	0\\
-0.525	0\\
-0.52	0\\
-0.515	0\\
-0.51	0\\
-0.505	0\\
-0.5	0\\
-0.495	0\\
-0.49	0\\
-0.485	0\\
-0.48	0\\
-0.475	0\\
-0.47	0\\
-0.465	0\\
-0.46	0\\
-0.455	0\\
-0.45	0\\
-0.445	0\\
-0.44	0\\
-0.435	0\\
-0.43	0\\
-0.425	0\\
-0.42	0\\
-0.415	0\\
-0.41	0\\
-0.405	0\\
-0.4	0\\
-0.395	0\\
-0.39	0\\
-0.385	0\\
-0.38	0\\
-0.375	0\\
-0.37	0\\
-0.365	0\\
-0.36	0\\
-0.355	0\\
-0.35	0\\
-0.345	0\\
-0.34	0\\
-0.335	0\\
-0.33	0\\
-0.325	0\\
-0.32	0\\
-0.315	0\\
-0.31	0\\
-0.305	0\\
-0.3	0\\
-0.295	0\\
-0.29	0\\
-0.285	0\\
-0.28	0\\
-0.275	0\\
-0.27	0\\
-0.265	0\\
-0.26	0\\
-0.255	0\\
-0.25	0\\
-0.245	0\\
-0.24	0\\
-0.235	0\\
-0.23	0\\
-0.225	0\\
-0.22	0\\
-0.215	0\\
-0.21	0\\
-0.205	0\\
-0.2	0\\
-0.195	0\\
-0.19	0\\
-0.185	0\\
-0.18	0\\
-0.175	0\\
-0.17	0\\
-0.165	0\\
-0.16	0\\
-0.155	0\\
-0.15	0\\
-0.145	0\\
-0.14	0\\
-0.135	0\\
-0.13	0\\
-0.125	0\\
-0.12	0\\
-0.115	0\\
-0.11	0\\
-0.105	0\\
-0.1	0\\
-0.095	0\\
-0.09	0\\
-0.085	0\\
-0.08	0\\
-0.075	0\\
-0.07	0\\
-0.0649999999999999	0\\
-0.0599999999999999	0\\
-0.0549999999999999	0\\
-0.0499999999999999	0\\
-0.0449999999999999	0\\
-0.04	0\\
-0.035	0\\
-0.03	0\\
-0.025	0\\
-0.02	0\\
-0.015	0\\
-0.01	0\\
-0.005	0\\
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.0399999999999999	0\\
0.0449999999999999	0\\
0.0499999999999999	0\\
0.0549999999999999	0\\
0.0599999999999999	0\\
0.0649999999999999	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0.00500000000000012\\
0.255	0.0150000000000001\\
0.26	0.0250000000000001\\
0.265	0.0350000000000001\\
0.27	0.0450000000000002\\
0.275	0.0550000000000002\\
0.28	0.0650000000000002\\
0.285	0.0750000000000002\\
0.29	0.0850000000000002\\
0.295	0.095\\
0.3	0.105\\
0.305	0.115\\
0.31	0.125\\
0.315	0.135\\
0.32	0.145\\
0.325	0.155\\
0.33	0.165\\
0.335	0.175\\
0.34	0.185\\
0.345	0.195\\
0.35	0.205\\
0.355	0.215\\
0.36	0.225\\
0.365	0.235\\
0.37	0.245\\
0.375	0.255\\
0.38	0.265\\
0.385	0.275\\
0.39	0.285\\
0.395	0.295\\
0.4	0.305\\
0.405	0.315\\
0.41	0.325\\
0.415	0.335\\
0.42	0.345\\
0.425	0.355\\
0.43	0.365\\
0.435	0.375\\
0.44	0.385\\
0.445	0.395\\
0.45	0.405\\
0.455	0.415\\
0.46	0.425\\
0.465	0.435\\
0.47	0.445\\
0.475	0.455\\
0.48	0.465\\
0.485	0.475\\
0.49	0.485\\
0.495	0.495\\
0.5	0.505\\
0.505	0.515\\
0.51	0.525\\
0.515	0.535\\
0.52	0.545\\
0.525	0.555\\
0.53	0.565\\
0.535	0.575\\
0.54	0.585\\
0.545	0.595\\
0.55	0.605\\
0.555	0.615\\
0.56	0.625\\
0.565	0.635\\
0.57	0.645\\
0.575	0.655\\
0.58	0.665\\
0.585	0.675\\
0.59	0.685\\
0.595	0.695\\
0.6	0.705\\
0.605	0.715\\
0.61	0.725\\
0.615	0.735\\
0.62	0.745\\
0.625	0.755\\
0.63	0.765\\
0.635	0.775\\
0.64	0.785\\
0.645	0.795\\
0.65	0.805\\
0.655	0.815\\
0.66	0.825\\
0.665	0.835\\
0.67	0.845\\
0.675	0.855\\
0.68	0.865\\
0.685	0.875\\
0.69	0.885\\
0.695	0.895\\
0.7	0.905\\
0.705	0.915\\
0.71	0.925\\
0.715	0.935\\
0.72	0.945\\
0.725	0.955\\
0.73	0.965\\
0.735	0.975\\
0.74	0.985\\
0.745	0.995\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
};
\addlegendentry{$\text{y}_\text{d}$}

\end{axis}

\begin{axis}[%
width=1.966in,
height=1.1in,
at={(3.351in,2.2in)},
scale only axis,
xmin=0.7,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.1,
ymax=0.15,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{y, y}_\text{d}$},
scaled ticks=false,
ytick={-0.05,0,0.05,0.1},
yticklabels={-0.05,0,0.05,0.1},
axis background/.style={fill=white},
legend style={font=\tiny, at={(0.48,0.45)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1	-4.94145968769105e-12\\
-0.998	-4.96502308007385e-12\\
-0.996	-5.0120677723824e-12\\
-0.994	-5.08242912643656e-12\\
-0.992	-5.17585905343188e-12\\
-0.99	-5.29202466067402e-12\\
-0.988	-5.43050645487736e-12\\
-0.986	-5.59079610864061e-12\\
-0.984	-5.77229379843151e-12\\
-0.982	-5.97430512417638e-12\\
-0.98	-6.19603762236537e-12\\
-0.978	-6.43659688646012e-12\\
-0.976	-6.69498231033409e-12\\
-0.974	-6.97008247249516e-12\\
-0.972	-7.26067018094191e-12\\
-0.97	-7.5653972006963e-12\\
-0.968	-7.8827886883424e-12\\
-0.966	-8.21123736028914e-12\\
-0.964	-8.54899742396996e-12\\
-0.962	-8.89417830379842e-12\\
-0.96	-9.24473819641988e-12\\
-0.958	-9.59847749263904e-12\\
-0.956	-9.953032106363e-12\\
-0.954	-1.03058667539821e-11\\
-0.952	-1.06542682308161e-11\\
-0.95	-1.09953387345807e-11\\
-0.948	-1.13259892892787e-11\\
-0.946	-1.16429333264881e-11\\
-0.944	-1.19426804847009e-11\\
-0.942	-1.2221530691161e-11\\
-0.94	-1.24755685945438e-11\\
-0.938	-1.27006584208155e-11\\
-0.936	-1.2892439328687e-11\\
-0.934	-1.30463213452348e-11\\
-0.932	-1.3157481966481e-11\\
-0.93	-1.32208635119915e-11\\
-0.928	-1.32311713268584e-11\\
-0.926	-1.3182872928746e-11\\
-0.924	-1.30701982019996e-11\\
-0.922	-1.2887140745102e-11\\
-0.92	-1.26274604820017e-11\\
-0.918	-1.22846876520015e-11\\
-0.916	-1.18521282969509e-11\\
-0.914	-1.1322871368412e-11\\
-0.912	-1.06897975812177e-11\\
-0.91	-9.94559014339501e-12\\
-0.908	-9.08274749572661e-12\\
-0.906	-8.09359819725092e-12\\
-0.904	-6.97031809569168e-12\\
-0.902	-5.70494992413137e-12\\
-0.9	-4.28942546714033e-12\\
-0.898	-2.71559044099836e-12\\
-0.896	-9.7523223354164e-13\\
-0.894	9.39889350520817e-13\\
-0.892	3.03800819331078e-12\\
-0.89	5.32731467203456e-12\\
-0.888	7.8159150291293e-12\\
-0.886	1.05117871642953e-11\\
-0.884	1.34227327119673e-11\\
-0.882	1.65563252723184e-11\\
-0.88	1.99198546694828e-11\\
-0.878	2.35202671174102e-11\\
-0.876	2.73641011816953e-11\\
-0.874	3.1457419434946e-11\\
-0.872	3.5805735713841e-11\\
-0.87	4.0413937898064e-11\\
-0.868	4.52862061448692e-11\\
-0.866	5.04259265282146e-11\\
-0.864	5.58356000482803e-11\\
-0.862	6.15167469958437e-11\\
-0.86	6.74698066765062e-11\\
-0.858	7.36940325222207e-11\\
-0.856	8.0187382642051e-11\\
-0.854	8.69464058906632e-11\\
-0.852	9.39661235617907e-11\\
-0.85	1.0123990684489e-10\\
-0.848	1.0875935021648e-10\\
-0.846	1.16514140973289e-10\\
-0.844	1.24491925152399e-10\\
-0.842	1.32678170124061e-10\\
-0.84	1.41056024185892e-10\\
-0.838	1.49606173532675e-10\\
-0.836	1.58306697024092e-10\\
-0.834	1.67132919223358e-10\\
-0.832	1.76057262232927e-10\\
-0.83	1.85049096909197e-10\\
-0.828	1.94074594096397e-10\\
-0.826	2.03096576580584e-10\\
-0.824	2.12074372527823e-10\\
-0.822	2.20963671236088e-10\\
-0.82	2.29716382098165e-10\\
-0.818	2.38280497742661e-10\\
-0.816	2.46599962392024e-10\\
-0.814	2.54614546550152e-10\\
-0.812	2.62259729207399e-10\\
-0.81	2.69466588827496e-10\\
-0.808	2.76161704458757e-10\\
-0.806	2.82267068390731e-10\\
-0.804	2.87700011856836e-10\\
-0.802	2.92373145363199e-10\\
-0.8	2.96194315303496e-10\\
-0.798	2.99066578598725e-10\\
-0.796	3.00888197179024e-10\\
-0.794	3.01552654201479e-10\\
-0.792	3.009486939728e-10\\
-0.79	2.98960387618245e-10\\
-0.788	2.95467226607643e-10\\
-0.786	2.90344246315215e-10\\
-0.784	2.83462181851407e-10\\
-0.782	2.7468765846144e-10\\
-0.78	2.63883418836008e-10\\
-0.778	2.5090858972371e-10\\
-0.776	2.35618990271519e-10\\
-0.774	2.17867484548078e-10\\
-0.772	1.97504380723811e-10\\
-0.77	1.74377879390939e-10\\
-0.768	1.48334573504358e-10\\
-0.766	1.1922000241e-10\\
-0.764	8.68792623996736e-11\\
-0.762	5.11576761893128e-11\\
-0.76	1.19015236599308e-11\\
-0.758	-3.10411638737868e-11\\
-0.756	-7.7819743694669e-11\\
-0.754	-1.28580033952971e-10\\
-0.752	-1.83463316245939e-10\\
-0.75	-2.42605266731649e-10\\
-0.748	-3.06134814178446e-10\\
-0.746	-3.74172923552279e-10\\
-0.744	-4.46831303970786e-10\\
-0.742	-5.24211040106402e-10\\
-0.74	-6.06401146402238e-10\\
-0.738	-6.9347704377542e-10\\
-0.736	-7.85498958823969e-10\\
-0.734	-8.82510245926549e-10\\
-0.732	-9.84535633030443e-10\\
-0.73	-1.09157939236315e-09\\
-0.728	-1.20362343777791e-09\\
-0.726	-1.32062535095435e-09\\
-0.724	-1.44251633922265e-09\\
-0.722	-1.56919912836488e-09\\
-0.72	-1.70054579436944e-09\\
-0.718	-1.83639553877633e-09\\
-0.716	-1.97655241295042e-09\\
-0.714	-2.1207829973591e-09\\
-0.712	-2.26881404270823e-09\\
-0.71	-2.42033008060641e-09\\
-0.708	-2.57497101228228e-09\\
-0.706	-2.7323296847711e-09\\
-0.704	-2.89194946491527e-09\\
-0.702	-3.053321822487e-09\\
-0.7	-3.21588393473868e-09\\
-0.698	-3.3790163257157e-09\\
-0.696	-3.54204055472558e-09\\
-0.694	-3.70421696944354e-09\\
-0.692	-3.86474254024538e-09\\
-0.69	-4.0227487934904e-09\\
-0.688	-4.17729986262656e-09\\
-0.686	-4.32739067715249e-09\\
-0.684	-4.47194531064298e-09\\
-0.682	-4.60981551021936e-09\\
-0.68	-4.73977943102032e-09\\
-0.678	-4.86054060039431e-09\\
-0.676	-4.97072713768649e-09\\
-0.674	-5.06889125662369e-09\\
-0.672	-5.15350907840226e-09\\
-0.67	-5.22298078464824e-09\\
-0.668	-5.27563114043812e-09\\
-0.666	-5.30971041853198e-09\\
-0.664	-5.32339575686974e-09\\
-0.662	-5.31479298220452e-09\\
-0.66	-5.28193893348404e-09\\
-0.658	-5.22280431922988e-09\\
-0.656	-5.13529714369303e-09\\
-0.654	-5.01726673696985e-09\\
-0.652	-4.86650842453149e-09\\
-0.65	-4.68076887173935e-09\\
-0.648	-4.45775213887333e-09\\
-0.646	-4.19512648197502e-09\\
-0.644	-3.89053193438816e-09\\
-0.642	-3.54158870324932e-09\\
-0.64	-3.14590641432482e-09\\
-0.638	-2.70109423749113e-09\\
-0.636	-2.2047719237971e-09\\
-0.634	-1.65458178341124e-09\\
-0.632	-1.04820163182882e-09\\
-0.63	-3.83358729474426e-10\\
-0.628	3.42155262730781e-10\\
-0.626	1.130468292179e-09\\
-0.624	1.98361087137689e-09\\
-0.622	2.90349797000169e-09\\
-0.62	3.89190983351952e-09\\
-0.618	4.9504717241255e-09\\
-0.616	6.08063258464125e-09\\
-0.614	7.28364263131936e-09\\
-0.612	8.56052988726853e-09\\
-0.61	9.91207567443999e-09\\
-0.608	1.13387890888154e-08\\
-0.606	1.28408804906181e-08\\
-0.604	1.44182340490403e-08\\
-0.602	1.60703793891458e-08\\
-0.6	1.77964623972687e-08\\
-0.598	1.9595215250399e-08\\
-0.596	2.14649257446991e-08\\
-0.594	2.34034060084628e-08\\
-0.592	2.54079606954629e-08\\
-0.59	2.7475354765765e-08\\
-0.588	2.96017809726663e-08\\
-0.586	3.17828271864568e-08\\
-0.584	3.40134436981623e-08\\
-0.582	3.62879106592915e-08\\
-0.58	3.85998058268503e-08\\
-0.578	4.09419727964607e-08\\
-0.576	4.33064899203033e-08\\
-0.574	4.56846401207364e-08\\
-0.572	4.80668818247901e-08\\
-0.57	5.04428212592321e-08\\
-0.568	5.28011863604988e-08\\
-0.566	5.51298025684022e-08\\
-0.564	5.74155707871052e-08\\
-0.562	5.96444478113155e-08\\
-0.56	6.18014295298933e-08\\
-0.558	6.38705372330266e-08\\
-0.556	6.58348073626796e-08\\
-0.554	6.76762850590761e-08\\
-0.552	6.93760218684259e-08\\
-0.55	7.09140779888104e-08\\
-0.548	7.22695294420037e-08\\
-0.546	7.34204805688714e-08\\
-0.544	7.43440822547325e-08\\
-0.542	7.50165562985345e-08\\
-0.54	7.54132263457414e-08\\
-0.538	7.55085558092898e-08\\
-0.536	7.52761932056869e-08\\
-0.534	7.46890253341201e-08\\
-0.532	7.37192387251578e-08\\
-0.53	7.23383897820534e-08\\
-0.528	7.05174840316513e-08\\
-0.526	6.82270648932305e-08\\
-0.524	6.54373123621319e-08\\
-0.522	6.21181519904987e-08\\
-0.52	5.82393745297265e-08\\
-0.518	5.37707665780715e-08\\
-0.516	4.8682252552116e-08\\
-0.514	4.29440482722397e-08\\
-0.512	3.6526826419709e-08\\
-0.51	2.94018940862908e-08\\
-0.508	2.15413825962369e-08\\
-0.506	1.29184497349079e-08\\
-0.504	3.50749446803137e-09\\
-0.502	-6.71561581951243e-09\\
-0.5	-1.77733055965823e-08\\
-0.498	-2.96860390667468e-08\\
-0.496	-4.24720558241637e-08\\
-0.494	-5.61470945269385e-08\\
-0.492	-7.07241049116677e-08\\
-0.49	-8.62129485594557e-08\\
-0.488	-1.02620088915744e-07\\
-0.486	-1.19948271163832e-07\\
-0.484	-1.38196192654936e-07\\
-0.482	-1.57358164706035e-07\\
-0.48	-1.77423766690383e-07\\
-0.478	-1.98377493464466e-07\\
-0.476	-2.20198397298987e-07\\
-0.474	-2.42859725610144e-07\\
-0.472	-2.66328555920642e-07\\
-0.47	-2.90565429617317e-07\\
-0.468	-3.1552398621359e-07\\
-0.466	-3.41150599969793e-07\\
-0.464	-3.6738402087229e-07\\
-0.462	-3.94155022122698e-07\\
-0.46	-4.21386056440912e-07\\
-0.458	-4.48990923639301e-07\\
-0.456	-4.76874452079829e-07\\
-0.454	-5.04932196780027e-07\\
-0.452	-5.33050157087097e-07\\
-0.45	-5.61104516990818e-07\\
-0.448	-5.88961411294674e-07\\
-0.446	-6.16476721009433e-07\\
-0.444	-6.43495901473387e-07\\
-0.442	-6.69853846837357e-07\\
-0.44	-6.95374794679091e-07\\
-0.438	-7.19872274629696e-07\\
-0.436	-7.43149105002652e-07\\
-0.434	-7.64997441512534e-07\\
-0.432	-7.85198882254146e-07\\
-0.43	-8.03524633181912e-07\\
-0.428	-8.19735738382324e-07\\
-0.426	-8.33583379467497e-07\\
-0.424	-8.44809248433515e-07\\
-0.422	-8.53145998321681e-07\\
-0.42	-8.58317775992051e-07\\
-0.418	-8.60040841264979e-07\\
-0.416	-8.58024276605943e-07\\
-0.414	-8.51970791419739e-07\\
-0.412	-8.41577624880406e-07\\
-0.41	-8.26537551050961e-07\\
-0.408	-8.06539989840491e-07\\
-0.406	-7.81272227103286e-07\\
-0.404	-7.50420746903886e-07\\
-0.402	-7.13672678651262e-07\\
-0.4	-6.70717361443182e-07\\
-0.398	-6.21248027556546e-07\\
-0.396	-5.64963606569464e-07\\
-0.394	-5.01570651104811e-07\\
-0.392	-4.30785384641526e-07\\
-0.39	-3.52335871247866e-07\\
-0.388	-2.65964306449345e-07\\
-0.386	-1.71429427752139e-07\\
-0.384	-6.85090425999464e-08\\
-0.382	4.2997329251801e-08\\
-0.38	1.63265702806088e-07\\
-0.378	2.92444769097303e-07\\
-0.376	4.30652936373237e-07\\
-0.374	5.77975277890012e-07\\
-0.372	7.34460394070609e-07\\
-0.37	9.00117197871914e-07\\
-0.368	1.07491163334525e-06\\
-0.366	1.25876333855875e-06\\
-0.364	1.45154226527412e-06\\
-0.362	1.65306526903233e-06\\
-0.36	1.86309268459851e-06\\
-0.358	2.08132490304227e-06\\
-0.356	2.30739896808085e-06\\
-0.354	2.54088521068367e-06\\
-0.352	2.78128394232282e-06\\
-0.35	3.02802222864772e-06\\
-0.348	3.28045076675763e-06\\
-0.346	3.53784089063453e-06\\
-0.344	3.79938173067361e-06\\
-0.342	4.06417755460066e-06\\
-0.34	4.33124531838476e-06\\
-0.338	4.59951245703208e-06\\
-0.336	4.867814946371e-06\\
-0.334	5.13489566809872e-06\\
-0.332	5.39940311144434e-06\\
-0.33	5.659890445799e-06\\
-0.328	5.91481499955853e-06\\
-0.326	6.16253818120376e-06\\
-0.324	6.4013258792941e-06\\
-0.322	6.6293493785568e-06\\
-0.32	6.84468682960253e-06\\
-0.318	7.04532530997104e-06\\
-0.316	7.22916351419421e-06\\
-0.314	7.39401511034032e-06\\
-0.312	7.53761280005692e-06\\
-0.31	7.65761311844373e-06\\
-0.308	7.75160200914441e-06\\
-0.306	7.81710120883012e-06\\
-0.304	7.85157547374259e-06\\
-0.302	7.85244067915215e-06\\
-0.3	7.81707282045213e-06\\
-0.298	7.74281794213872e-06\\
-0.296	7.62700301809973e-06\\
-0.294	7.466947803443e-06\\
-0.292	7.25997767452139e-06\\
-0.29	7.00343746984427e-06\\
-0.288	6.69470634019427e-06\\
-0.286	6.33121361148267e-06\\
-0.284	5.91045565866977e-06\\
-0.282	5.43001378344092e-06\\
-0.28	4.88757308226122e-06\\
-0.278	4.28094228492973e-06\\
-0.276	3.60807453681846e-06\\
-0.274	2.86708909061514e-06\\
-0.272	2.05629386559883e-06\\
-0.27	1.17420882427272e-06\\
-0.268	2.19590107571857e-07\\
-0.266	-8.08545139127978e-07\\
-0.264	-1.91089332633052e-06\\
-0.262	-3.08783845389557e-06\\
-0.26	-4.33942571450732e-06\\
-0.258	-5.66533477425651e-06\\
-0.256	-7.06485284798549e-06\\
-0.254	-8.53684769776953e-06\\
-0.252	-1.00797406937821e-05\\
-0.25	-1.16914800877624e-05\\
-0.248	-1.33695146603144e-05\\
-0.246	-1.51107679142494e-05\\
-0.244	-1.69116129970814e-05\\
-0.242	-1.87678485465051e-05\\
-0.24	-2.0674675663171e-05\\
-0.238	-2.26266762252224e-05\\
-0.236	-2.46177927687926e-05\\
-0.234	-2.66413101678835e-05\\
-0.232	-2.86898393556618e-05\\
-0.23	-3.07553033371124e-05\\
-0.228	-3.28289257500783e-05\\
-0.226	-3.49012222378822e-05\\
-0.224	-3.69619949018542e-05\\
-0.222	-3.90003301060791e-05\\
-0.22	-4.10045999093932e-05\\
-0.218	-4.29624674010118e-05\\
-0.216	-4.48608962160223e-05\\
-0.214	-4.66861645052241e-05\\
-0.212	-4.8423883630332e-05\\
-0.21	-5.00590218502581e-05\\
-0.208	-5.15759332569576e-05\\
-0.206	-5.2958392210052e-05\\
-0.204	-5.41896335080402e-05\\
-0.202	-5.52523985202742e-05\\
-0.2	-5.61289874879391e-05\\
-0.198	-5.68013181839454e-05\\
-0.196	-5.72509911008645e-05\\
-0.194	-5.74593613127399e-05\\
-0.192	-5.74076171307577e-05\\
-0.19	-5.70768656443077e-05\\
-0.188	-5.64482252078939e-05\\
-0.186	-5.55029249006504e-05\\
-0.184	-5.42224109488723e-05\\
-0.182	-5.25884600630122e-05\\
-0.18	-5.05832995990289e-05\\
-0.178	-4.81897344098582e-05\\
-0.176	-4.53912802061555e-05\\
-0.174	-4.21723031963963e-05\\
-0.172	-3.85181657250082e-05\\
-0.17	-3.44153775735213e-05\\
-0.168	-2.98517525338901e-05\\
-0.166	-2.48165698052612e-05\\
-0.164	-1.93007397056826e-05\\
-0.162	-1.32969731287149e-05\\
-0.16	-6.79995411176696e-06\\
-0.158	1.93485181580405e-07\\
-0.156	7.6841878288038e-06\\
-0.154	1.56704946956021e-05\\
-0.152	2.41480670610529e-05\\
-0.15	3.31097102870877e-05\\
-0.148	4.25451995672373e-05\\
-0.146	5.24411088583184e-05\\
-0.144	6.27806441672533e-05\\
-0.142	7.3543482433248e-05\\
-0.14	8.47056173127486e-05\\
-0.138	9.62392132406145e-05\\
-0.136	0.000108112469205382\\
-0.134	0.000120289493738926\\
-0.132	0.000132730192680788\\
-0.13	0.000145390171334413\\
-0.128	0.000158220652685981\\
-0.126	0.000171168413405735\\
-0.124	0.000184175739396162\\
-0.122	0.000197180402690122\\
-0.12	0.000210115661534412\\
-0.118	0.000222910285519267\\
-0.116	0.000235488607630963\\
-0.114	0.000247770605112002\\
-0.112	0.000259672011010029\\
-0.11	0.000271104458281516\\
-0.108	0.000281975658287891\\
-0.106	0.000292189615478817\\
-0.104	0.000301646879998177\\
-0.102	0.000310244839871358\\
-0.1	0.000317878054336029\\
-0.098	0.000324438629760981\\
-0.096	0.000329816639457035\\
-0.094	0.000333900588518679\\
-0.092	0.000336577924643288\\
-0.09	0.00033773559565472\\
-0.088	0.000337260654208236\\
-0.086	0.000335040909872487\\
-0.084	0.000330965628470523\\
-0.082	0.00032492627821431\\
-0.08	0.000316817321785358\\
-0.078	0.00030653705309736\\
-0.076	0.000293988477025245\\
-0.074	0.00027908022989939\\
-0.072	0.000261727538044946\\
-0.07	0.000241853211096139\\
-0.0679999999999999	0.000219388666236557\\
-0.0659999999999999	0.000194274978911993\\
-0.0639999999999999	0.00016646395493665\\
-0.0619999999999999	0.000135919218271322\\
-0.0599999999999999	0.000102617308099558\\
-0.0579999999999999	6.65487781716206e-05\\
-0.0559999999999999	2.77192907341151e-05\\
-0.0539999999999999	-1.38493032758465e-05\\
-0.0519999999999999	-5.81179067095189e-05\\
-0.0499999999999999	-0.000105029150879607\\
-0.0479999999999999	-0.000154506412488394\\
-0.0459999999999999	-0.000206452883355999\\
-0.0439999999999999	-0.000260750703910768\\
-0.0419999999999999	-0.000317260171741405\\
-0.04	-0.000375819036756808\\
-0.038	-0.000436241894643203\\
-0.036	-0.00049831969033821\\
-0.034	-0.000561819343148077\\
-0.032	-0.000626483504908991\\
-0.03	-0.000692030462229273\\
-0.028	-0.000758154193341436\\
-0.026	-0.000824524589439102\\
-0.024	-0.00089078784957349\\
-0.022	-0.000956567057240559\\
-0.02	-0.00102146294570871\\
-0.018	-0.00108505485792715\\
-0.016	-0.001146901905529\\
-0.014	-0.00120654433001598\\
-0.012	-0.00126350506770155\\
-0.01	-0.00131729151841848\\
-0.00800000000000001	-0.00136739751638697\\
-0.00600000000000001	-0.00141330550001887\\
-0.004	-0.00145448887582716\\
-0.002	-0.00149041457004724\\
0	-0.00152054576008661\\
0.002	-0.00154434477652878\\
0.004	-0.00156127616515495\\
0.00600000000000001	-0.00157080989733575\\
0.00800000000000001	-0.00157242471621011\\
0.01	-0.00156561160532495\\
0.012	-0.00154987736587535\\
0.014	-0.00152474828836758\\
0.016	-0.00148977390443214\\
0.018	-0.00144453080463949\\
0.02	-0.00138862650850758\\
0.022	-0.00132170337342525\\
0.024	-0.0012434425299257\\
0.026	-0.00115356783160189\\
0.028	-0.00105184980892602\\
0.03	-0.000938109617275378\\
0.032	-0.000812222970529343\\
0.034	-0.000674124052631663\\
0.036	-0.000523809400448524\\
0.038	-0.000361341752029636\\
0.0399999999999999	-0.000186853854925716\\
0.0419999999999999	-5.52229455369456e-07\\
0.0439999999999999	0.000197279118332653\\
0.0459999999999999	0.000406275039873234\\
0.0479999999999999	0.000625985650520545\\
0.0499999999999999	0.000855872808071906\\
0.0519999999999999	0.00109530667480295\\
0.0539999999999999	0.00134356237782071\\
0.0559999999999999	0.00159981678684035\\
0.0579999999999999	0.00186314543379196\\
0.0599999999999999	0.00213251960504528\\
0.0619999999999999	0.00240680364457378\\
0.0639999999999999	0.00268475251512181\\
0.0659999999999999	0.00296500967442973\\
0.0679999999999999	0.00324610533482478\\
0.07	0.00352645518698431\\
0.072	0.00380435968236099\\
0.074	0.0040780039835173\\
0.076	0.00434545870727143\\
0.078	0.00460468160185398\\
0.08	0.00485352031586727\\
0.082	0.00508971643326668\\
0.084	0.00531091096426391\\
0.086	0.00551465149625752\\
0.088	0.00569840122074777\\
0.09	0.00585955006064376\\
0.092	0.00599542812620931\\
0.094	0.00610332172574475\\
0.096	0.00618049214744638\\
0.098	0.00622419741009341\\
0.1	0.00623171715059809\\
0.102	0.00620038077434775\\
0.104	0.00612759893811852\\
0.106	0.00601089836384685\\
0.108	0.00584795989380811\\
0.11	0.00563665959345565\\
0.112	0.00537511258778334\\
0.114	0.0050617191820369\\
0.116	0.00469521267053903\\
0.118	0.0042747080822726\\
0.12	0.00379975095409372\\
0.122	0.00327036506889455\\
0.124	0.00268709795494862\\
0.126	0.0020510628234286\\
0.128	0.00136397553380518\\
0.13	0.000628185131809837\\
0.132	-0.000153303488378831\\
0.134	-0.000976816178727343\\
0.136	-0.00183800663596383\\
0.138	-0.00273186504843394\\
0.14	-0.00365273906424225\\
0.142	-0.00459436752011639\\
0.144	-0.0055499269848987\\
0.146	-0.00651209074929235\\
0.148	-0.0074730994537012\\
0.15	-0.00842484211093366\\
0.152	-0.00935894587395218\\
0.154	-0.0102668725442875\\
0.156	-0.0111400195356629\\
0.158	-0.0119698228173622\\
0.16	-0.0127478592750822\\
0.162	-0.0134659459490774\\
0.164	-0.0141162337389687\\
0.166	-0.014691293393355\\
0.168	-0.0151841919159329\\
0.17	-0.0155885578988814\\
0.172	-0.0158986347162938\\
0.174	-0.016109320951566\\
0.176	-0.0162161978694881\\
0.178	-0.0162155441550784\\
0.18	-0.016104338509168\\
0.182	-0.0158802510019348\\
0.184	-0.0155416243313603\\
0.186	-0.0150874463100354\\
0.188	-0.0145173150113805\\
0.19	-0.0138313980493697\\
0.192	-0.0130303874513303\\
0.194	-0.012115451520352\\
0.196	-0.0110881849823449\\
0.198	-0.0099505585831697\\
0.2	-0.00870486915341602\\
0.202	-0.00735369100133423\\
0.204	-0.00589982933587086\\
0.206	-0.00434627626803828\\
0.208	-0.00269616979482083\\
0.21	-0.000952756038913476\\
0.212	0.000880645098038209\\
0.214	0.00280067081032769\\
0.216	0.00480394281566418\\
0.218	0.00688709142660387\\
0.22	0.00904677640936218\\
0.222	0.0112797048120485\\
0.224	0.0135826459711316\\
0.226	0.0159524439215392\\
0.228	0.018386027443876\\
0.23	0.020880417983386\\
0.232	0.0234327356709426\\
0.234	0.0260402036678109\\
0.236	0.0287001510443371\\
0.238	0.0314100143890233\\
0.24	0.0341673383294687\\
0.242	0.03696977513103\\
0.244	0.0398150835233141\\
0.246	0.0427011268891456\\
0.248	0.0456258709357633\\
0.25	0.0485873809538953\\
0.252	0.051583818757184\\
0.254	0.0546134393822681\\
0.256	0.0576745876187068\\
0.258	0.0607656944278642\\
0.26	0.0638852733008286\\
0.262	0.0670319165973804\\
0.264	0.0702042919008916\\
0.266	0.0734011384177674\\
0.268	0.0766212634445686\\
0.27	0.0798635389211993\\
0.272	0.0831268980844491\\
0.274	0.0864103322326705\\
0.276	0.0897128876093833\\
0.278	0.0930336624110788\\
0.28	0.0963718039223775\\
0.282	0.0997265057799378\\
0.284	0.103097005365065\\
0.286	0.106482581323792\\
0.288	0.109882551212248\\
0.29	0.113296269264402\\
0.292	0.116723124278665\\
0.294	0.120162537619415\\
0.296	0.123613961329188\\
0.298	0.127076876347074\\
0.3	0.130550790828698\\
0.302	0.134035238563158\\
0.304	0.137529777482229\\
0.306	0.141033988257235\\
0.308	0.144547472979034\\
0.31	0.148069853916688\\
0.312	0.15160077235052\\
0.314	0.155139887475393\\
0.316	0.158686875370214\\
0.318	0.162241428029828\\
0.32	0.165803252455647\\
0.322	0.169372069801509\\
0.324	0.172947614571457\\
0.326	0.176529633866294\\
0.328	0.180117886675919\\
0.33	0.183712143214638\\
0.332	0.187312184296786\\
0.334	0.190917800750153\\
0.336	0.194528792864849\\
0.338	0.198144969875396\\
0.34	0.201766149473948\\
0.342	0.205392157352688\\
0.344	0.209022826773561\\
0.346	0.212657998163615\\
0.348	0.216297518734333\\
0.35	0.219941242123445\\
0.352	0.223589028057804\\
0.354	0.227240742035984\\
0.356	0.230896255029376\\
0.358	0.234555443200603\\
0.36	0.238218187638177\\
0.362	0.241884374106376\\
0.364	0.245553892809388\\
0.366	0.249226638168834\\
0.368	0.25290250861384\\
0.37	0.256581406382873\\
0.372	0.260263237336624\\
0.374	0.263947910781245\\
0.376	0.267635339301316\\
0.378	0.271325438601935\\
0.38	0.275018127359385\\
0.382	0.278713327079851\\
0.384	0.2824109619657\\
0.386	0.286110958788871\\
0.388	0.289813246770948\\
0.39	0.29351775746951\\
0.392	0.297224424670397\\
0.394	0.30093318428553\\
0.396	0.304643974255957\\
0.398	0.308356734459834\\
0.4	0.312071406625028\\
0.402	0.315787934246091\\
0.404	0.319506262505347\\
0.406	0.323226338197851\\
0.408	0.326948109659996\\
0.41	0.330671526701572\\
0.412	0.334396540541061\\
0.414	0.338123103743998\\
0.416	0.341851170164223\\
0.418	0.345580694887854\\
0.42	0.349311634179837\\
0.422	0.353043945432919\\
0.424	0.356777587118923\\
0.426	0.360512518742181\\
0.428	0.364248700795019\\
0.43	0.367986094715169\\
0.432	0.371724662845014\\
0.434	0.375464368392552\\
0.436	0.379205175394\\
0.438	0.382947048677928\\
0.44	0.386689953830863\\
0.442	0.390433857164263\\
0.444	0.394178725682792\\
0.446	0.397924527053832\\
0.448	0.401671229578152\\
0.45	0.405418802161682\\
0.452	0.409167214288319\\
0.454	0.412916435993724\\
0.456	0.416666437840035\\
0.458	0.420417190891461\\
0.46	0.424168666690703\\
0.462	0.427920837236151\\
0.464	0.431673674959813\\
0.466	0.435427152705946\\
0.468	0.439181243710324\\
0.47	0.442935921580131\\
0.472	0.446691160274422\\
0.474	0.450446934085129\\
0.476	0.454203217618569\\
0.478	0.457959985777429\\
0.48	0.461717213743193\\
0.482	0.465474876958977\\
0.484	0.469232951112751\\
0.486	0.472991412120915\\
0.488	0.476750236112207\\
0.49	0.480509399411898\\
0.492	0.484268878526281\\
0.494	0.488028650127401\\
0.496	0.491788691038011\\
0.498	0.495548978216731\\
0.5	0.499309488743396\\
0.502	0.503070199804545\\
0.504	0.506831088679055\\
0.506	0.510592132723885\\
0.508	0.514353309359909\\
0.51	0.518114596057816\\
0.512	0.521875970324057\\
0.514	0.525637409686821\\
0.516	0.529398891682003\\
0.518	0.533160393839169\\
0.52	0.536921893667464\\
0.522	0.540683368641469\\
0.524	0.544444796186969\\
0.526	0.548206153666608\\
0.528	0.55196741836542\\
0.53	0.555728567476205\\
0.532	0.559489578084716\\
0.534	0.563250427154657\\
0.536	0.567011091512438\\
0.538	0.570771547831683\\
0.54	0.57453177261745\\
0.542	0.578291742190145\\
0.544	0.582051432669088\\
0.546	0.585810819955717\\
0.548	0.589569879716377\\
0.55	0.593328587364688\\
0.552	0.59708691804343\\
0.554	0.600844846605926\\
0.556	0.604602347596878\\
0.558	0.608359395232618\\
0.56	0.61211596338073\\
0.562	0.615872025539\\
0.564	0.619627554813641\\
0.566	0.623382523896754\\
0.568	0.62713690504296\\
0.57	0.63089067004515\\
0.572	0.634643790209304\\
0.574	0.638396236328292\\
0.576	0.642147978654613\\
0.578	0.645898986871987\\
0.58	0.649649230065719\\
0.582	0.653398676691765\\
0.584	0.657147294544398\\
0.586	0.660895050722388\\
0.588	0.664641911593589\\
0.59	0.668387842757827\\
0.592	0.672132809007964\\
0.594	0.675876774289024\\
0.596	0.679619701655229\\
0.598	0.683361553224809\\
0.6	0.687102290132422\\
0.602	0.69084187247901\\
0.604	0.694580259278909\\
0.606	0.69831740840401\\
0.608	0.702053276524741\\
0.61	0.70578781904765\\
0.612	0.709520990049316\\
0.614	0.713252742206307\\
0.616	0.716983026720879\\
0.618	0.720711793242085\\
0.62	0.724438989781909\\
0.622	0.728164562626038\\
0.624	0.731888456238824\\
0.626	0.735610613161945\\
0.628	0.739330973906233\\
0.63	0.743049476836083\\
0.632	0.746766058045786\\
0.634	0.750480651227059\\
0.636	0.754193187526995\\
0.638	0.757903595395514\\
0.64	0.761611800421356\\
0.642	0.765317725155493\\
0.644	0.76902128892074\\
0.646	0.772722407606168\\
0.648	0.776420993444779\\
0.65	0.780116954772676\\
0.652	0.783810195767737\\
0.654	0.787500616165538\\
0.656	0.791188110949928\\
0.658	0.794872570015286\\
0.66	0.798553877797012\\
0.662	0.802231912866238\\
0.664	0.805906547484011\\
0.666	0.809577647109302\\
0.668	0.813245069854007\\
0.67	0.816908665876489\\
0.672	0.82056827670309\\
0.674	0.824223734463927\\
0.676	0.827874861024903\\
0.678	0.831521466991274\\
0.68	0.83516335054816\\
0.682	0.838800296087877\\
0.684	0.842432072549546\\
0.686	0.84605843135715\\
0.688	0.84967910377842\\
0.69	0.853293797422075\\
0.692	0.856902191417145\\
0.694	0.860503929527852\\
0.696	0.864098609969788\\
0.698	0.867685769869417\\
0.7	0.871264860911427\\
0.702	0.874835210338798\\
0.704	0.878395957404887\\
0.706	0.881945948411195\\
0.708	0.885483561500571\\
0.71	0.889006411782536\\
0.712	0.892510851858165\\
0.714	0.895991121497684\\
0.716	0.899437894264573\\
0.718	0.902835785763715\\
0.72	0.906159072131676\\
0.722	0.909364323704228\\
0.724	0.912377730097844\\
0.726	0.915073327857334\\
0.728	0.917235770894988\\
0.73	0.918497265737906\\
0.732	0.918232640810963\\
0.734	0.915390504118\\
0.736	0.908238317431108\\
0.738	0.894024379271694\\
0.74	0.868654724381431\\
0.742	0.826709327422235\\
0.744	0.762442972884997\\
0.746	0.672397884722708\\
0.748	0.559048538336526\\
0.75	0.432710426596374\\
0.752	0.308744267241991\\
0.754	0.201092789516345\\
0.756	0.117123428548746\\
0.758	0.0571003759896438\\
0.76	0.01698163417412\\
0.762	-0.00849354097995077\\
0.764	-0.0239993967645232\\
0.766	-0.0330405110377213\\
0.768	-0.0380126210893027\\
0.77	-0.0404683315911156\\
0.772	-0.0413827729871473\\
0.774	-0.0413573011282035\\
0.776	-0.040759033854846\\
0.778	-0.039811047172517\\
0.78	-0.0386488233243291\\
0.782	-0.0373549215668337\\
0.784	-0.0359800374120401\\
0.786	-0.0345557091632943\\
0.788	-0.0331019545581928\\
0.79	-0.0316318504710247\\
0.792	-0.0301542768782652\\
0.794	-0.0286755611215164\\
0.796	-0.0272004642617508\\
0.798	-0.0257327740091139\\
0.8	-0.0242756623008214\\
0.802	-0.0228319019076422\\
0.804	-0.0214039983948554\\
0.806	-0.0199942710535339\\
0.808	-0.0186049028750645\\
0.81	-0.0172379715684329\\
0.812	-0.0158954688070253\\
0.814	-0.0145793120216923\\
0.816	-0.0132913513442197\\
0.818	-0.0120333732824185\\
0.82	-0.0108071020964108\\
0.822	-0.00961419947966422\\
0.824	-0.00845626292933075\\
0.826	-0.0073348230597791\\
0.828	-0.00625134003588973\\
0.83	-0.00520719925782157\\
0.832	-0.00420370640405045\\
0.834	-0.00324208192697855\\
0.836	-0.00232345509073344\\
0.838	-0.00144885764106842\\
0.84	-0.000619217200726516\\
0.842	0.000164649510976191\\
0.844	0.000902043529123905\\
0.846	0.00159239045263212\\
0.848	0.00223524709331526\\
0.85	0.0028303078396976\\
0.852	0.00337741060571238\\
0.854	0.00387654223101729\\
0.856	0.00432784319818955\\
0.858	0.0047316115329239\\
0.86	0.00508830575686953\\
0.862	0.005398546769175\\
0.864	0.00566311854235611\\
0.866	0.00588296753086275\\
0.868	0.00605920070669388\\
0.87	0.00619308215547755\\
0.872	0.00628602818835247\\
0.874	0.00633960094939336\\
0.876	0.00635550052472335\\
0.878	0.00633555558725249\\
0.88	0.00628171263947229\\
0.882	0.00619602394515104\\
0.884	0.00608063426829427\\
0.886	0.00593776656352697\\
0.888	0.00576970678530819\\
0.89	0.00557878800334967\\
0.892	0.00536737402761546\\
0.894	0.00513784275778948\\
0.896	0.00489256947872134\\
0.898	0.00463391032487542\\
0.9	0.00436418613317043\\
0.902	0.00408566689494495\\
0.904	0.00380055700443106\\
0.906	0.00351098148353479\\
0.908	0.00321897334151591\\
0.91	0.00292646220404486\\
0.912	0.00263526431987851\\
0.914	0.00234707402586431\\
0.916	0.00206345672298206\\
0.918	0.00178584338846025\\
0.92	0.00151552662239487\\
0.922	0.00125365820240252\\
0.924	0.00100124809719965\\
0.926	0.000759164870043525\\
0.928	0.000528137386000638\\
0.93	0.000308757723203767\\
0.932	0.000101485177682859\\
0.934	-9.334875603992e-05\\
0.936	-0.000275534550753239\\
0.938	-0.000444978082448878\\
0.94	-0.000601693458978042\\
0.942	-0.000745795360907269\\
0.944	-0.000877491008895682\\
0.946	-0.000997071865286475\\
0.948	-0.00110490516981809\\
0.95	-0.00120142540075668\\
0.952	-0.00128712574364956\\
0.954	-0.00136254964058764\\
0.956	-0.00142828248359563\\
0.958	-0.00148494350675728\\
0.96	-0.00153317792310556\\
0.962	-0.00157364934430181\\
0.964	-0.00160703251379656\\
0.966	-0.00163400637757506\\
0.968	-0.00165524751078188\\
0.97	-0.00167142391350134\\
0.972	-0.00168318918473386\\
0.974	-0.00169117708012135\\
0.976	-0.00169599645619208\\
0.978	-0.00169822660175977\\
0.98	-0.0016984129555557\\
0.982	-0.00169706320812554\\
0.984	-0.00169464378540734\\
0.986	-0.00169157671114796\\
0.988	-0.00168823684533527\\
0.99	-0.00168494949604916\\
0.992	-0.00168198840249499\\
0.994	-0.00167957408741362\\
0.996	-0.00167787257750134\\
0.998	-0.0016769944908684\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$, LF}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1	0\\
-0.998	0\\
-0.996	0\\
-0.994	0\\
-0.992	0\\
-0.99	0\\
-0.988	0\\
-0.986	0\\
-0.984	0\\
-0.982	0\\
-0.98	0\\
-0.978	0\\
-0.976	0\\
-0.974	0\\
-0.972	0\\
-0.97	0\\
-0.968	0\\
-0.966	0\\
-0.964	0\\
-0.962	0\\
-0.96	0\\
-0.958	0\\
-0.956	0\\
-0.954	0\\
-0.952	0\\
-0.95	0\\
-0.948	0\\
-0.946	0\\
-0.944	0\\
-0.942	0\\
-0.94	0\\
-0.938	0\\
-0.936	0\\
-0.934	0\\
-0.932	0\\
-0.93	0\\
-0.928	0\\
-0.926	0\\
-0.924	0\\
-0.922	0\\
-0.92	0\\
-0.918	0\\
-0.916	0\\
-0.914	0\\
-0.912	0\\
-0.91	0\\
-0.908	0\\
-0.906	0\\
-0.904	0\\
-0.902	0\\
-0.9	0\\
-0.898	0\\
-0.896	0\\
-0.894	0\\
-0.892	0\\
-0.89	0\\
-0.888	0\\
-0.886	0\\
-0.884	0\\
-0.882	0\\
-0.88	0\\
-0.878	0\\
-0.876	0\\
-0.874	0\\
-0.872	0\\
-0.87	0\\
-0.868	0\\
-0.866	0\\
-0.864	0\\
-0.862	0\\
-0.86	0\\
-0.858	0\\
-0.856	0\\
-0.854	0\\
-0.852	0\\
-0.85	0\\
-0.848	0\\
-0.846	0\\
-0.844	0\\
-0.842	0\\
-0.84	0\\
-0.838	0\\
-0.836	0\\
-0.834	0\\
-0.832	0\\
-0.83	0\\
-0.828	0\\
-0.826	0\\
-0.824	0\\
-0.822	0\\
-0.82	0\\
-0.818	0\\
-0.816	0\\
-0.814	0\\
-0.812	0\\
-0.81	0\\
-0.808	0\\
-0.806	0\\
-0.804	0\\
-0.802	0\\
-0.8	0\\
-0.798	0\\
-0.796	0\\
-0.794	0\\
-0.792	0\\
-0.79	0\\
-0.788	0\\
-0.786	0\\
-0.784	0\\
-0.782	0\\
-0.78	0\\
-0.778	0\\
-0.776	0\\
-0.774	0\\
-0.772	0\\
-0.77	0\\
-0.768	0\\
-0.766	0\\
-0.764	0\\
-0.762	0\\
-0.76	0\\
-0.758	0\\
-0.756	0\\
-0.754	0\\
-0.752	0\\
-0.75	0\\
-0.748	0\\
-0.746	0\\
-0.744	0\\
-0.742	0\\
-0.74	0\\
-0.738	0\\
-0.736	0\\
-0.734	0\\
-0.732	0\\
-0.73	0\\
-0.728	0\\
-0.726	0\\
-0.724	0\\
-0.722	0\\
-0.72	0\\
-0.718	0\\
-0.716	0\\
-0.714	0\\
-0.712	0\\
-0.71	0\\
-0.708	0\\
-0.706	0\\
-0.704	0\\
-0.702	0\\
-0.7	0\\
-0.698	0\\
-0.696	0\\
-0.694	0\\
-0.692	0\\
-0.69	0\\
-0.688	0\\
-0.686	0\\
-0.684	0\\
-0.682	0\\
-0.68	0\\
-0.678	0\\
-0.676	0\\
-0.674	0\\
-0.672	0\\
-0.67	0\\
-0.668	0\\
-0.666	0\\
-0.664	0\\
-0.662	0\\
-0.66	0\\
-0.658	0\\
-0.656	0\\
-0.654	0\\
-0.652	0\\
-0.65	0\\
-0.648	0\\
-0.646	0\\
-0.644	0\\
-0.642	0\\
-0.64	0\\
-0.638	0\\
-0.636	0\\
-0.634	0\\
-0.632	0\\
-0.63	0\\
-0.628	0\\
-0.626	0\\
-0.624	0\\
-0.622	0\\
-0.62	0\\
-0.618	0\\
-0.616	0\\
-0.614	0\\
-0.612	0\\
-0.61	0\\
-0.608	0\\
-0.606	0\\
-0.604	0\\
-0.602	0\\
-0.6	0\\
-0.598	0\\
-0.596	0\\
-0.594	0\\
-0.592	0\\
-0.59	0\\
-0.588	0\\
-0.586	0\\
-0.584	0\\
-0.582	0\\
-0.58	0\\
-0.578	0\\
-0.576	0\\
-0.574	0\\
-0.572	0\\
-0.57	0\\
-0.568	0\\
-0.566	0\\
-0.564	0\\
-0.562	0\\
-0.56	0\\
-0.558	0\\
-0.556	0\\
-0.554	0\\
-0.552	0\\
-0.55	0\\
-0.548	0\\
-0.546	0\\
-0.544	0\\
-0.542	0\\
-0.54	0\\
-0.538	0\\
-0.536	0\\
-0.534	0\\
-0.532	0\\
-0.53	0\\
-0.528	0\\
-0.526	0\\
-0.524	0\\
-0.522	0\\
-0.52	0\\
-0.518	0\\
-0.516	0\\
-0.514	0\\
-0.512	0\\
-0.51	0\\
-0.508	0\\
-0.506	0\\
-0.504	0\\
-0.502	0\\
-0.5	0\\
-0.498	0\\
-0.496	0\\
-0.494	0\\
-0.492	0\\
-0.49	0\\
-0.488	0\\
-0.486	0\\
-0.484	0\\
-0.482	0\\
-0.48	0\\
-0.478	0\\
-0.476	0\\
-0.474	0\\
-0.472	0\\
-0.47	0\\
-0.468	0\\
-0.466	0\\
-0.464	0\\
-0.462	0\\
-0.46	0\\
-0.458	0\\
-0.456	0\\
-0.454	0\\
-0.452	0\\
-0.45	0\\
-0.448	0\\
-0.446	0\\
-0.444	0\\
-0.442	0\\
-0.44	0\\
-0.438	0\\
-0.436	0\\
-0.434	0\\
-0.432	0\\
-0.43	0\\
-0.428	0\\
-0.426	0\\
-0.424	0\\
-0.422	0\\
-0.42	0\\
-0.418	0\\
-0.416	0\\
-0.414	0\\
-0.412	0\\
-0.41	0\\
-0.408	0\\
-0.406	0\\
-0.404	0\\
-0.402	0\\
-0.4	0\\
-0.398	0\\
-0.396	0\\
-0.394	0\\
-0.392	0\\
-0.39	0\\
-0.388	0\\
-0.386	0\\
-0.384	0\\
-0.382	0\\
-0.38	0\\
-0.378	0\\
-0.376	0\\
-0.374	0\\
-0.372	0\\
-0.37	0\\
-0.368	0\\
-0.366	0\\
-0.364	0\\
-0.362	0\\
-0.36	0\\
-0.358	0\\
-0.356	0\\
-0.354	0\\
-0.352	0\\
-0.35	0\\
-0.348	0\\
-0.346	0\\
-0.344	0\\
-0.342	0\\
-0.34	0\\
-0.338	0\\
-0.336	0\\
-0.334	0\\
-0.332	0\\
-0.33	0\\
-0.328	0\\
-0.326	0\\
-0.324	0\\
-0.322	0\\
-0.32	0\\
-0.318	0\\
-0.316	0\\
-0.314	0\\
-0.312	0\\
-0.31	0\\
-0.308	0\\
-0.306	0\\
-0.304	0\\
-0.302	0\\
-0.3	0\\
-0.298	0\\
-0.296	0\\
-0.294	0\\
-0.292	0\\
-0.29	0\\
-0.288	0\\
-0.286	0\\
-0.284	0\\
-0.282	0\\
-0.28	0\\
-0.278	0\\
-0.276	0\\
-0.274	0\\
-0.272	0\\
-0.27	0\\
-0.268	0\\
-0.266	0\\
-0.264	0\\
-0.262	0\\
-0.26	0\\
-0.258	0\\
-0.256	0\\
-0.254	0\\
-0.252	0\\
-0.25	0\\
-0.248	0\\
-0.246	0\\
-0.244	0\\
-0.242	0\\
-0.24	0\\
-0.238	0\\
-0.236	0\\
-0.234	0\\
-0.232	0\\
-0.23	0\\
-0.228	0\\
-0.226	0\\
-0.224	0\\
-0.222	0\\
-0.22	0\\
-0.218	0\\
-0.216	0\\
-0.214	0\\
-0.212	0\\
-0.21	0\\
-0.208	0\\
-0.206	0\\
-0.204	0\\
-0.202	0\\
-0.2	0\\
-0.198	0\\
-0.196	0\\
-0.194	0\\
-0.192	0\\
-0.19	0\\
-0.188	0\\
-0.186	0\\
-0.184	0\\
-0.182	0\\
-0.18	0\\
-0.178	0\\
-0.176	0\\
-0.174	0\\
-0.172	0\\
-0.17	0\\
-0.168	0\\
-0.166	0\\
-0.164	0\\
-0.162	0\\
-0.16	0\\
-0.158	0\\
-0.156	0\\
-0.154	0\\
-0.152	0\\
-0.15	0\\
-0.148	0\\
-0.146	0\\
-0.144	0\\
-0.142	0\\
-0.14	0\\
-0.138	0\\
-0.136	0\\
-0.134	0\\
-0.132	0\\
-0.13	0\\
-0.128	0\\
-0.126	0\\
-0.124	0\\
-0.122	0\\
-0.12	0\\
-0.118	0\\
-0.116	0\\
-0.114	0\\
-0.112	0\\
-0.11	0\\
-0.108	0\\
-0.106	0\\
-0.104	0\\
-0.102	0\\
-0.1	0\\
-0.098	0\\
-0.096	0\\
-0.094	0\\
-0.092	0\\
-0.09	0\\
-0.088	0\\
-0.086	0\\
-0.084	0\\
-0.082	0\\
-0.08	0\\
-0.078	0\\
-0.076	0\\
-0.074	0\\
-0.072	0\\
-0.07	0\\
-0.0679999999999999	0\\
-0.0659999999999999	0\\
-0.0639999999999999	0\\
-0.0619999999999999	0\\
-0.0599999999999999	0\\
-0.0579999999999999	0\\
-0.0559999999999999	0\\
-0.0539999999999999	0\\
-0.0519999999999999	0\\
-0.0499999999999999	0\\
-0.0479999999999999	0\\
-0.0459999999999999	0\\
-0.0439999999999999	0\\
-0.0419999999999999	0\\
-0.04	0\\
-0.038	0\\
-0.036	0\\
-0.034	0\\
-0.032	0\\
-0.03	0\\
-0.028	0\\
-0.026	0\\
-0.024	0\\
-0.022	0\\
-0.02	0\\
-0.018	0\\
-0.016	0\\
-0.014	0\\
-0.012	0\\
-0.01	0\\
-0.00800000000000001	0\\
-0.00600000000000001	0\\
-0.004	0\\
-0.002	0\\
0	0\\
0.002	0\\
0.004	0\\
0.00600000000000001	0\\
0.00800000000000001	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.0399999999999999	0\\
0.0419999999999999	0\\
0.0439999999999999	0\\
0.0459999999999999	0\\
0.0479999999999999	0\\
0.0499999999999999	0\\
0.0519999999999999	0\\
0.0539999999999999	0\\
0.0559999999999999	0\\
0.0579999999999999	0\\
0.0599999999999999	0\\
0.0619999999999999	0\\
0.0639999999999999	0\\
0.0659999999999999	0\\
0.0679999999999999	0\\
0.07	0\\
0.072	0\\
0.074	0\\
0.076	0\\
0.078	0\\
0.08	0\\
0.082	0\\
0.084	0\\
0.086	0\\
0.088	0\\
0.09	0\\
0.092	0\\
0.094	0\\
0.096	0\\
0.098	0\\
0.1	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
0.202	0\\
0.204	0\\
0.206	0\\
0.208	0\\
0.21	0\\
0.212	0\\
0.214	0\\
0.216	0\\
0.218	0\\
0.22	0\\
0.222	0\\
0.224	0\\
0.226	0\\
0.228	1.17289115397294e-202\\
0.23	1.24690882427425e-102\\
0.232	9.72888285751634e-53\\
0.234	5.95671038239305e-28\\
0.236	1.02993895342599e-15\\
0.238	1.36553313429824e-09\\
0.24	4.41509038410741e-06\\
0.242	-6.0730064709192e-05\\
0.244	0.00676194328419537\\
0.246	0.0111015669047445\\
0.248	0.0152345049895743\\
0.25	0.0192940550396535\\
0.252	0.023319541827841\\
0.254	0.0273265127929646\\
0.256	0.0313221390052353\\
0.258	0.0353100852903826\\
0.26	0.039292378529355\\
0.262	0.0432702181118007\\
0.264	0.0472443592404847\\
0.266	0.0512153063811292\\
0.268	0.0551834160344782\\
0.27	0.0591489536909155\\
0.272	0.0631121265555049\\
0.274	0.0670731029650183\\
0.276	0.0710320242558546\\
0.278	0.0749890122274626\\
0.28	0.0789441739706155\\
0.282	0.0828976050824173\\
0.284	0.0868493918720081\\
0.286	0.090799612921405\\
0.288	0.0947483402255795\\
0.29	0.0986956400520207\\
0.292	0.102641573609035\\
0.294	0.106586197580508\\
0.296	0.110529564565074\\
0.298	0.114471723445063\\
0.3	0.118412719702454\\
0.302	0.122352595693797\\
0.304	0.126291390892515\\
0.306	0.130229142104693\\
0.308	0.134165883662805\\
0.31	0.138101647600788\\
0.312	0.142036463813049\\
0.314	0.145970360199465\\
0.316	0.149903362798048\\
0.318	0.153835495906626\\
0.32	0.15776678219469\\
0.322	0.161697242806379\\
0.324	0.165626897455445\\
0.326	0.169555764512929\\
0.328	0.173483861088192\\
0.33	0.177411203103881\\
0.332	0.181337805365326\\
0.334	0.185263681624856\\
0.336	0.189188844641414\\
0.338	0.193113306235872\\
0.34	0.197037077342376\\
0.342	0.200960168056035\\
0.344	0.20488258767722\\
0.346	0.208804344752757\\
0.348	0.212725447114224\\
0.35	0.21664590191358\\
0.352	0.220565715656321\\
0.354	0.224484894232336\\
0.356	0.228403442944636\\
0.358	0.232321366536109\\
0.36	0.23623866921443\\
0.362	0.240155354675263\\
0.364	0.244071426123871\\
0.366	0.247986886295238\\
0.368	0.25190173747281\\
0.37	0.255815981505939\\
0.372	0.259729619826119\\
0.374	0.263642653462093\\
0.376	0.267555083053899\\
0.378	0.271466908865923\\
0.38	0.275378130799021\\
0.382	0.279288748401771\\
0.384	0.283198760880889\\
0.386	0.287108167110888\\
0.388	0.291016965642989\\
0.39	0.294925154713361\\
0.392	0.298832732250691\\
0.394	0.302739695883154\\
0.396	0.306646042944792\\
0.398	0.310551770481336\\
0.4	0.314456875255512\\
0.402	0.318361353751836\\
0.404	0.322265202180936\\
0.406	0.326168416483423\\
0.408	0.330070992333318\\
0.41	0.333972925141066\\
0.412	0.337874210056152\\
0.414	0.341774841969328\\
0.416	0.345674815514469\\
0.418	0.349574125070077\\
0.42	0.353472764760426\\
0.422	0.35737072845639\\
0.424	0.361268009775926\\
0.426	0.365164602084251\\
0.428	0.369060498493711\\
0.43	0.372955691863333\\
0.432	0.3768501747981\\
0.434	0.380743939647916\\
0.436	0.384636978506299\\
0.438	0.388529283208777\\
0.44	0.392420845331018\\
0.442	0.396311656186664\\
0.444	0.400201706824911\\
0.446	0.404090988027789\\
0.448	0.407979490307188\\
0.45	0.411867203901597\\
0.452	0.415754118772571\\
0.454	0.419640224600916\\
0.456	0.423525510782605\\
0.458	0.427409966424397\\
0.46	0.431293580339186\\
0.462	0.435176341041047\\
0.464	0.439058236740001\\
0.466	0.442939255336471\\
0.468	0.446819384415442\\
0.47	0.450698611240306\\
0.472	0.45457692274639\\
0.474	0.458454305534161\\
0.476	0.462330745862103\\
0.478	0.466206229639237\\
0.48	0.470080742417313\\
0.482	0.473954269382616\\
0.484	0.47782679534742\\
0.486	0.481698304741047\\
0.488	0.485568781600531\\
0.49	0.489438209560873\\
0.492	0.493306571844874\\
0.494	0.497173851252523\\
0.496	0.501040030149932\\
0.498	0.5049050904578\\
0.5	0.508769013639381\\
0.502	0.512631780687946\\
0.504	0.516493372113709\\
0.506	0.520353767930206\\
0.508	0.524212947640087\\
0.51	0.528070890220321\\
0.512	0.53192757410676\\
0.514	0.53578297717806\\
0.516	0.539637076738911\\
0.518	0.543489849502551\\
0.52	0.54734127157254\\
0.522	0.551191318423742\\
0.524	0.555039964882492\\
0.526	0.558887185105904\\
0.528	0.562732952560272\\
0.53	0.566577239998536\\
0.532	0.570420019436746\\
0.534	0.574261262129488\\
0.536	0.578100938544211\\
0.538	0.58193901833441\\
0.54	0.585775470311585\\
0.542	0.589610262415933\\
0.544	0.593443361685689\\
0.546	0.597274734225059\\
0.548	0.601104345170647\\
0.55	0.604932158656313\\
0.552	0.608758137776366\\
0.554	0.612582244546992\\
0.556	0.616404439865834\\
0.558	0.62022468346959\\
0.56	0.624042933889548\\
0.562	0.627859148404901\\
0.564	0.631673282993738\\
0.566	0.635485292281553\\
0.568	0.639295129487132\\
0.57	0.643102746365643\\
0.572	0.646908093148773\\
0.574	0.65071111848171\\
0.576	0.654511769356775\\
0.578	0.658309991043484\\
0.58	0.662105727014819\\
0.582	0.665898918869441\\
0.584	0.669689506249582\\
0.586	0.673477426754328\\
0.588	0.677262615847967\\
0.59	0.681045006763068\\
0.592	0.684824530397921\\
0.594	0.688601115207932\\
0.596	0.692374687090544\\
0.598	0.696145169263207\\
0.6	0.699912482133895\\
0.602	0.703676543163595\\
0.604	0.707437266720175\\
0.606	0.711194563922969\\
0.608	0.714948342477343\\
0.61	0.71869850649847\\
0.612	0.722444956323439\\
0.614	0.726187588310755\\
0.616	0.729926294626198\\
0.618	0.733660963013893\\
0.62	0.737391476551353\\
0.622	0.7411177133871\\
0.624	0.744839546459364\\
0.626	0.74855684319417\\
0.628	0.752269465180964\\
0.63	0.755977267823723\\
0.632	0.759680099965282\\
0.634	0.763377803482335\\
0.636	0.76707021284831\\
0.638	0.770757154660972\\
0.64	0.774438447131266\\
0.642	0.778113899529467\\
0.644	0.781783311584262\\
0.646	0.785446472829828\\
0.648	0.789103161895359\\
0.65	0.792753145730788\\
0.652	0.796396178761635\\
0.654	0.800032001964968\\
0.656	0.803660341857383\\
0.658	0.807280909384658\\
0.66	0.810893398701244\\
0.662	0.814497485826091\\
0.664	0.818092827159275\\
0.666	0.82167905784156\\
0.668	0.825255789936266\\
0.67	0.828822610409545\\
0.672	0.832379078881286\\
0.674	0.835924725114242\\
0.676	0.839459046203433\\
0.678	0.842981503421219\\
0.68	0.846491518665391\\
0.682	0.849988470447835\\
0.684	0.853471689349378\\
0.686	0.856940452851795\\
0.688	0.860393979439762\\
0.69	0.863831421843071\\
0.692	0.867251859261145\\
0.694	0.870654288376302\\
0.696	0.874037612916937\\
0.698	0.877400631473715\\
0.7	0.880742023196694\\
0.702	0.88406033090301\\
0.704	0.887353940994829\\
0.706	0.890621059413425\\
0.708	0.893859682619557\\
0.71	0.897067562266069\\
0.712	0.900242161775149\\
0.714	0.903380602386686\\
0.716	0.906479595304462\\
0.718	0.9095353551668\\
0.72	0.912543487923278\\
0.722	0.915498842803239\\
0.724	0.91839531246992\\
0.726	0.921225555791068\\
0.728	0.923980599913591\\
0.73	0.926649243061193\\
0.732	0.929217101285663\\
0.734	0.93166493697183\\
0.736	0.933965176229471\\
0.738	0.936071593399703\\
0.74	0.937869222361312\\
0.742	0.938837702143123\\
0.744	0.935576222957526\\
0.746	0.904439821566237\\
0.748	0.717482573745911\\
0.75	0.225611841543589\\
0.752	-0.0122506298082454\\
0.754	-0.0154862005897682\\
0.756	-0.0114844660285305\\
0.758	-0.00717157167381983\\
0.76	-0.00122082985604316\\
0.762	-3.58758040989173e-09\\
0.764	-2.06088231913605e-15\\
0.766	-8.43310391782763e-29\\
0.768	-2.0467843390228e-56\\
0.77	-3.37983109956588e-113\\
0.772	-7.71853810261403e-230\\
0.774	0\\
0.776	0\\
0.778	0\\
0.78	0\\
0.782	0\\
0.784	0\\
0.786	0\\
0.788	0\\
0.79	0\\
0.792	0\\
0.794	0\\
0.796	0\\
0.798	0\\
0.8	0\\
0.802	0\\
0.804	0\\
0.806	0\\
0.808	0\\
0.81	0\\
0.812	0\\
0.814	0\\
0.816	0\\
0.818	0\\
0.82	0\\
0.822	0\\
0.824	0\\
0.826	0\\
0.828	0\\
0.83	0\\
0.832	0\\
0.834	0\\
0.836	0\\
0.838	0\\
0.84	0\\
0.842	0\\
0.844	0\\
0.846	0\\
0.848	0\\
0.85	0\\
0.852	0\\
0.854	0\\
0.856	0\\
0.858	0\\
0.86	0\\
0.862	0\\
0.864	0\\
0.866	0\\
0.868	0\\
0.87	0\\
0.872	0\\
0.874	0\\
0.876	0\\
0.878	0\\
0.88	0\\
0.882	0\\
0.884	0\\
0.886	0\\
0.888	0\\
0.89	0\\
0.892	0\\
0.894	0\\
0.896	0\\
0.898	0\\
0.9	0\\
0.902	0\\
0.904	0\\
0.906	0\\
0.908	0\\
0.91	0\\
0.912	0\\
0.914	0\\
0.916	0\\
0.918	0\\
0.92	0\\
0.922	0\\
0.924	0\\
0.926	0\\
0.928	0\\
0.93	0\\
0.932	0\\
0.934	0\\
0.936	0\\
0.938	0\\
0.94	0\\
0.942	0\\
0.944	0\\
0.946	0\\
0.948	0\\
0.95	0\\
0.952	0\\
0.954	0\\
0.956	0\\
0.958	0\\
0.96	0\\
0.962	0\\
0.964	0\\
0.966	0\\
0.968	0\\
0.97	0\\
0.972	0\\
0.974	0\\
0.976	0\\
0.978	0\\
0.98	0\\
0.982	0\\
0.984	0\\
0.986	0\\
0.988	0\\
0.99	0\\
0.992	0\\
0.994	0\\
0.996	0\\
0.998	0\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$, EO}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-1	2.60365815510224e-80\\
-0.998	8.3197194643319e-82\\
-0.996	-7.21998422705007e-80\\
-0.994	-1.62725665201254e-79\\
-0.992	-2.32451615788813e-79\\
-0.99	-2.31701807479892e-79\\
-0.988	-1.02879747215638e-79\\
-0.986	2.04863882452122e-79\\
-0.984	7.07419021196475e-79\\
-0.982	1.34588881940022e-78\\
-0.98	1.94409653431076e-78\\
-0.978	2.18163211890692e-78\\
-0.976	1.60996994357962e-78\\
-0.974	-2.55707998745165e-79\\
-0.972	-3.74180989053154e-78\\
-0.97	-8.71487464055759e-78\\
-0.968	-1.42162224030567e-77\\
-0.966	-1.81455449626058e-77\\
-0.964	-1.71880463279067e-77\\
-0.962	-7.2457967015159e-78\\
-0.96	1.53613904558264e-77\\
-0.958	5.17761173071679e-77\\
-0.956	9.77087171724677e-77\\
-0.954	1.40409700037389e-76\\
-0.952	1.5680870955137e-76\\
-0.95	1.14775348430666e-76\\
-0.948	-2.01973501392432e-77\\
-0.946	-2.71000311549339e-76\\
-0.944	-6.274021921619e-76\\
-0.942	-1.02015816704722e-75\\
-0.94	-1.29881079495694e-75\\
-0.938	-1.22699892645964e-75\\
-0.936	-5.13663983808497e-76\\
-0.934	1.10126518338708e-75\\
-0.932	3.69645184572114e-75\\
-0.93	6.96454659114583e-75\\
-0.928	9.99903539878697e-75\\
-0.926	1.11643173941815e-74\\
-0.924	8.18661923089419e-75\\
-0.922	-1.3728256172758e-75\\
-0.92	-1.91305230593311e-74\\
-0.918	-4.43660947524672e-74\\
-0.916	-7.22010291575331e-74\\
-0.914	-9.20383474914921e-74\\
-0.912	-8.72322991028346e-74\\
-0.91	-3.72765628426039e-74\\
-0.908	7.61882601476617e-74\\
-0.906	2.58830454710401e-73\\
-0.904	4.89284372786004e-73\\
-0.902	7.04198541875255e-73\\
-0.9	7.89084926072439e-73\\
-0.898	5.84575074887865e-73\\
-0.896	-8.06539237548159e-74\\
-0.894	-1.32108879930714e-72\\
-0.892	-3.08878286822511e-72\\
-0.89	-5.0462847816212e-72\\
-0.888	-6.45750717984369e-72\\
-0.886	-6.16379046982578e-72\\
-0.884	-2.7345099529964e-72\\
-0.882	5.11762822240646e-72\\
-0.88	1.78068392584036e-71\\
-0.878	3.38808026660297e-71\\
-0.876	4.89832075554608e-71\\
-0.874	5.52136165154256e-71\\
-0.872	4.15454812095496e-71\\
-0.87	-3.92316862258184e-72\\
-0.868	-8.92533623662486e-71\\
-0.866	-2.11414306184055e-70\\
-0.864	-3.47540297675134e-70\\
-0.862	-4.47380463544908e-70\\
-0.86	-4.31525122268865e-70\\
-0.858	-2.01502599759295e-70\\
-0.856	3.32090634586961e-70\\
-0.854	1.19997982152393e-69\\
-0.852	2.30645760091688e-69\\
-0.85	3.35823976573473e-69\\
-0.848	3.81968792237227e-69\\
-0.846	2.93908195759915e-69\\
-0.844	-1.01478004273976e-70\\
-0.842	-5.86912370084129e-69\\
-0.84	-1.41903146854166e-68\\
-0.838	-2.35563930492812e-68\\
-0.836	-3.0603373399556e-68\\
-0.834	-2.99730584648734e-68\\
-0.832	-1.49660720550389e-68\\
-0.83	2.05940719212855e-68\\
-0.828	7.90433266987777e-68\\
-0.826	1.54311804860037e-67\\
-0.824	2.27077438913521e-67\\
-0.822	2.61611705233703e-67\\
-0.82	2.07302846134351e-67\\
-0.818	8.40026294300672e-69\\
-0.816	-3.75040209643214e-67\\
-0.814	-9.34474267155768e-67\\
-0.812	-1.57281832360862e-66\\
-0.81	-2.06873728492666e-66\\
-0.808	-2.06558804348636e-66\\
-0.806	-1.1124137829603e-66\\
-0.804	1.21470259957106e-66\\
-0.802	5.09386079444036e-66\\
-0.8	1.01533041306104e-65\\
-0.798	1.5144341223354e-65\\
-0.796	1.77202062641473e-65\\
-0.794	1.4517778766984e-65\\
-0.792	1.77817574564651e-66\\
-0.79	-2.32914245681101e-65\\
-0.788	-6.03689100708341e-65\\
-0.786	-1.03353999956357e-64\\
-0.784	-1.37943995499336e-64\\
-0.782	-1.40770969387059e-64\\
-0.78	-8.19000588943497e-65\\
-0.778	6.74265174122481e-65\\
-0.776	3.20613470437057e-64\\
-0.774	6.55784739184402e-64\\
-0.772	9.94016597030453e-64\\
-0.77	1.18399479950782e-63\\
-0.768	1.00585013847996e-63\\
-0.766	2.09640412616205e-64\\
-0.764	-1.39794358857033e-63\\
-0.762	-3.81482818643853e-63\\
-0.76	-6.6691758216342e-63\\
-0.758	-9.05667564453134e-63\\
-0.756	-9.47386170552664e-63\\
-0.754	-5.96372442211958e-63\\
-0.752	3.40242956291043e-63\\
-0.75	1.9624576987271e-62\\
-0.748	4.14889605040188e-62\\
-0.746	6.41370543297319e-62\\
-0.744	7.80064916502765e-62\\
-0.742	6.89561380712342e-62\\
-0.74	2.05765271282509e-62\\
-0.738	-8.04086743948553e-62\\
-0.736	-2.35335188314046e-61\\
-0.734	-4.22329653808323e-61\\
-0.732	-5.85481099853471e-61\\
-0.73	-6.29740670555033e-61\\
-0.728	-4.28961692752592e-61\\
-0.726	1.44842255184954e-61\\
-0.724	1.16533492314714e-60\\
-0.722	2.57019207743692e-60\\
-0.72	4.0680953142841e-60\\
-0.718	5.06626279128868e-60\\
-0.716	4.66947391007417e-60\\
-0.714	1.81459118633271e-60\\
-0.712	-4.39964437354727e-60\\
-0.71	-1.41626909740142e-59\\
-0.708	-2.6234411067834e-59\\
-0.706	-3.72336140772957e-59\\
-0.704	-4.12587761755351e-59\\
-0.702	-3.03061103238505e-59\\
-0.7	3.99637096296008e-60\\
-0.698	6.69525628192722e-59\\
-0.696	1.55696631293027e-58\\
-0.694	2.53243592323841e-58\\
-0.692	3.23613151517688e-58\\
-0.69	3.11163856252095e-58\\
-0.688	1.48156906057394e-58\\
-0.686	-2.2557238463002e-58\\
-0.684	-8.28961480440306e-58\\
-0.682	-1.59482198700677e-57\\
-0.68	-2.32387878599693e-57\\
-0.678	-2.6573791467035e-57\\
-0.676	-2.09688930606968e-57\\
-0.674	-1.03992684189765e-58\\
-0.672	3.69431637441983e-57\\
-0.67	9.19327648085048e-57\\
-0.668	1.5436422043727e-56\\
-0.666	2.02928199009205e-56\\
-0.664	2.03744675894211e-56\\
-0.662	1.14417114279357e-56\\
-0.66	-1.04554207764913e-56\\
-0.658	-4.69624742224719e-56\\
-0.656	-9.46633553163183e-56\\
-0.654	-1.42157032734027e-55\\
-0.652	-1.68123689631252e-55\\
-0.65	-1.4210811917256e-55\\
-0.648	-3.00529031995199e-56\\
-0.646	1.9371840622127e-55\\
-0.644	5.27746711295988e-55\\
-0.642	9.20317511145251e-55\\
-0.64	1.2484249715866e-54\\
-0.638	1.30998149483398e-54\\
-0.636	8.44308274632673e-55\\
-0.634	-4.03473353279714e-55\\
-0.632	-2.5643644759111e-54\\
-0.63	-5.47920310960868e-54\\
-0.628	-8.51579246467141e-54\\
-0.626	-1.04359820483947e-53\\
-0.624	-9.41510275035378e-54\\
-0.622	-3.33790547879369e-54\\
-0.62	9.51911652928618e-54\\
-0.618	2.93844304629189e-53\\
-0.616	5.35886350759551e-53\\
-0.614	7.52214736952976e-53\\
-0.612	8.24938436006419e-53\\
-0.61	5.96988863558121e-53\\
-0.608	-9.26351287980686e-54\\
-0.606	-1.341287641365e-52\\
-0.604	-3.0845081302231e-52\\
-0.602	-4.98400533044646e-52\\
-0.6	-6.33912854138936e-52\\
-0.598	-6.08113807656574e-52\\
-0.596	-2.92446327431138e-52\\
-0.594	4.25576153850348e-52\\
-0.592	1.57901824387503e-51\\
-0.59	3.03828498081155e-51\\
-0.588	4.42737435773265e-51\\
-0.586	5.07594031879256e-51\\
-0.584	4.05910135254274e-51\\
-0.582	3.83222955510504e-52\\
-0.58	-6.63790838681688e-51\\
-0.578	-1.68172623062146e-50\\
-0.576	-2.84235285524306e-50\\
-0.574	-3.76080177111824e-50\\
-0.572	-3.82645313166724e-50\\
-0.57	-2.27559142268048e-50\\
-0.568	1.60651693582867e-50\\
-0.566	8.13120044499056e-50\\
-0.564	1.67235546279361e-49\\
-0.562	2.54117626694104e-49\\
-0.56	3.04875340652181e-49\\
-0.558	2.66325862234448e-49\\
-0.556	7.85562569613569e-50\\
-0.554	-3.04739433835238e-49\\
-0.552	-8.84421685767826e-49\\
-0.55	-1.576584068857e-48\\
-0.548	-2.17646329839503e-48\\
-0.546	-2.3440501892443e-48\\
-0.544	-1.63621459020536e-48\\
-0.542	3.88874740851718e-49\\
-0.54	3.97866909646804e-48\\
-0.538	8.91268887100313e-48\\
-0.536	1.41986282713873e-47\\
-0.534	1.78441401029297e-47\\
-0.532	1.68678097418755e-47\\
-0.53	7.74830559022162e-48\\
-0.528	-1.25099296500932e-47\\
-0.526	-4.46315332114455e-47\\
-0.524	-8.48234898265456e-47\\
-0.522	-1.22572888302971e-46\\
-0.52	-1.39479592242357e-46\\
-0.518	-1.10507074566902e-46\\
-0.516	-9.16250123253223e-48\\
-0.514	1.82299552535786e-46\\
-0.512	4.57797340712683e-46\\
-0.51	7.69842695440601e-46\\
-0.508	1.01492733897586e-45\\
-0.506	1.03068221253049e-45\\
-0.504	6.15987727109312e-46\\
-0.502	-4.15229328125519e-46\\
-0.5	-2.14121216637211e-45\\
-0.498	-4.40760205420115e-45\\
-0.496	-6.69732938166779e-45\\
-0.494	-8.04657158165855e-45\\
-0.492	-7.08169241705356e-45\\
-0.49	-2.26320882251504e-45\\
-0.488	7.59359613475731e-45\\
-0.486	2.2511887492483e-44\\
-0.484	4.0365450068034e-44\\
-0.482	5.59808320220578e-44\\
-0.48	6.07895079533185e-44\\
-0.478	4.3640771948164e-44\\
-0.476	-6.59826415108757e-45\\
-0.474	-9.62682991954932e-44\\
-0.472	-2.20186764952392e-43\\
-0.47	-3.54196040666476e-43\\
-0.468	-4.49569382895946e-43\\
-0.466	-4.33217163040029e-43\\
-0.464	-2.1845778970649e-43\\
-0.462	2.69406427317138e-43\\
-0.46	1.05123791150619e-42\\
-0.458	2.04017388412854e-42\\
-0.456	2.98859692582035e-42\\
-0.454	3.45925400444265e-42\\
-0.452	2.85294259659329e-42\\
-0.45	5.28122968087836e-43\\
-0.448	-3.96183169323461e-42\\
-0.446	-1.05166296304537e-41\\
-0.444	-1.80763072314689e-41\\
-0.442	-2.42723812212592e-41\\
-0.44	-2.53439303390006e-41\\
-0.438	-1.65740793304119e-41\\
-0.436	6.5063498876295e-42\\
-0.434	4.6021694485053e-41\\
-0.432	9.89080615448444e-41\\
-0.43	1.53908429111991e-40\\
-0.428	1.89542728431486e-40\\
-0.426	1.74716525681212e-40\\
-0.424	7.38914642843793e-41\\
-0.422	-1.41597491737775e-40\\
-0.42	-4.75778334797933e-40\\
-0.418	-8.86002430920267e-40\\
-0.416	-1.26238868314616e-39\\
-0.414	-1.41862694284262e-39\\
-0.412	-1.10735963178392e-39\\
-0.41	-7.38911227793797e-41\\
-0.408	1.84283883108621e-39\\
-0.406	4.56559817304101e-39\\
-0.404	7.61538051151193e-39\\
-0.402	9.9822410322936e-39\\
-0.4	1.01127563052222e-38\\
-0.398	6.1149470865882e-39\\
-0.396	-3.72705124830995e-39\\
-0.394	-2.0090481935167e-38\\
-0.392	-4.14799629378226e-38\\
-0.39	-6.30742730074368e-38\\
-0.388	-7.60202860464027e-38\\
-0.386	-6.78342021195482e-38\\
-0.384	-2.46462313540232e-38\\
-0.382	6.41445543566234e-38\\
-0.38	1.98782417586471e-37\\
-0.378	3.60607488130502e-37\\
-0.376	5.04422257236416e-37\\
-0.374	5.55694929770145e-37\\
-0.372	4.17696151968041e-37\\
-0.37	-6.32986408260479e-39\\
-0.368	-7.72973034898994e-37\\
-0.366	-1.8425269301116e-36\\
-0.364	-3.01731309777507e-36\\
-0.362	-3.89557111900865e-36\\
-0.36	-3.87264653584089e-36\\
-0.358	-2.22724701650369e-36\\
-0.356	1.67421040253764e-36\\
-0.354	8.04440009032701e-36\\
-0.352	1.62469405982438e-35\\
-0.35	2.43738154100182e-35\\
-0.348	2.90075322633407e-35\\
-0.346	2.54150498990456e-35\\
-0.344	8.44085796222423e-36\\
-0.342	-2.57070684474224e-35\\
-0.34	-7.67973943873329e-35\\
-0.338	-1.37435957761518e-34\\
-0.336	-1.90354689732875e-34\\
-0.334	-2.0758796888667e-34\\
-0.332	-1.53387104344483e-34\\
-0.33	7.33248525501127e-36\\
-0.328	2.94055063132713e-34\\
-0.326	6.90182929482807e-34\\
-0.324	1.12098108939252e-33\\
-0.322	1.43773311113958e-33\\
-0.32	1.41955311678245e-33\\
-0.318	8.06184898229577e-34\\
-0.316	-6.26951054856093e-34\\
-0.314	-2.94852404764826e-33\\
-0.312	-5.91906904184296e-33\\
-0.31	-8.84351819554208e-33\\
-0.308	-1.04924609350585e-32\\
-0.306	-9.17880531416868e-33\\
-0.304	-3.08184008439554e-33\\
-0.302	9.11726854542901e-33\\
-0.3	2.73006938727965e-32\\
-0.298	4.88234880001501e-32\\
-0.296	6.75879055797578e-32\\
-0.294	7.37890590511564e-32\\
-0.292	5.49653535792175e-32\\
-0.29	-1.04334656201421e-33\\
-0.288	-1.00926263294695e-31\\
-0.286	-2.3887560022745e-31\\
-0.284	-3.89090244499736e-31\\
-0.282	-5.00476006277812e-31\\
-0.28	-4.97413805094254e-31\\
-0.278	-2.91049060454698e-31\\
-0.276	1.95208624985282e-31\\
-0.274	9.85140345041056e-31\\
-0.272	1.99871533066519e-30\\
-0.27	3.00302645877169e-30\\
-0.268	3.58645946761108e-30\\
-0.266	3.18464590623651e-30\\
-0.264	1.18815373332488e-30\\
-0.262	-2.84769222463971e-30\\
-0.26	-8.89566687971443e-30\\
-0.258	-1.60998276853157e-29\\
-0.256	-2.24736276420267e-29\\
-0.254	-2.48167005769601e-29\\
-0.252	-1.90533517406211e-29\\
-0.25	-1.1841359823167e-30\\
-0.248	3.10553793259238e-29\\
-0.246	7.5944664589574e-29\\
-0.244	1.25378996779068e-28\\
-0.242	1.63163603271739e-28\\
-0.24	1.65217055933082e-28\\
-0.238	1.03075380273449e-28\\
-0.236	-4.81556488745437e-29\\
-0.234	-2.97141247915263e-28\\
-0.232	-6.20367043674743e-28\\
-0.23	-9.4670931989909e-28\\
-0.228	-1.14905717533663e-27\\
-0.226	-1.05172526129695e-27\\
-0.224	-4.62823668880645e-28\\
-0.222	7.6213112014894e-28\\
-0.22	2.62665934949594e-27\\
-0.218	4.88396569929111e-27\\
-0.216	6.94300356011196e-27\\
-0.214	7.83888237541778e-27\\
-0.212	6.32839595246422e-27\\
-0.21	1.16828748238491e-27\\
-0.208	-8.39447016608029e-27\\
-0.206	-2.19525301584675e-26\\
-0.204	-3.72156783414338e-26\\
-0.202	-4.94808777170224e-26\\
-0.2	-5.16494827391731e-26\\
-0.198	-3.51993519029085e-26\\
-0.196	7.54766001898788e-27\\
-0.194	7.97742564760352e-26\\
-0.192	1.75520372804993e-25\\
-0.19	2.75111281185919e-25\\
-0.188	3.42509348337084e-25\\
-0.186	3.27073864828837e-25\\
-0.184	1.72354070966845e-25\\
-0.182	-1.66240393222889e-25\\
-0.18	-6.95133745895886e-25\\
-0.178	-1.3514369704146e-24\\
-0.176	-1.97547753166836e-24\\
-0.174	-2.30045215679931e-24\\
-0.172	-1.97601282163187e-24\\
-0.17	-6.41923596213403e-25\\
-0.168	1.93951904484951e-24\\
-0.166	5.69995968536144e-24\\
-0.164	1.0063516926867e-23\\
-0.162	1.37920980822983e-23\\
-0.16	1.49720697553827e-23\\
-0.158	1.12521902176722e-23\\
-0.156	4.26871237489589e-25\\
-0.154	-1.86050401540244e-23\\
-0.152	-4.45984157297586e-23\\
-0.15	-7.27067411155788e-23\\
-0.148	-9.36874462771264e-23\\
-0.146	-9.42127090262542e-23\\
-0.144	-5.89796566825725e-23\\
-0.142	2.48683481415957e-23\\
-0.14	1.61010320598183e-22\\
-0.138	3.35795076881663e-22\\
-0.136	5.10752828694225e-22\\
-0.134	6.19127152340265e-22\\
-0.132	5.70695161853483e-22\\
-0.13	2.69084353980314e-22\\
-0.128	-3.55920273784495e-22\\
-0.126	-1.30250280520333e-21\\
-0.124	-2.44502102326074e-21\\
-0.122	-3.49174688657817e-21\\
-0.12	-3.97517370784744e-21\\
-0.118	-3.30218595149957e-21\\
-0.116	-8.88327045562486e-22\\
-0.114	3.61410145523851e-21\\
-0.112	1.00130322821386e-20\\
-0.11	1.72597171479285e-20\\
-0.108	2.3228037045596e-20\\
-0.106	2.47427536747237e-20\\
-0.104	1.8024611931316e-20\\
-0.102	-3.17300743063126e-22\\
-0.1	-3.17291055001459e-20\\
-0.098	-7.37756115648706e-20\\
-0.096	-1.18282066282398e-19\\
-0.094	-1.50309024863032e-19\\
-0.092	-1.48937962755851e-19\\
-0.09	-9.08583908082292e-20\\
-0.088	4.26022378963877e-20\\
-0.086	2.5520125671831e-19\\
-0.084	5.23805233198177e-19\\
-0.082	7.87992867485003e-19\\
-0.08	9.46231608165884e-19\\
-0.078	8.64684410654023e-19\\
-0.076	4.04249918280081e-19\\
-0.074	-5.31419912504217e-19\\
-0.072	-1.930064692716e-18\\
-0.07	-3.59909573935626e-18\\
-0.0679999999999999	-5.11053911993899e-18\\
-0.0659999999999999	-5.79472280174783e-18\\
-0.0639999999999999	-4.81909189836994e-18\\
-0.0619999999999999	-1.38233164670767e-18\\
-0.0599999999999999	4.9677413757942e-18\\
-0.0579999999999999	1.39240149432498e-17\\
-0.0559999999999999	2.40051657072566e-17\\
-0.0539999999999999	3.22859738428847e-17\\
-0.0519999999999999	3.44730366312237e-17\\
-0.0499999999999999	2.5536880505566e-17\\
-0.0479999999999999	1.05176460347159e-18\\
-0.0459999999999999	-4.07622798843864e-17\\
-0.0439999999999999	-9.65631814272716e-17\\
-0.0419999999999999	-1.55588266597229e-16\\
-0.04	-1.98499369699865e-16\\
-0.038	-1.98577992576643e-16\\
-0.036	-1.26437633889515e-16\\
-0.034	4.10742805386961e-17\\
-0.032	3.08189656992618e-16\\
-0.03	6.45811480823587e-16\\
-0.028	9.79471607215964e-16\\
-0.026	1.18563773548495e-15\\
-0.024	1.10334098212055e-15\\
-0.022	5.6720881799976e-16\\
-0.02	-5.35702691672955e-16\\
-0.018	-2.18990574970162e-15\\
-0.016	-4.17095749354191e-15\\
-0.014	-5.9864528979438e-15\\
-0.012	-6.87411103493684e-15\\
-0.01	-5.89557167624552e-15\\
-0.00800000000000001	-2.15568110304647e-15\\
-0.00600000000000001	4.848311026671e-15\\
-0.004	1.47868590917954e-14\\
-0.002	2.60650374521734e-14\\
0	3.55554699638587e-14\\
0.002	3.87017833705955e-14\\
0.004	3.01991017321482e-14\\
0.00600000000000001	5.3877684954062e-15\\
0.00800000000000001	-3.76684007751135e-14\\
0.01	-9.57104750582693e-14\\
0.012	-1.58040675413814e-13\\
0.014	-2.05452212573971e-13\\
0.016	-2.11477413328553e-13\\
0.018	-1.47019864705295e-13\\
0.02	1.10736937091764e-14\\
0.022	2.67985323773607e-13\\
0.024	5.97466481732881e-13\\
0.026	9.307896696912e-13\\
0.028	1.1535765471452e-12\\
0.03	1.1166900913775e-12\\
0.032	6.66361538484788e-13\\
0.034	-3.04785598329882e-13\\
0.036	-1.79049189174281e-12\\
0.038	-3.60078761738572e-12\\
0.0399999999999999	-5.31195806343922e-12\\
0.0419999999999999	-6.26678237946028e-12\\
0.0439999999999999	-5.65657955999699e-12\\
0.0459999999999999	-2.707582612315e-12\\
0.0479999999999999	3.0283854514286e-12\\
0.0499999999999999	1.13154618161755e-11\\
0.0519999999999999	2.08902606004301e-11\\
0.0539999999999999	2.9261782270571e-11\\
0.0559999999999999	3.28120524407019e-11\\
0.0579999999999999	2.73467737378473e-11\\
0.0599999999999999	9.18078824516132e-12\\
0.0619999999999999	-2.32893877459649e-11\\
0.0639999999999999	-6.77694486998497e-11\\
0.0659999999999999	-1.16480806303821e-10\\
0.0679999999999999	-1.55482546406356e-10\\
0.07	-1.65678188692991e-10\\
0.072	-1.26176074853025e-10\\
0.074	-2.02746362580197e-11\\
0.076	1.56381566313045e-10\\
0.078	3.86932481890504e-10\\
0.08	6.26286335080218e-10\\
0.082	7.99427549738671e-10\\
0.084	8.08793631896455e-10\\
0.086	5.5363912249558e-10\\
0.088	-3.80031703577869e-11\\
0.09	-9.68051042522536e-10\\
0.092	-2.12619856432847e-09\\
0.094	-3.26057441581337e-09\\
0.096	-3.97880391691175e-09\\
0.098	-3.79715686605364e-09\\
0.1	-2.24955300698509e-09\\
0.102	9.4532378193136e-10\\
0.104	5.68155235692654e-09\\
0.106	1.12765017663973e-08\\
0.108	1.63666719005468e-08\\
0.11	1.897399699531e-08\\
0.112	1.68183506665256e-08\\
0.114	7.91061438866025e-09\\
0.116	-8.61654462375373e-09\\
0.118	-3.15892527558568e-08\\
0.12	-5.70474054584259e-08\\
0.122	-7.8022832857904e-08\\
0.124	-8.52013072472341e-08\\
0.126	-6.872308021783e-08\\
0.128	-2.11275819261101e-08\\
0.13	5.8932205294234e-08\\
0.132	1.63027927571905e-07\\
0.134	2.70567164063837e-07\\
0.136	3.49092627846223e-07\\
0.138	3.5851706224457e-07\\
0.14	2.59903834234121e-07\\
0.142	2.82841098537031e-08\\
0.144	-3.32472403422916e-07\\
0.146	-7.7627122882392e-07\\
0.148	-1.20766873701983e-06\\
0.15	-1.48624300359281e-06\\
0.152	-1.44690002582086e-06\\
0.154	-9.38131675135751e-07\\
0.156	1.24003601083664e-07\\
0.158	1.69432382501836e-06\\
0.16	3.54441939127873e-06\\
0.162	5.23735699888102e-06\\
0.164	6.15580657432266e-06\\
0.166	5.60505486413337e-06\\
0.168	2.99940667529985e-06\\
0.17	-1.88417336653271e-06\\
0.172	-8.63582356978163e-06\\
0.174	-1.60133625701765e-05\\
0.176	-2.19261524593098e-05\\
0.178	-2.3709955905539e-05\\
0.18	-1.87498025275372e-05\\
0.182	-5.40629662898142e-06\\
0.184	1.59375468724874e-05\\
0.186	4.20315580573507e-05\\
0.188	6.65257750554509e-05\\
0.19	8.0730056147774e-05\\
0.192	7.55457469132013e-05\\
0.194	4.43842621029355e-05\\
0.196	-1.35516142413696e-05\\
0.198	-9.06353481413363e-05\\
0.2	-0.000170053223192993\\
0.202	-0.000227938564176144\\
0.204	-0.000238601880615152\\
0.206	-0.000181854468120302\\
0.208	-5.07066112280295e-05\\
0.21	0.000142312548523279\\
0.212	0.000362360686011683\\
0.214	0.000555912560437769\\
0.216	0.000662016311856826\\
0.218	0.000627584039258621\\
0.22	0.000421456912213291\\
0.222	4.65249627233769e-05\\
0.224	-0.000449085066434202\\
0.226	-0.000970537250220573\\
0.228	-0.00139952342654651\\
0.23	-0.00163211238188018\\
0.232	-0.00159887545956184\\
0.234	-0.00126011461725943\\
0.236	-0.000593668362561186\\
0.238	0.000413127022758283\\
0.24	0.00176619401737759\\
0.242	0.00346434229980486\\
0.244	0.00549786419045746\\
0.246	0.00784758146027795\\
0.248	0.010485239553043\\
0.25	0.0133755378007586\\
0.252	0.016479433803605\\
0.254	0.0197578489732004\\
0.256	0.0231748007589652\\
0.258	0.0266993450756158\\
0.26	0.0303062566371812\\
0.262	0.0339757679923398\\
0.264	0.037692802001149\\
0.266	0.0414460496088518\\
0.268	0.0452271012103341\\
0.27	0.049029720224054\\
0.272	0.0528492750084211\\
0.274	0.0566823115430553\\
0.276	0.0605262388621925\\
0.278	0.0643790999156737\\
0.28	0.0682394052302705\\
0.282	0.0721060120404807\\
0.284	0.0759780361433977\\
0.286	0.0798547872957882\\
0.288	0.0837357215972197\\
0.29	0.0876204061866743\\
0.292	0.0915084929151623\\
0.294	0.095399698599945\\
0.296	0.0992937901332443\\
0.298	0.103190573192466\\
0.3	0.107089883637764\\
0.302	0.11099158092628\\
0.304	0.11489554304843\\
0.306	0.118801662619548\\
0.308	0.122709843853613\\
0.31	0.126620000214328\\
0.312	0.130532052589256\\
0.314	0.134445927870055\\
0.316	0.138361557849494\\
0.318	0.142278878366598\\
0.32	0.146197828646682\\
0.322	0.150118350794691\\
0.324	0.154040389409078\\
0.326	0.157963891290205\\
0.328	0.161888805222479\\
0.33	0.165815081813511\\
0.332	0.169742673376835\\
0.334	0.173671533847297\\
0.336	0.177601618720371\\
0.338	0.18153288500835\\
0.34	0.185465291207837\\
0.342	0.189398797274133\\
0.344	0.193333364599146\\
0.346	0.197268955990264\\
0.348	0.201205535648353\\
0.35	0.205143069143617\\
0.352	0.209081523388526\\
0.354	0.213020866607399\\
0.356	0.216961068302555\\
0.358	0.220902099217138\\
0.36	0.224843931294936\\
0.362	0.2287865376376\\
0.364	0.232729892459765\\
0.366	0.236673971042621\\
0.368	0.240618749686462\\
0.37	0.244564205662777\\
0.372	0.248510317166371\\
0.374	0.252457063267997\\
0.376	0.25640442386791\\
0.378	0.260352379650702\\
0.38	0.264300912041722\\
0.382	0.268250003165319\\
0.384	0.272199635805111\\
0.386	0.276149793366382\\
0.388	0.280100459840723\\
0.39	0.284051619772932\\
0.392	0.288003258230184\\
0.394	0.291955360773435\\
0.396	0.295907913430986\\
0.398	0.299860902674143\\
0.4	0.303814315394839\\
0.402	0.307768138885123\\
0.404	0.311722360818369\\
0.406	0.315676969232086\\
0.408	0.31963195251217\\
0.41	0.323587299378476\\
0.412	0.327542998871561\\
0.414	0.331499040340473\\
0.416	0.335455413431441\\
0.418	0.339412108077367\\
0.42	0.343369114487979\\
0.422	0.347326423140557\\
0.424	0.351284024771118\\
0.426	0.355241910365972\\
0.428	0.359200071153574\\
0.43	0.363158498596576\\
0.432	0.367117184384031\\
0.434	0.371076120423676\\
0.436	0.375035298834234\\
0.438	0.378994711937706\\
0.44	0.38295435225159\\
0.442	0.386914212481\\
0.444	0.390874285510652\\
0.446	0.394834564396682\\
0.448	0.398795042358284\\
0.45	0.402755712769133\\
0.452	0.406716569148583\\
0.454	0.410677605152625\\
0.456	0.414638814564586\\
0.458	0.418600191285556\\
0.46	0.422561729324547\\
0.462	0.426523422788353\\
0.464	0.430485265871125\\
0.466	0.434447252843632\\
0.468	0.438409378042223\\
0.47	0.442371635857463\\
0.472	0.446334020722459\\
0.474	0.450296527100843\\
0.476	0.454259149474436\\
0.478	0.458221882330568\\
0.48	0.462184720149048\\
0.482	0.466147657388797\\
0.484	0.470110688474115\\
0.486	0.474073807780594\\
0.488	0.478037009620666\\
0.49	0.482000288228778\\
0.492	0.485963637746198\\
0.494	0.489927052205434\\
0.496	0.493890525514276\\
0.498	0.497854051439449\\
0.5	0.501817623589871\\
0.502	0.505781235399528\\
0.504	0.509744880109941\\
0.506	0.513708550752242\\
0.508	0.517672240128854\\
0.51	0.521635940794772\\
0.512	0.525599645038444\\
0.514	0.529563344862265\\
0.516	0.533527031962682\\
0.518	0.537490697709913\\
0.52	0.541454333127287\\
0.522	0.545417928870228\\
0.524	0.549381475204869\\
0.526	0.553344961986336\\
0.528	0.557308378636693\\
0.53	0.561271714122589\\
0.532	0.565234956932606\\
0.534	0.569198095054345\\
0.536	0.573161115951274\\
0.538	0.577124006539362\\
0.54	0.581086753163544\\
0.542	0.585049341574031\\
0.544	0.589011756902538\\
0.546	0.592973983638446\\
0.548	0.596936005604959\\
0.55	0.600897805935316\\
0.552	0.604859367049102\\
0.554	0.608820670628742\\
0.556	0.61278169759622\\
0.558	0.616742428090133\\
0.56	0.620702841443128\\
0.562	0.624662916159839\\
0.564	0.628622629895397\\
0.566	0.632581959434632\\
0.568	0.636540880672061\\
0.57	0.640499368592794\\
0.572	0.644457397254481\\
0.574	0.648414939770422\\
0.576	0.652371968294001\\
0.578	0.656328454004586\\
0.58	0.660284367095064\\
0.582	0.664239676761172\\
0.584	0.668194351192827\\
0.586	0.672148357567623\\
0.588	0.676101662046729\\
0.59	0.68005422977337\\
0.592	0.684006024874159\\
0.594	0.687957010463476\\
0.596	0.691907148651186\\
0.598	0.695856400553933\\
0.6	0.699804726310296\\
0.602	0.703752085100098\\
0.604	0.707698435168165\\
0.606	0.711643733852855\\
0.608	0.715587937619677\\
0.61	0.719531002100344\\
0.612	0.723472882137608\\
0.614	0.727413531836237\\
0.616	0.731352904620515\\
0.618	0.735290953298638\\
0.62	0.739227630134398\\
0.622	0.743162886926569\\
0.624	0.747096675096381\\
0.626	0.751028945783509\\
0.628	0.754959649950993\\
0.63	0.758888738499496\\
0.632	0.762816162391332\\
0.634	0.766741872784671\\
0.636	0.77066582117834\\
0.638	0.774587959567631\\
0.64	0.778508240611517\\
0.642	0.78242661781166\\
0.644	0.786343045703632\\
0.646	0.790257480060692\\
0.648	0.794169878110549\\
0.65	0.798080198765468\\
0.652	0.801988402866158\\
0.654	0.805894453439871\\
0.656	0.809798315973239\\
0.658	0.81369995870045\\
0.66	0.817599352907521\\
0.662	0.821496473253635\\
0.664	0.825391298110829\\
0.666	0.829283809923726\\
0.668	0.833173995591604\\
0.67	0.837061846875905\\
0.672	0.840947360837338\\
0.674	0.844830540308211\\
0.676	0.848711394407524\\
0.678	0.85258993910891\\
0.68	0.856466197874889\\
0.682	0.860340202375306\\
0.684	0.864211993313687\\
0.686	0.868081621392935\\
0.688	0.871949148461888\\
0.69	0.875814648897723\\
0.692	0.879678211296937\\
0.694	0.883539940571335\\
0.696	0.887399960577226\\
0.698	0.891258417448649\\
0.7	0.895115483863121\\
0.702	0.898971364546451\\
0.704	0.902826303427947\\
0.706	0.906680592995407\\
0.708	0.910534586577781\\
0.71	0.914388714450782\\
0.712	0.918243504787177\\
0.714	0.922099610478973\\
0.716	0.92595784170489\\
0.718	0.929819203809085\\
0.72	0.933684946048701\\
0.722	0.937556627123108\\
0.724	0.941436287558922\\
0.726	0.945327298238754\\
0.728	0.949235875494791\\
0.73	0.953175968890248\\
0.732	0.957189878512444\\
0.734	0.961359963688312\\
0.736	0.965830061225742\\
0.738	0.971134494181445\\
0.74	0.978526376639076\\
0.742	0.982076844188005\\
0.744	0.980086663110448\\
0.746	0.949226450300779\\
0.748	0.745841529400802\\
0.75	0.235335018926774\\
0.752	0.0242382258878143\\
0.754	-0.0148803379721906\\
0.756	-0.0203955740409083\\
0.758	-0.0195169074750991\\
0.76	-0.0167162868156013\\
0.762	-0.0132359720040724\\
0.764	-0.0102569364001645\\
0.766	-0.00773812504773409\\
0.768	-0.00555380136107305\\
0.77	-0.00367537821948547\\
0.772	-0.00210054819523421\\
0.774	-0.000828993657050548\\
0.776	0.000142238014464648\\
0.778	0.000820157064840064\\
0.78	0.00121731487815784\\
0.782	0.00135456980934298\\
0.784	0.00126602210784254\\
0.786	0.00100494567270999\\
0.788	0.000645193373676522\\
0.79	0.000270760100893168\\
0.792	-4.47700317454522e-05\\
0.794	-0.000255432075123972\\
0.796	-0.000347477906877902\\
0.798	-0.000334348376439667\\
0.8	-0.000247753813404088\\
0.802	-0.000127274865855601\\
0.804	-9.95436626893649e-06\\
0.806	7.76696575581733e-05\\
0.808	0.000123147701339032\\
0.81	0.000127347276793417\\
0.812	0.000100724645113147\\
0.814	5.82828902157506e-05\\
0.816	1.46904744959513e-05\\
0.818	-1.92684877213723e-05\\
0.82	-3.83003529382328e-05\\
0.822	-4.23444459735808e-05\\
0.824	-3.50428546647967e-05\\
0.826	-2.17102441247246e-05\\
0.828	-7.48471025543158e-06\\
0.83	3.90817215107821e-06\\
0.832	1.06408185538647e-05\\
0.834	1.26270384822069e-05\\
0.836	1.09709105176091e-05\\
0.838	7.29440606901642e-06\\
0.84	3.15940427181654e-06\\
0.842	-2.97655396396621e-07\\
0.844	-2.49720684152148e-06\\
0.846	-3.36232447749234e-06\\
0.848	-3.15896447302774e-06\\
0.85	-2.30943697514748e-06\\
0.852	-1.23575870021303e-06\\
0.854	-2.60626832524732e-07\\
0.856	4.31389664986458e-07\\
0.858	7.85868177303025e-07\\
0.86	8.43444022609082e-07\\
0.862	6.96120151715499e-07\\
0.864	4.4824307578998e-07\\
0.866	1.89135028237321e-07\\
0.868	-2.09748903142755e-08\\
0.87	-1.53628869537075e-07\\
0.872	-2.07047926268628e-07\\
0.874	-1.97162659227816e-07\\
0.876	-1.48032105792018e-07\\
0.878	-8.38684125268471e-08\\
0.88	-2.37789723778684e-08\\
0.882	2.06001720600543e-08\\
0.884	4.50601666081171e-08\\
0.886	5.11866516133573e-08\\
0.888	4.40236616817834e-08\\
0.89	2.97775317891051e-08\\
0.892	1.40499672559163e-08\\
0.894	8.11107747876864e-10\\
0.896	-7.91103398106978e-09\\
0.898	-1.18007071450049e-08\\
0.9	-1.17221542359372e-08\\
0.902	-9.10995410991449e-09\\
0.904	-5.44678708083743e-09\\
0.906	-1.91595288683719e-09\\
0.908	7.54734797737381e-10\\
0.91	2.2907418447598e-09\\
0.912	2.76774243199481e-09\\
0.914	2.4674801852845e-09\\
0.916	1.74004238090229e-09\\
0.918	9.01246371236738e-10\\
0.92	1.75335818385177e-10\\
0.922	-3.20840090053475e-10\\
0.924	-5.63950465478037e-10\\
0.926	-5.947134256645e-10\\
0.928	-4.85191817811391e-10\\
0.93	-3.11326674839873e-10\\
0.932	-1.34844820836728e-10\\
0.934	4.95848463826603e-12\\
0.936	9.14411270272838e-11\\
0.938	1.25784618149369e-10\\
0.94	1.20068232039887e-10\\
0.942	9.05535111321651e-11\\
0.944	5.25725886670581e-11\\
0.946	1.75376399595847e-11\\
0.948	-8.07098978855275e-12\\
0.95	-2.22603808987681e-11\\
0.952	-2.62690671493457e-11\\
0.954	-2.30792299753036e-11\\
0.956	-1.61093481747478e-11\\
0.958	-8.30492490331778e-12\\
0.96	-1.67587493182646e-12\\
0.962	2.78689490083152e-12\\
0.964	4.94075524761385e-12\\
0.966	5.1999930598922e-12\\
0.968	4.23332694938557e-12\\
0.97	2.7208093334836e-12\\
0.972	1.20086527908052e-12\\
0.974	6.73870180817828e-15\\
0.976	-7.27767523372826e-13\\
0.978	-1.02095705462614e-12\\
0.98	-9.80597418144325e-13\\
0.982	-7.45580387656965e-13\\
0.984	-4.43049726069517e-13\\
0.986	-1.64497794608817e-13\\
0.988	4.11435759382695e-14\\
0.99	1.62310105971306e-13\\
0.992	2.13110754615485e-13\\
0.994	2.19946548840066e-13\\
0.996	2.09746762082317e-13\\
0.998	2.01512644566432e-13\\
};
\addlegendentry{$\text{y}^{\text{n}_\text{T}}$, WENO3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-1	0\\
-0.998	0\\
-0.996	0\\
-0.994	0\\
-0.992	0\\
-0.99	0\\
-0.988	0\\
-0.986	0\\
-0.984	0\\
-0.982	0\\
-0.98	0\\
-0.978	0\\
-0.976	0\\
-0.974	0\\
-0.972	0\\
-0.97	0\\
-0.968	0\\
-0.966	0\\
-0.964	0\\
-0.962	0\\
-0.96	0\\
-0.958	0\\
-0.956	0\\
-0.954	0\\
-0.952	0\\
-0.95	0\\
-0.948	0\\
-0.946	0\\
-0.944	0\\
-0.942	0\\
-0.94	0\\
-0.938	0\\
-0.936	0\\
-0.934	0\\
-0.932	0\\
-0.93	0\\
-0.928	0\\
-0.926	0\\
-0.924	0\\
-0.922	0\\
-0.92	0\\
-0.918	0\\
-0.916	0\\
-0.914	0\\
-0.912	0\\
-0.91	0\\
-0.908	0\\
-0.906	0\\
-0.904	0\\
-0.902	0\\
-0.9	0\\
-0.898	0\\
-0.896	0\\
-0.894	0\\
-0.892	0\\
-0.89	0\\
-0.888	0\\
-0.886	0\\
-0.884	0\\
-0.882	0\\
-0.88	0\\
-0.878	0\\
-0.876	0\\
-0.874	0\\
-0.872	0\\
-0.87	0\\
-0.868	0\\
-0.866	0\\
-0.864	0\\
-0.862	0\\
-0.86	0\\
-0.858	0\\
-0.856	0\\
-0.854	0\\
-0.852	0\\
-0.85	0\\
-0.848	0\\
-0.846	0\\
-0.844	0\\
-0.842	0\\
-0.84	0\\
-0.838	0\\
-0.836	0\\
-0.834	0\\
-0.832	0\\
-0.83	0\\
-0.828	0\\
-0.826	0\\
-0.824	0\\
-0.822	0\\
-0.82	0\\
-0.818	0\\
-0.816	0\\
-0.814	0\\
-0.812	0\\
-0.81	0\\
-0.808	0\\
-0.806	0\\
-0.804	0\\
-0.802	0\\
-0.8	0\\
-0.798	0\\
-0.796	0\\
-0.794	0\\
-0.792	0\\
-0.79	0\\
-0.788	0\\
-0.786	0\\
-0.784	0\\
-0.782	0\\
-0.78	0\\
-0.778	0\\
-0.776	0\\
-0.774	0\\
-0.772	0\\
-0.77	0\\
-0.768	0\\
-0.766	0\\
-0.764	0\\
-0.762	0\\
-0.76	0\\
-0.758	0\\
-0.756	0\\
-0.754	0\\
-0.752	0\\
-0.75	0\\
-0.748	0\\
-0.746	0\\
-0.744	0\\
-0.742	0\\
-0.74	0\\
-0.738	0\\
-0.736	0\\
-0.734	0\\
-0.732	0\\
-0.73	0\\
-0.728	0\\
-0.726	0\\
-0.724	0\\
-0.722	0\\
-0.72	0\\
-0.718	0\\
-0.716	0\\
-0.714	0\\
-0.712	0\\
-0.71	0\\
-0.708	0\\
-0.706	0\\
-0.704	0\\
-0.702	0\\
-0.7	0\\
-0.698	0\\
-0.696	0\\
-0.694	0\\
-0.692	0\\
-0.69	0\\
-0.688	0\\
-0.686	0\\
-0.684	0\\
-0.682	0\\
-0.68	0\\
-0.678	0\\
-0.676	0\\
-0.674	0\\
-0.672	0\\
-0.67	0\\
-0.668	0\\
-0.666	0\\
-0.664	0\\
-0.662	0\\
-0.66	0\\
-0.658	0\\
-0.656	0\\
-0.654	0\\
-0.652	0\\
-0.65	0\\
-0.648	0\\
-0.646	0\\
-0.644	0\\
-0.642	0\\
-0.64	0\\
-0.638	0\\
-0.636	0\\
-0.634	0\\
-0.632	0\\
-0.63	0\\
-0.628	0\\
-0.626	0\\
-0.624	0\\
-0.622	0\\
-0.62	0\\
-0.618	0\\
-0.616	0\\
-0.614	0\\
-0.612	0\\
-0.61	0\\
-0.608	0\\
-0.606	0\\
-0.604	0\\
-0.602	0\\
-0.6	0\\
-0.598	0\\
-0.596	0\\
-0.594	0\\
-0.592	0\\
-0.59	0\\
-0.588	0\\
-0.586	0\\
-0.584	0\\
-0.582	0\\
-0.58	0\\
-0.578	0\\
-0.576	0\\
-0.574	0\\
-0.572	0\\
-0.57	0\\
-0.568	0\\
-0.566	0\\
-0.564	0\\
-0.562	0\\
-0.56	0\\
-0.558	0\\
-0.556	0\\
-0.554	0\\
-0.552	0\\
-0.55	0\\
-0.548	0\\
-0.546	0\\
-0.544	0\\
-0.542	0\\
-0.54	0\\
-0.538	0\\
-0.536	0\\
-0.534	0\\
-0.532	0\\
-0.53	0\\
-0.528	0\\
-0.526	0\\
-0.524	0\\
-0.522	0\\
-0.52	0\\
-0.518	0\\
-0.516	0\\
-0.514	0\\
-0.512	0\\
-0.51	0\\
-0.508	0\\
-0.506	0\\
-0.504	0\\
-0.502	0\\
-0.5	0\\
-0.498	0\\
-0.496	0\\
-0.494	0\\
-0.492	0\\
-0.49	0\\
-0.488	0\\
-0.486	0\\
-0.484	0\\
-0.482	0\\
-0.48	0\\
-0.478	0\\
-0.476	0\\
-0.474	0\\
-0.472	0\\
-0.47	0\\
-0.468	0\\
-0.466	0\\
-0.464	0\\
-0.462	0\\
-0.46	0\\
-0.458	0\\
-0.456	0\\
-0.454	0\\
-0.452	0\\
-0.45	0\\
-0.448	0\\
-0.446	0\\
-0.444	0\\
-0.442	0\\
-0.44	0\\
-0.438	0\\
-0.436	0\\
-0.434	0\\
-0.432	0\\
-0.43	0\\
-0.428	0\\
-0.426	0\\
-0.424	0\\
-0.422	0\\
-0.42	0\\
-0.418	0\\
-0.416	0\\
-0.414	0\\
-0.412	0\\
-0.41	0\\
-0.408	0\\
-0.406	0\\
-0.404	0\\
-0.402	0\\
-0.4	0\\
-0.398	0\\
-0.396	0\\
-0.394	0\\
-0.392	0\\
-0.39	0\\
-0.388	0\\
-0.386	0\\
-0.384	0\\
-0.382	0\\
-0.38	0\\
-0.378	0\\
-0.376	0\\
-0.374	0\\
-0.372	0\\
-0.37	0\\
-0.368	0\\
-0.366	0\\
-0.364	0\\
-0.362	0\\
-0.36	0\\
-0.358	0\\
-0.356	0\\
-0.354	0\\
-0.352	0\\
-0.35	0\\
-0.348	0\\
-0.346	0\\
-0.344	0\\
-0.342	0\\
-0.34	0\\
-0.338	0\\
-0.336	0\\
-0.334	0\\
-0.332	0\\
-0.33	0\\
-0.328	0\\
-0.326	0\\
-0.324	0\\
-0.322	0\\
-0.32	0\\
-0.318	0\\
-0.316	0\\
-0.314	0\\
-0.312	0\\
-0.31	0\\
-0.308	0\\
-0.306	0\\
-0.304	0\\
-0.302	0\\
-0.3	0\\
-0.298	0\\
-0.296	0\\
-0.294	0\\
-0.292	0\\
-0.29	0\\
-0.288	0\\
-0.286	0\\
-0.284	0\\
-0.282	0\\
-0.28	0\\
-0.278	0\\
-0.276	0\\
-0.274	0\\
-0.272	0\\
-0.27	0\\
-0.268	0\\
-0.266	0\\
-0.264	0\\
-0.262	0\\
-0.26	0\\
-0.258	0\\
-0.256	0\\
-0.254	0\\
-0.252	0\\
-0.25	0\\
-0.248	0\\
-0.246	0\\
-0.244	0\\
-0.242	0\\
-0.24	0\\
-0.238	0\\
-0.236	0\\
-0.234	0\\
-0.232	0\\
-0.23	0\\
-0.228	0\\
-0.226	0\\
-0.224	0\\
-0.222	0\\
-0.22	0\\
-0.218	0\\
-0.216	0\\
-0.214	0\\
-0.212	0\\
-0.21	0\\
-0.208	0\\
-0.206	0\\
-0.204	0\\
-0.202	0\\
-0.2	0\\
-0.198	0\\
-0.196	0\\
-0.194	0\\
-0.192	0\\
-0.19	0\\
-0.188	0\\
-0.186	0\\
-0.184	0\\
-0.182	0\\
-0.18	0\\
-0.178	0\\
-0.176	0\\
-0.174	0\\
-0.172	0\\
-0.17	0\\
-0.168	0\\
-0.166	0\\
-0.164	0\\
-0.162	0\\
-0.16	0\\
-0.158	0\\
-0.156	0\\
-0.154	0\\
-0.152	0\\
-0.15	0\\
-0.148	0\\
-0.146	0\\
-0.144	0\\
-0.142	0\\
-0.14	0\\
-0.138	0\\
-0.136	0\\
-0.134	0\\
-0.132	0\\
-0.13	0\\
-0.128	0\\
-0.126	0\\
-0.124	0\\
-0.122	0\\
-0.12	0\\
-0.118	0\\
-0.116	0\\
-0.114	0\\
-0.112	0\\
-0.11	0\\
-0.108	0\\
-0.106	0\\
-0.104	0\\
-0.102	0\\
-0.1	0\\
-0.098	0\\
-0.096	0\\
-0.094	0\\
-0.092	0\\
-0.09	0\\
-0.088	0\\
-0.086	0\\
-0.084	0\\
-0.082	0\\
-0.08	0\\
-0.078	0\\
-0.076	0\\
-0.074	0\\
-0.072	0\\
-0.07	0\\
-0.0679999999999999	0\\
-0.0659999999999999	0\\
-0.0639999999999999	0\\
-0.0619999999999999	0\\
-0.0599999999999999	0\\
-0.0579999999999999	0\\
-0.0559999999999999	0\\
-0.0539999999999999	0\\
-0.0519999999999999	0\\
-0.0499999999999999	0\\
-0.0479999999999999	0\\
-0.0459999999999999	0\\
-0.0439999999999999	0\\
-0.0419999999999999	0\\
-0.04	0\\
-0.038	0\\
-0.036	0\\
-0.034	0\\
-0.032	0\\
-0.03	0\\
-0.028	0\\
-0.026	0\\
-0.024	0\\
-0.022	0\\
-0.02	0\\
-0.018	0\\
-0.016	0\\
-0.014	0\\
-0.012	0\\
-0.01	0\\
-0.00800000000000001	0\\
-0.00600000000000001	0\\
-0.004	0\\
-0.002	0\\
0	0\\
0.002	0\\
0.004	0\\
0.00600000000000001	0\\
0.00800000000000001	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.0399999999999999	0\\
0.0419999999999999	0\\
0.0439999999999999	0\\
0.0459999999999999	0\\
0.0479999999999999	0\\
0.0499999999999999	0\\
0.0519999999999999	0\\
0.0539999999999999	0\\
0.0559999999999999	0\\
0.0579999999999999	0\\
0.0599999999999999	0\\
0.0619999999999999	0\\
0.0639999999999999	0\\
0.0659999999999999	0\\
0.0679999999999999	0\\
0.07	0\\
0.072	0\\
0.074	0\\
0.076	0\\
0.078	0\\
0.08	0\\
0.082	0\\
0.084	0\\
0.086	0\\
0.088	0\\
0.09	0\\
0.092	0\\
0.094	0\\
0.096	0\\
0.098	0\\
0.1	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
0.202	0\\
0.204	0\\
0.206	0\\
0.208	0\\
0.21	0\\
0.212	0\\
0.214	0\\
0.216	0\\
0.218	0\\
0.22	0\\
0.222	0\\
0.224	0\\
0.226	0\\
0.228	0\\
0.23	0\\
0.232	0\\
0.234	0\\
0.236	0\\
0.238	0\\
0.24	0\\
0.242	0\\
0.244	0\\
0.246	0\\
0.248	0\\
0.25	0.002\\
0.252	0.00600000000000001\\
0.254	0.01\\
0.256	0.014\\
0.258	0.018\\
0.26	0.022\\
0.262	0.026\\
0.264	0.03\\
0.266	0.034\\
0.268	0.038\\
0.27	0.042\\
0.272	0.046\\
0.274	0.05\\
0.276	0.054\\
0.278	0.0580000000000001\\
0.28	0.0620000000000001\\
0.282	0.0660000000000001\\
0.284	0.0700000000000001\\
0.286	0.0740000000000001\\
0.288	0.0780000000000001\\
0.29	0.0820000000000001\\
0.292	0.0860000000000001\\
0.294	0.0900000000000001\\
0.296	0.0939999999999999\\
0.298	0.0979999999999999\\
0.3	0.102\\
0.302	0.106\\
0.304	0.11\\
0.306	0.114\\
0.308	0.118\\
0.31	0.122\\
0.312	0.126\\
0.314	0.13\\
0.316	0.134\\
0.318	0.138\\
0.32	0.142\\
0.322	0.146\\
0.324	0.15\\
0.326	0.154\\
0.328	0.158\\
0.33	0.162\\
0.332	0.166\\
0.334	0.17\\
0.336	0.174\\
0.338	0.178\\
0.34	0.182\\
0.342	0.186\\
0.344	0.19\\
0.346	0.194\\
0.348	0.198\\
0.35	0.202\\
0.352	0.206\\
0.354	0.21\\
0.356	0.214\\
0.358	0.218\\
0.36	0.222\\
0.362	0.226\\
0.364	0.23\\
0.366	0.234\\
0.368	0.238\\
0.37	0.242\\
0.372	0.246\\
0.374	0.25\\
0.376	0.254\\
0.378	0.258\\
0.38	0.262\\
0.382	0.266\\
0.384	0.27\\
0.386	0.274\\
0.388	0.278\\
0.39	0.282\\
0.392	0.286\\
0.394	0.29\\
0.396	0.294\\
0.398	0.298\\
0.4	0.302\\
0.402	0.306\\
0.404	0.31\\
0.406	0.314\\
0.408	0.318\\
0.41	0.322\\
0.412	0.326\\
0.414	0.33\\
0.416	0.334\\
0.418	0.338\\
0.42	0.342\\
0.422	0.346\\
0.424	0.35\\
0.426	0.354\\
0.428	0.358\\
0.43	0.362\\
0.432	0.366\\
0.434	0.37\\
0.436	0.374\\
0.438	0.378\\
0.44	0.382\\
0.442	0.386\\
0.444	0.39\\
0.446	0.394\\
0.448	0.398\\
0.45	0.402\\
0.452	0.406\\
0.454	0.41\\
0.456	0.414\\
0.458	0.418\\
0.46	0.422\\
0.462	0.426\\
0.464	0.43\\
0.466	0.434\\
0.468	0.438\\
0.47	0.442\\
0.472	0.446\\
0.474	0.45\\
0.476	0.454\\
0.478	0.458\\
0.48	0.462\\
0.482	0.466\\
0.484	0.47\\
0.486	0.474\\
0.488	0.478\\
0.49	0.482\\
0.492	0.486\\
0.494	0.49\\
0.496	0.494\\
0.498	0.498\\
0.5	0.502\\
0.502	0.506\\
0.504	0.51\\
0.506	0.514\\
0.508	0.518\\
0.51	0.522\\
0.512	0.526\\
0.514	0.53\\
0.516	0.534\\
0.518	0.538\\
0.52	0.542\\
0.522	0.546\\
0.524	0.55\\
0.526	0.554\\
0.528	0.558\\
0.53	0.562\\
0.532	0.566\\
0.534	0.57\\
0.536	0.574\\
0.538	0.578\\
0.54	0.582\\
0.542	0.586\\
0.544	0.59\\
0.546	0.594\\
0.548	0.598\\
0.55	0.602\\
0.552	0.606\\
0.554	0.61\\
0.556	0.614\\
0.558	0.618\\
0.56	0.622\\
0.562	0.626\\
0.564	0.63\\
0.566	0.634\\
0.568	0.638\\
0.57	0.642\\
0.572	0.646\\
0.574	0.65\\
0.576	0.654\\
0.578	0.658\\
0.58	0.662\\
0.582	0.666\\
0.584	0.67\\
0.586	0.674\\
0.588	0.678\\
0.59	0.682\\
0.592	0.686\\
0.594	0.69\\
0.596	0.694\\
0.598	0.698\\
0.6	0.702\\
0.602	0.706\\
0.604	0.71\\
0.606	0.714\\
0.608	0.718\\
0.61	0.722\\
0.612	0.726\\
0.614	0.73\\
0.616	0.734\\
0.618	0.738\\
0.62	0.742\\
0.622	0.746\\
0.624	0.75\\
0.626	0.754\\
0.628	0.758\\
0.63	0.762\\
0.632	0.766\\
0.634	0.77\\
0.636	0.774\\
0.638	0.778\\
0.64	0.782\\
0.642	0.786\\
0.644	0.79\\
0.646	0.794\\
0.648	0.798\\
0.65	0.802\\
0.652	0.806\\
0.654	0.81\\
0.656	0.814\\
0.658	0.818\\
0.66	0.822\\
0.662	0.826\\
0.664	0.83\\
0.666	0.834\\
0.668	0.838\\
0.67	0.842\\
0.672	0.846\\
0.674	0.85\\
0.676	0.854\\
0.678	0.858\\
0.68	0.862\\
0.682	0.866\\
0.684	0.87\\
0.686	0.874\\
0.688	0.878\\
0.69	0.882\\
0.692	0.886\\
0.694	0.89\\
0.696	0.894\\
0.698	0.898\\
0.7	0.902\\
0.702	0.906\\
0.704	0.91\\
0.706	0.914\\
0.708	0.918\\
0.71	0.922\\
0.712	0.926\\
0.714	0.93\\
0.716	0.934\\
0.718	0.938\\
0.72	0.942\\
0.722	0.946\\
0.724	0.95\\
0.726	0.954\\
0.728	0.958\\
0.73	0.962\\
0.732	0.966\\
0.734	0.97\\
0.736	0.974\\
0.738	0.978\\
0.74	0.982\\
0.742	0.986\\
0.744	0.99\\
0.746	0.994\\
0.748	0.998\\
0.75	0\\
0.752	0\\
0.754	0\\
0.756	0\\
0.758	0\\
0.76	0\\
0.762	0\\
0.764	0\\
0.766	0\\
0.768	0\\
0.77	0\\
0.772	0\\
0.774	0\\
0.776	0\\
0.778	0\\
0.78	0\\
0.782	0\\
0.784	0\\
0.786	0\\
0.788	0\\
0.79	0\\
0.792	0\\
0.794	0\\
0.796	0\\
0.798	0\\
0.8	0\\
0.802	0\\
0.804	0\\
0.806	0\\
0.808	0\\
0.81	0\\
0.812	0\\
0.814	0\\
0.816	0\\
0.818	0\\
0.82	0\\
0.822	0\\
0.824	0\\
0.826	0\\
0.828	0\\
0.83	0\\
0.832	0\\
0.834	0\\
0.836	0\\
0.838	0\\
0.84	0\\
0.842	0\\
0.844	0\\
0.846	0\\
0.848	0\\
0.85	0\\
0.852	0\\
0.854	0\\
0.856	0\\
0.858	0\\
0.86	0\\
0.862	0\\
0.864	0\\
0.866	0\\
0.868	0\\
0.87	0\\
0.872	0\\
0.874	0\\
0.876	0\\
0.878	0\\
0.88	0\\
0.882	0\\
0.884	0\\
0.886	0\\
0.888	0\\
0.89	0\\
0.892	0\\
0.894	0\\
0.896	0\\
0.898	0\\
0.9	0\\
0.902	0\\
0.904	0\\
0.906	0\\
0.908	0\\
0.91	0\\
0.912	0\\
0.914	0\\
0.916	0\\
0.918	0\\
0.92	0\\
0.922	0\\
0.924	0\\
0.926	0\\
0.928	0\\
0.93	0\\
0.932	0\\
0.934	0\\
0.936	0\\
0.938	0\\
0.94	0\\
0.942	0\\
0.944	0\\
0.946	0\\
0.948	0\\
0.95	0\\
0.952	0\\
0.954	0\\
0.956	0\\
0.958	0\\
0.96	0\\
0.962	0\\
0.964	0\\
0.966	0\\
0.968	0\\
0.97	0\\
0.972	0\\
0.974	0\\
0.976	0\\
0.978	0\\
0.98	0\\
0.982	0\\
0.984	0\\
0.986	0\\
0.988	0\\
0.99	0\\
0.992	0\\
0.994	0\\
0.996	0\\
0.998	0\\
};
\addlegendentry{$\text{y}_\text{d}$}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,1.7in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


